A Reduced Order Model conditioned on monitoring features for estimation and uncertainty quantification in engineered systems

Reduced Order Models (ROMs) form essential tools across engineering domains by virtue of their function as surrogates for computationally intensive digital twinning simulators. Although purely data-driven methods are available for ROM construction, schemes that allow to retain a portion of the physics tend to enhance the interpretability and generalization of ROMs. However, physics-based techniques can adversely scale when dealing with nonlinear systems that feature parametric dependencies. This study introduces a generative physics-based ROM that is suited for nonlinear systems with parametric dependencies and is additionally able to quantify the confidence associated with the respective estimates. A main contribution of this work is the conditioning of these parametric ROMs to features that can be derived from monitoring measurements, feasibly in an online fashion. This is contrary to most existing ROM schemes, which remain restricted to the prescription of the physics-based, and usually a priori unknown, system parameters. Our work utilizes conditional Variational Autoencoders to continuously map the required reduction bases to a feature vector extracted from limited output measurements, while additionally allowing for a probabilistic assessment of the ROM-estimated Quantities of Interest. An auxiliary task using a neural network-based parametrization of suitable probability distributions is introduced to re-establish the link with physical model parameters. We verify the proposed scheme on a series of simulated case studies incorporating effects of geometric and material nonlinearity under parametric dependencies related to system properties and input load characteristics.

==> Figure10.tikz <==
\begin{tikzpicture}
    \begin{axis}[
		name = response,
		xmin = 0,
		xmax = 1,
		ymin = -0.15,
		ymax = 0.15,
		xlabel = {Time (s)},
		ylabel = {Accelerations ($m/s$)},
		grid = both,
		width=0.95\textwidth,
		height=0.4\textwidth,
		legend style={legend columns=-1, legend pos=south east}
		]
		
		\addplot[color = blue, line width=1.0pt] table[x=Time, y=FOMn]{./ARX_test.txt};
		\addplot[color = red, dashed, line width=0.25pt] table[x=Time, y=NARX]  {./ARX_test.txt};
		\addlegendentry{Measured signal}
		\addlegendentry{NARX prediction}
		
		\end{axis}
	
\end{tikzpicture}

==> figures_tikz/Figure1.tikz <==

\tikzstyle{featrec} = [rectangle, rounded corners, 
draw=cyan!60, ultra thick, minimum width=0.5cm, 
minimum height=1.25cm,
text centered]

\tikzstyle{latent} = [rectangle, rounded corners, 
draw=cyan!60, ultra thick, minimum width=0.5cm, 
minimum height=0.8cm,
text centered]

\tikzstyle{latentz} = [rectangle, rounded corners, 
draw=cyan!60, ultra thick, minimum width=0.5cm, 
minimum height=1.0cm,
text centered]

\tikzstyle{texting} = [rectangle, text centered]

\tikzstyle{coeffrec} = [rectangle, rounded corners, 
draw=cyan!60, ultra thick, minimum width=0.5cm, 
minimum height=3.75cm,
text centered]

\tikzstyle{kiklos} = [circle,
draw=black, thick,  minimum size = 0.3cm,inner sep=0pt,
text centered]

\tikzstyle{enc} = [trapezium, shape border rotate=270, rounded corners, 
draw=cyan!60, ultra thick, trapezium stretches=false, % A later addition
trapezium left angle=45, 
trapezium right angle=45, 
minimum width=1cm, 
minimum height=1cm, text centered]

\tikzstyle{dec} = [trapezium, shape border rotate=90, rounded corners, 
draw=cyan!60, ultra thick, trapezium stretches=false, % A later addition
trapezium left angle=45, 
trapezium right angle=45, 
minimum width=1cm, 
minimum height=1cm, text centered]


	\begin{tikzpicture}
		%\node (features) [featrec] {{\boldmath$W$}};
		\node (coeffs) [coeffrec] {{$\bX$}};
		%\node (kik) [kiklos, right of=coeffs, xshift=0.15cm, yshift=0.75cm] {\tiny{\textbf{+}}};
		%\draw[-Stealth, thick] (features.east) -| (kik.north);
		%\draw[-Stealth, thick] (coeffs.east) -| (kik.south);
		\node (encoder) [enc, align=center, right of=coeffs, xshift=0.75cm] {Encoder \\ $f_{\theta}\left( \bX \right)$};
		\draw[-Stealth, thick] (coeffs.east) -- (encoder.west);
		\node (mu) [latent, right of=encoder, xshift=0.75cm, yshift=0.75cm] {$\mu$};
		\node (sigma) [latent, below of=mu, yshift=-0.5cm] {$\sigma$};
		\node (epsilon) [latent, below of=sigma] {$\varepsilon$};
		\draw[-Stealth, thick] (encoder.east) -- (mu.west);
		\draw[-Stealth, thick] (encoder.east) -- (sigma.west);
		\node (kik2) [kiklos, right of=sigma, xshift=-0.2cm, yshift=-0.5cm] {$\odot$};
		\node (kik3) [kiklos, right of=kik2, xshift=-0.5cm, yshift=1.25cm] {$+$};
		\draw[-Stealth, thick] (sigma.east) -- (kik2.north);
		\draw[-Stealth, thick] (epsilon.east) -- (kik2.south);
		\draw[-Stealth, thick] (mu.east) -- (kik3.north);
		\draw[-Stealth, thick] (kik2.east) -- (kik3.south);
		\node (zeta) [latentz, right of=kik3] {{$\bZ$}};
		%\node (cond) [featrec, above of=zeta, yshift = 0.25cm] {{\boldmath$W$}};
		\draw[-Stealth, thick] (kik3.east) -- (zeta.west);
		\node (N) [texting, below of=epsilon, yshift=0.2cm] { $\mathcal{N}(0,1)$};
		\node (q) [texting, below of=zeta, yshift=0.1cm] { $q_{\theta}(\bZ\vert \bX)$};
		%\node (kik4) [kiklos, right of=zeta] {\tiny{\textbf{+}}};
		\node (decoder) [dec, align=center, right of=zeta, xshift=0.75cm] {Decoder \\ $\tau_{\phi}\left(\bZ \right)$};
		%\draw[-, thick] (zeta.east) -- (kik4.west);
		%\draw[-Stealth, thick] (cond.east) -| (kik4.north);
		\draw[-Stealth, thick] (zeta.east) -- (decoder.west);
		\node (coeffs2) [coeffrec, right of=decoder, xshift=0.75cm] {{$\bX$}};
		\draw[-Stealth, thick] (decoder.east) -- (coeffs2.west);

	\end{tikzpicture}


==> figures_tikz/Figure11a.tikz <==
\tikzset{mark options={mark size=1.5}}
 \begin{tikzpicture}
		\begin{axis}[width=0.95\textwidth,
		      height=0.80\textwidth,
			xmin = 0,
			xmax = 1,
			ymin = -0.05,
			ymax = 1.05,
			xlabel = {Actual normalized $f_y$},
			ylabel = {Estimated normalized $f_y$},
			grid = both,
			minor tick num=2,
			legend style={legend columns=1, legend pos=north west, nodes={font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont}}
			]
			
			\addplot [draw=red, fill=red, mark=*, only marks, opacity=0.5] table[x=Actual, y=Est] {figures_tikz/ParamYield.txt};
			\addplot[name path=F, color = black, dashed, line width=0.95pt] table[x=Actual, y=Actual] {figures_tikz/ParamYield.txt};
			\addplot[name path=G, color = blue,opacity=0.4] table[x=Actual, y=Up] {figures_tikz/ParamYield.txt};			
			\tikzfillbetween[of=F and G, on layer=ft]{blue, opacity=0.25};
			\addplot[name path=G, color = blue,opacity=0.4] table[x=Actual, y=Down] {figures_tikz/ParamYield.txt};			
			\tikzfillbetween[of=F and G, on layer=ft]{blue, opacity=0.25};
			\addlegendentry{Mean estimation}
			\addlegendentry{Perfect estimation}
			\addlegendentry{Confidence bounds}
					
		\end{axis}
		
	\end{tikzpicture}

==> figures_tikz/Figure11b.tikz <==
\tikzset{mark options={mark size=1.5}}
 \begin{tikzpicture}
		\begin{axis}[width=0.95\textwidth,
		      height=0.80\textwidth,
			xmin = 0,
			xmax = 1,
			ymin = -0.2,
			ymax = 1.20,
			xlabel = {Actual normalized $\theta$},
			ylabel = {Estimated normalized $\theta$},
			grid = both,
			minor tick num=2,
			legend style={legend columns=1, legend pos=north west, nodes={font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont}}
			]
			
			\addplot [draw=red, fill=red, mark=*, only marks, opacity=0.5] table[x=Actual, y=Est] {figures_tikz/ParamAmp.txt};
			\addplot[name path=F, color = black, dashed, line width=0.95pt] table[x=Actual, y=Actual] {figures_tikz/ParamAmp.txt};
			\addplot[name path=G, color = blue,opacity=0.4] table[x=Actual, y=Up] {figures_tikz/ParamAmp.txt};			
			\tikzfillbetween[of=F and G, on layer=ft]{blue, opacity=0.25};
			\addplot[name path=G, color = blue,opacity=0.4] table[x=Actual, y=Down] {figures_tikz/ParamAmp.txt};			
			\tikzfillbetween[of=F and G, on layer=ft]{blue, opacity=0.25};
			\addlegendentry{Mean estimation}
			\addlegendentry{Perfect estimation}
			\addlegendentry{Confidence bounds}
					
		\end{axis}
		
	\end{tikzpicture}

==> figures_tikz/Figure13a.tikz <==
\begin{tikzpicture}[spy using outlines=
	{rectangle, magnification=2.5, anchor = center, connect spies}]
	\begin{axis}[
		name = response,
		xmin = 0,
		xmax = 10,
		ymin = -0.3,
		ymax = 0.3,
		%xtick = {0,3,5,7,9,10},
		%ytick = {-0.2,0.0,0.2},
		xlabel = {Time (s)},
		ylabel = {Displacement ($mm$)},
		grid = both,
		width=0.75\textwidth,
		height=0.4\textwidth,
		legend style={legend columns=-1, legend pos=south east}
		]
		
		\addplot[name path=F, color = black, line width=.50pt] table[x=Time, y=FOM] {figures_tikz/UQ_Param_Disps_Med.txt};
		\addplot[color = red, dashed, line width=0.50pt] table[x=Time, y=ROM]  {figures_tikz/UQ_Param_Disps_Med.txt};
		\addplot[name path=G, color = gray,opacity=0.90] table[x=Time, y=Up]  {figures_tikz/UQ_Param_Disps_Med.txt};			
		\tikzfillbetween[of=F and G,on layer=main]{gray, opacity=0.75};
		\addplot[name path=G, color = gray,opacity=0.90] table[x=Time, y=Down]  {figures_tikz/UQ_Param_Disps_Med.txt};		
		\tikzfillbetween[of=F and G,on layer=main]{gray, opacity=0.75};
        \addplot[color = black, line width=0.75pt] table[x=Time, y=FOM] {figures_tikz/UQ_Param_Disps_Med.txt};
		\addplot[color = red, line width=0.75pt] table[x=Time, y=ROM]  {figures_tikz/UQ_Param_Disps_Med.txt};
		\addlegendentry{FOM}
		\addlegendentry{(Hyper-reduced) VpROM}
        \addlegendentry{Confidence Bounds}
		
		\coordinate (spypoint) at (axis cs:6.80,0.17);
		
		\end{axis}
		
		\path node[anchor= center] (magnifyglass) at (0.8\textwidth,0.15\textwidth) {};
		
		\spy [blue, every spy on node/.append style={ultra thick}, width=0.25\textwidth, height=0.30\textwidth] on (spypoint)
		in node[fill=white] at (magnifyglass);

	
\end{tikzpicture}

==> figures_tikz/Figure13b.tikz <==
\begin{tikzpicture}[spy using outlines=
	{rectangle, magnification=2.5, anchor = center, connect spies}]
	\begin{axis}[
		name = response,
		xmin = 0,
		xmax = 10,
		ymin = -3,
		ymax = 3,
		%xtick = {0,3,5,7,9,10},
		%ytick = {-0.2,0.0,0.2},
		xlabel = {Time (s)},
		ylabel = {Acceleration ($m/s$)},
		grid = both,
		width=0.75\textwidth,
		height=0.4\textwidth,
		legend style={legend columns=-1, legend pos=south east}
		]
		
		\addplot[name path=F, color = black, line width=0.50pt] table[x=Time, y=FOM] {figures_tikz/UQ_Param_Acc_Med.txt};
		\addplot[color = red, dashed, line width=0.50pt] table[x=Time, y=ROM]  {figures_tikz/UQ_Param_Acc_Med.txt};
		\addplot[name path=G, color = gray,opacity=0.90] table[x=Time, y=Up]  {figures_tikz/UQ_Param_Acc_Med.txt};			
		\tikzfillbetween[of=F and G,on layer=main]{gray, opacity=0.75};
		\addplot[name path=G, color = gray,opacity=0.90] table[x=Time, y=Down]  {figures_tikz/UQ_Param_Acc_Med.txt};		
		\tikzfillbetween[of=F and G,on layer=main]{gray, opacity=0.75};
		\addplot[color = black, line width=0.50pt] table[x=Time, y=ROM]  {figures_tikz/UQ_Param_Acc_Med.txt};
        \addplot[color = red, line width=0.50pt] table[x=Time, y=FOM] {figures_tikz/UQ_Param_Acc_Med.txt};
		\addlegendentry{(Hyper-reduced) VpROM}
        \addlegendentry{FOM}
        \addlegendentry{Confidence Bounds}
		
		\coordinate (spypoint) at (axis cs:5.8,0.8);
		
		\end{axis}
		
		\path node[anchor= center] (magnifyglass) at (0.8\textwidth,0.15\textwidth) {};
		
		\spy [blue, every spy on node/.append style={ultra thick}, width=0.25\textwidth, height=0.30\textwidth] on (spypoint)
		in node[fill=white] at (magnifyglass);

	
\end{tikzpicture}

==> figures_tikz/Figure14a.tikz <==
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}

\begin{tikzpicture}[]
	\begin{axis}[
		name = response,
		xmin = 3,
		xmax = 6,
		ymin = -0.25,
		ymax = 0.25,
		xtick = {3,4,5,6},
		ytick = {-0.2,0.0,0.2},
		xlabel = {Time (s)},
		ylabel = {Displacement ($mm$)},
		grid = both,
		width=0.98\textwidth,
		%height=0.4\textwidth,
		legend style={legend columns=-1, legend pos=south east}
		]
		
		\addplot[name path=F, color = black, line width=1pt] table[x=Time, y=FOM] {figures_tikz/UQ_Basis_Params_Median.txt};
		\addplot[color = red, dashed, line width=1pt] table[x=Time, y=ROM]  {figures_tikz/UQ_Basis_Params_Median.txt};
		\addplot[name path=G, color = gray,opacity=0.90] table[x=Time, y=BasisUp]  {figures_tikz/UQ_Basis_Params_Median.txt};			
		\tikzfillbetween[of=F and G,on layer=main]{gray, opacity=0.75};
		\addplot[name path=G, color = gray,opacity=0.90] table[x=Time, y=BasisInf]  {figures_tikz/UQ_Basis_Params_Median.txt};		
		\tikzfillbetween[of=F and G,on layer=main]{gray, opacity=0.75};
        \addplot[name path=F, color = black, line width=1pt] table[x=Time, y=FOM] {figures_tikz/UQ_Basis_Params_Median.txt};
		\addplot[color = red, dashed, line width=1pt] table[x=Time, y=ROM]  {figures_tikz/UQ_Basis_Params_Median.txt};
		\addlegendentry{FOM}
		\addlegendentry{VpROM}
        \addlegendentry{Conf. bounds}
  
		\end{axis}
	
\end{tikzpicture}

==> figures_tikz/Figure14b.tikz <==
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}

\begin{tikzpicture}[]
	\begin{axis}[
		name = response,
		xmin = 3,
		xmax = 6,
		ymin = -0.25,
		ymax = 0.25,
		xtick = {3,4,5,6},
		ytick = {-0.2,0.0,0.2},
		xlabel = {Time (s)},
		ylabel = {Displacement ($mm$)},
		grid = both,
		width=0.98\textwidth,
		%height=0.4\textwidth,
		legend style={legend columns=-1, legend pos=south east}
		]
		
		\addplot[name path=F, color = black, line width=1pt] table[x=Time, y=FOM] {figures_tikz/UQ_Basis_Params_Median.txt};
		\addplot[color = red, dashed, line width=1pt] table[x=Time, y=ROM]  {figures_tikz/UQ_Basis_Params_Median.txt};
		\addplot[name path=G, color = gray,opacity=0.90] table[x=Time, y=ParamUp]  {figures_tikz/UQ_Basis_Params_Median.txt};			
		\tikzfillbetween[of=F and G,on layer=main]{gray, opacity=0.75};
		\addplot[name path=G, color = gray,opacity=0.90] table[x=Time, y=ParamInf]  {figures_tikz/UQ_Basis_Params_Median.txt};		
		\tikzfillbetween[of=F and G,on layer=main]{gray, opacity=0.75};
        \addplot[name path=F, color = black, line width=1pt] table[x=Time, y=FOM] {figures_tikz/UQ_Basis_Params_Median.txt};
		\addplot[color = red, dashed, line width=1pt] table[x=Time, y=ROM]  {figures_tikz/UQ_Basis_Params_Median.txt};
		\addlegendentry{FOM}
		  \addlegendentry{VpROM}
        \addlegendentry{Conf. bounds}
  
		\end{axis}
	
\end{tikzpicture}

==> figures_tikz/Figure2.tikz <==
\tikzstyle{featrec} = [rectangle, rounded corners, 
draw=cyan!60, ultra thick, minimum width=0.5cm, 
minimum height=0.75cm,
text centered]

\tikzstyle{latent} = [rectangle, rounded corners, 
draw=cyan!60, ultra thick, minimum width=0.5cm, 
minimum height=0.8cm,
text centered]

\tikzstyle{texting} = [rectangle, text centered]

\tikzstyle{coeffrec} = [rectangle, rounded corners, 
draw=cyan!60, ultra thick, minimum width=0.5cm, 
minimum height=4.0cm, text centered]

\tikzstyle{kiklos} = [circle,
draw=black, thick,  minimum size = 0.3cm,inner sep=0pt,
text centered]

\tikzstyle{enc} = [trapezium, shape border rotate=270, rounded corners, 
draw=cyan!60, ultra thick, trapezium stretches=false, % A later addition
trapezium left angle=45, 
trapezium right angle=45, 
minimum width=1.5cm, 
minimum height=1.5cm, text centered]

\tikzstyle{dec} = [trapezium, shape border rotate=90, rounded corners, 
draw=cyan!60, ultra thick, trapezium stretches=false, % A later addition
trapezium left angle=45, 
trapezium right angle=45, 
minimum width=1.5cm, 
minimum height=1.5cm, text centered]


	\begin{tikzpicture}
		\node (coeffs) [coeffrec] {{$\bX$}};
        \node (features) [featrec, above of=coeffs, yshift=1.5cm] {{$\bW$}};
		\node (kik) [kiklos, right of=coeffs, xshift=0.15cm, yshift=0.5cm] {$+$};
		\draw[-Stealth, thick] (features.east) -| (kik.north);
		\draw[-Stealth, thick] (coeffs.east) -| (kik.south);
		\node (encoder) [enc, align=center, right of=kik, xshift=0.5cm] {Encoder \\ $f_{\theta}\left( \bX \right)$};
		\draw[-Stealth, thick] (kik.east) -- (encoder.west);
		\node (mu) [latent, right of=encoder, xshift=0.75cm, yshift=0.75cm] {$\mu$};
		\node (sigma) [latent, below of=mu, yshift=-0.5cm] {$\sigma$};
		\node (epsilon) [latent, below of=sigma] {$\varepsilon$};
		\draw[-Stealth, thick] (encoder.east) -- (mu.west);
		\draw[-Stealth, thick] (encoder.east) -- (sigma.west);
		\node (kik2) [kiklos, right of=sigma, xshift=-0.2cm, yshift=-0.5cm] {$\odot$};
		\node (kik3) [kiklos, right of=kik2, xshift=-0.5cm, yshift=1.25cm] {$+$};
		\draw[-Stealth, thick] (sigma.east) -- (kik2.north);
		\draw[-Stealth, thick] (epsilon.east) -- (kik2.south);
		\draw[-Stealth, thick] (mu.east) -- (kik3.north);
		\draw[-Stealth, thick] (kik2.east) -- (kik3.south);
		\node (zeta) [latent, right of=kik3] {{$\bZ$}};
		\node (cond) [featrec, above of=zeta] {{$\bW$}};
		\draw[-Stealth, thick] (kik3.east) -- (zeta.west);
		\node (N) [texting, below of=epsilon, yshift=0.2cm] { $\mathcal{N}(0,1)$};
		\node (q) [texting, below of=zeta, yshift=0.2cm] { $q_{\theta}\left(\mathbf{Z}|{\mathbf{X} }\right)$};
		\node (kik4) [kiklos, right of=zeta] {$+$};
		\node (decoder) [dec, align=center, right of=kik4, xshift=0.5cm] {Decoder \\ $\tau_{\theta}(\bZ\vert \bX)$};
		\draw[-, thick] (zeta.east) -- (kik4.west);
		\draw[-Stealth, thick] (cond.east) -| (kik4.north);
		\draw[-Stealth, thick] (kik4.east) -- (decoder.west);
		\node (coeffs2) [coeffrec, right of=decoder, xshift=0.5cm] {{$\bX$}};
		\draw[-Stealth, thick] (decoder.east) -- (coeffs2.west);

	\end{tikzpicture}

==> figures_tikz/Figure3.tikz <==
\tikzstyle{featrec} = [rectangle, rounded corners, 
draw=cyan!60, ultra thick, minimum width=0.5cm, 
minimum height=0.8cm,
text centered]

\tikzstyle{eps} = [rectangle, rounded corners, 
draw=cyan!60, ultra thick, minimum width=0.5cm, 
minimum height=0.8cm,
text centered]

\tikzstyle{latent} = [rectangle, rounded corners, 
draw=cyan!60, ultra thick, minimum width=0.5cm, 
minimum height=1.5cm,
text centered]

\tikzstyle{texting} = [rectangle, text centered]

\tikzstyle{coeffrec} = [rectangle, rounded corners, 
draw=cyan!60, ultra thick, minimum width=0.5cm, 
minimum height=5.25cm,
text centered]

\tikzstyle{basis} = [rectangle, rounded corners, 
draw=cyan!60, ultra thick, minimum width=1.00cm, 
minimum height=7.0cm,
text centered]

\tikzstyle{dec} = [trapezium, shape border rotate=90, rounded corners, 
draw=cyan!60, ultra thick, trapezium stretches=false, % A later addition
trapezium left angle=45, 
trapezium right angle=45, 
minimum width=1cm, 
minimum height=2cm, text centered]


	\begin{tikzpicture}
		\node (epsilon) [eps] {$\varepsilon$};
        \node (cond) [featrec, above of=epsilon] {$\bW$};
		\node (zeta) [latent, right of=epsilon] {{$\bZ$}};
		\draw[-Stealth, thick] (epsilon.east) -- (zeta.west);
        \draw[-Stealth, thick] (cond.east) -- (zeta.west);
		\node (N) [texting, below of=epsilon, yshift=0.2cm] { $\mathcal{N}(0,1)$};
		\node (decoder) [dec, align=center, right of=zeta, xshift=0.5cm] {Decoder \\ $\tau_{\theta}(\bZ\vert \bX)$};
		\draw[-, thick] (zeta.east) -- (decoder.west);
		\node (coeffs2) [coeffrec, right of=decoder, xshift=1.0cm] {{$\Tilde{\bX}$}};
		\draw[-Stealth, thick] (decoder.east) -- (coeffs2.west);
        \node (basisV) [basis, right of=coeffs2, xshift=2.5cm] {{$\Tilde{\bV}$}};
        \draw[-Stealth, thick] (coeffs2.east) -- (basisV.west);
        \node (V) [texting, left of=basisV, xshift=-0.825cm, yshift=0.25cm] {$\Tilde{\bV} = \bV_{global} \Tilde{\bX}$};

	\end{tikzpicture}

==> figures_tikz/Figure4.tikz <==
\tikzstyle{featrec} = [rectangle, rounded corners, 
draw=cyan!60, ultra thick, minimum width=0.5cm, 
minimum height=0.75cm,
text centered]

\tikzstyle{latent} = [rectangle, rounded corners, 
draw=cyan!60, ultra thick, minimum width=0.5cm, 
minimum height=0.6cm,
text centered]

\tikzstyle{param} = [rectangle, rounded corners, 
draw=cyan!60, ultra thick, minimum width=0.5cm, 
minimum height=0.8cm,
text centered]

\tikzstyle{texting} = [rectangle, text centered]

\tikzstyle{coeffrec} = [rectangle, rounded corners, 
draw=cyan!60, ultra thick, minimum width=0.5cm, 
minimum height=2.45cm,
text centered]

\tikzstyle{rec} = [rectangle, rounded corners, draw, dashed, minimum width=3.8cm, 
minimum height=2.65cm]

\tikzstyle{rec2} = [rectangle, rounded corners, draw, dashed, minimum width=4.75cm,
minimum height=2.65cm]


\tikzstyle{enc} = [trapezium, shape border rotate=270, rounded corners, 
draw=cyan!60, ultra thick, trapezium stretches=false, 
trapezium left angle=45, 
trapezium right angle=45, 
minimum width=1cm, 
minimum height=1cm, text centered]

\tikzstyle{basis} = [rectangle, rounded corners, 
draw=cyan!60, ultra thick, minimum width=1.00cm, 
minimum height=3.5cm,
text centered]

\tikzstyle{dec} = [trapezium, shape border rotate=90, rounded corners, 
draw=cyan!60, ultra thick, trapezium stretches=false, % A later addition
trapezium left angle=45, 
trapezium right angle=45, 
minimum width=1cm, 
minimum height=1cm, text centered]

\tikzstyle{kiklos} = [circle,
draw=black, thick,  minimum size = 0.3cm,inner sep=0pt,
text centered]


\begin{tikzpicture}
	\node (Title) [texting] {\underline{\textit{Training Mode}}};
	\node (Samples) [featrec, below of=Title,  align=center]{Draw parameter \\ samples $\bp$};
	\node (FEM) [texting, below of=Samples, rotate=270,xshift=0.4cm, yshift=0.25cm, align=center]{\textbf{FOM}};
	\node (Snapshots) [featrec, below of=Samples, align=center, yshift = -2.0cm] {Obtain \\ Snapshots};
	\draw[-Stealth, thick] (Samples.south) -- (Snapshots.north);
	\node (Bases)[featrec, right of=Snapshots,  align=center, xshift = 2.75cm]{Local bases $\bV$ \\ Global basis $\bV_{global}$};
	\draw[-Stealth, thick] (Snapshots.east) -- (Bases.west);
	\node(POD) [texting, right of=Snapshots, xshift=0.4cm, yshift=0.2cm ]{\textbf{\small{POD}}};
	\node (coeffs) [coeffrec, right of=Bases, xshift=4.25cm] {{$\bX$}};
	\draw[-Stealth, thick] (Bases.east) -- (coeffs.west);
	\node (lstq) [texting, right of=Bases, align=center, xshift=1.85cm, yshift=0.25cm] {$\bV=\bV_{global}\bX$};
	\node (lstq2) [texting, right of=Bases, align=center, xshift=1.85cm, yshift=-0.25cm] {\textbf{\small{(least-squares)}}};
	\node(Monitor) [featrec, right of=Samples, align=center, xshift=5.0cm]{Monitoring \\ data};
	\draw[-Stealth, thick] (Samples.east) -- (Monitor.west);
	%\node (FEM2) [texting, right of=Samples, align=center, xshift=2.15cm, yshift=0.25cm]{\textbf{\small{Evaluate (independent)}}};
	\node (FEM3) [texting, right of=Samples, align=center, xshift=2.15cm, yshift=0.25cm]{\textbf{FOM + Noise}};	
	\node (features) [featrec, above of=coeffs, yshift=0.75cm] {{$\bW$}};
	\draw [-{Latex[length=3mm]}] 
	(Monitor.south) |- node[pos=0.25,name=5] {} (features.west);
	\node(featext)[texting, below of=Monitor,align=center, xshift=1.25cm, yshift=-0.25cm]{\textbf{\small{Feature}} \\ \textbf{\small{extraction}}};
	\node (kik) [kiklos, right of=coeffs, xshift=-0.4cm, yshift=0.5cm] {$+$};
    \draw[-Stealth, thick] (features.east) -| (kik.north);
	\draw[-Stealth, thick] (coeffs.east) -| (kik.south);
    \node (encoder) [enc, align=center, right of=kik, xshift=0.15cm] {Enc.};
    \draw[-Stealth, thick] (kik.east) -- (encoder.west);
	\node (zeta) [latent, right of=encoder, xshift=-0.15cm] {{$\bZ$}};
	\node (featlatent) [featrec, above of=zeta, yshift=-0.25cm] {{$\bW$}};		
	\node (dec) [dec, align=center, right of=zeta, xshift=-0.15cm] {Dec.};	
	\node (coeffs2) [coeffrec, right of=dec, xshift=-0.1cm] {{$\bX$}};
    \draw[-Stealth, thick] (features.east) -| (kik.north);
	\node (param) [param, above of=coeffs2, yshift=1.0cm] {{$\bp$}};
    \draw[-Stealth, thick] (features.north) |- (param.west);
    \node (NN) [texting, above of=featlatent, align=center, yshift=0.5cm, xshift=-0.5cm]{$\mathcal{\Tilde{N}} \Big( M_{NN}(\bW), \Sigma_{NN}(\bW) \Big)$};
    \node (NNN) [texting, above of=featlatent, align=center, yshift=0cm, xshift=-0.5cm]{Eq. \ref{eq:param_estim}};
    \node (rec) [rec, below of=zeta, xshift=0.2cm, yshift=1.0cm] {};
    \node (ref) [texting, below of=rec, align=center, yshift=-0.6cm]{Fig. \ref{fig:cvae}};
    \node (Title2) [texting, below of=Title, yshift=-4.75cm] {\underline{\textit{Prediction Mode}}};
    \node (Inc) [featrec, below of=Title2,  align=center, yshift=-0.65cm]{Incoming \\ monitoring data};
    \node (SamplesT) [featrec, below of=Inc, yshift=-2.2cm, align=center]{Draw testing \\ samples $\Tilde{\bp}$};
    \draw[-Stealth, thick] (SamplesT.north) -- (Inc.south);
    \node (PFEM) [texting, below of=SamplesT, rotate=90, xshift=2.5cm, yshift=0.25cm, align=center]{\textbf{Pert. FOM}};
    \node (PFEM2) [texting, below of=SamplesT, rotate=90, xshift=2.5cm, yshift=-0.25cm, align=center]{\textbf{+ Noise}};
    \node (featuresin) [featrec, right of=Inc, xshift=2.25cm] {{$\Tilde{\bW}$}};
    \draw[-Stealth, thick] (Inc.east) -- (featuresin.west);
    \node(featext2)[texting, right of=Inc, align=center, xshift=1.0cm]{\textbf{\small{Feature}} \\ \textbf{\small{extr.}}};
    \node (zeta2) [latent, below of=featuresin, yshift=0.20cm] {{$\bZ$}};
    \node (dec2) [dec, align=center, right of=zeta2, xshift=-0.15cm] {Dec.};	
    \node (rec2) [rec2, below of=zeta2, xshift=2.0cm, yshift=1.0cm] {};
    \node (ref2) [texting, below of=rec2, align=center, yshift=-0.6cm]{Eq. \ref{fig:VAE_sample}};
    \node (coeffs3) [coeffrec, right of=dec2, xshift=-0.1cm] {{$\Tilde{\bX}$}};
    \node (basisV) [basis, right of=coeffs3, xshift=2.5cm] {{$\Tilde{\bV}$}};
    \draw[-Stealth, thick] (coeffs3.east) -- (basisV.west);
    \node (V) [texting, left of=basisV, xshift=-0.95cm, yshift=0.25cm] {$\Tilde{\bV} = \bV_{global} \Tilde{\bX}$};
    \node (param2) [param, above of=basisV, yshift=1.25cm] {{$\Tilde{\bp}$}};
    \draw[-Stealth, thick] (featuresin.north) |- (param2.west);
    \node (NN2) [texting, left of=param2, align=center, yshift=0.25cm, xshift=-1.5cm]{$\Tilde{\bp} \sim \Tilde{\mathcal{N}}(\Tilde{\bW})$};
    \node (NN3) [texting, left of=param2, align=center, yshift=-0.25cm, xshift=-1.5cm]{Eq. \ref{eq:param_estim}};
    \node (kikB) [kiklos, right of=basisV] {$+$};
    \draw[-, thick] (basisV.east) -- (kikB.west);
    \draw[-Stealth, thick] (param2.east) -| (kikB.north);
    \node (ROMq) [featrec, right of=kikB, xshift=1.25cm, align=center]{$\bq$};
    \draw[-Stealth, thick] (kikB.east) -- (ROMq.west);
    \node (ROM) [texting, right of=kikB, yshift=0.2cm,align=center]{\emph{VpROM}}; 
    \node (ROM2) [texting, right of=kikB, yshift=-0.2cm,align=center]{Eq. \ref{eq:ROM}}; 
    \node (ROMu) [featrec, right of=ROMq, xshift=0.75cm, align=center]{$\bu$}; 
    \draw[-Stealth, thick] (ROMq.east) -- (ROMu.west);
    \node (ROM3) [texting, right of=ROMq,xshift=-0.15cm, yshift=0.2cm,align=center]{$\Tilde{\bV}$};
    \node (ROM3) [texting, right of=ROMq, yshift=-0.2cm,xshift=-0.15cm,align=center]{Eq. \ref{eq:project}};
    
    
    
    
\end{tikzpicture}

==> figures_tikz/Figure4a.tikz <==
%\begin{tikzpicture}
%\node at (0,0) {\includegraphics[scale=0.2]{figures_tikz/Arc.png}};
%\end{tikzpicture}

\begin{tikzpicture}

\begin{axis}[%
%width=1.0\textwidth,
%height=0.85\textwidth,
%at = {(0,0)},
%scale only axis,
xmin=-50.75,
xmax=50.75,
ymin=57.3747350073513,
ymax=120,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colormap={patchmap}{[1pt] rgb(0pt)=(1,0.5,0.1); rgb(4pt)=(1,0.5,0.1); rgb(5pt)=(0,0.5,0.5); rgb(13pt)=(0,0.5,0.5); rgb(14pt)=(1,0.5,0.1); rgb(15pt)=(0,0.5,0.5); rgb(16pt)=(1,0.5,0.1); rgb(17pt)=(0,0.5,0.5); rgb(21pt)=(0,0.5,0.5); rgb(22pt)=(1,0.5,0.1); rgb(26pt)=(1,0.5,0.1); rgb(27pt)=(0,0.5,0.5); rgb(33pt)=(0,0.5,0.5); rgb(34pt)=(1,0.5,0.1); rgb(35pt)=(0,0.5,0.5); rgb(39pt)=(0,0.5,0.5); rgb(40pt)=(1,0.5,0.1); rgb(41pt)=(0,0.5,0.5); rgb(46pt)=(0,0.5,0.5); rgb(47pt)=(1,0.5,0.1); rgb(50pt)=(1,0.5,0.1); rgb(51pt)=(0,0.5,0.5); rgb(52pt)=(0,0.5,0.5); rgb(53pt)=(1,0.5,0.1); rgb(54pt)=(0,0.5,0.5); rgb(66pt)=(0,0.5,0.5); rgb(67pt)=(1,0.5,0.1); rgb(68pt)=(1,0.5,0.1); rgb(69pt)=(0,0.5,0.5); rgb(73pt)=(0,0.5,0.5); rgb(74pt)=(1,0.5,0.1); rgb(77pt)=(1,0.5,0.1); rgb(78pt)=(0,0.5,0.5); rgb(93pt)=(0,0.5,0.5); rgb(94pt)=(1,0.5,0.1); rgb(96pt)=(1,0.5,0.1); rgb(97pt)=(0,0.5,0.5); rgb(100pt)=(0,0.5,0.5); rgb(101pt)=(1,0.5,0.1); rgb(102pt)=(0,0.5,0.5); rgb(103pt)=(1,0.5,0.1); rgb(104pt)=(0,0.5,0.5); rgb(105pt)=(0,0.5,0.5); rgb(106pt)=(1,0.5,0.1); rgb(108pt)=(1,0.5,0.1); rgb(109pt)=(0,0.5,0.5); rgb(120pt)=(0,0.5,0.5); rgb(121pt)=(1,0.5,0.1); rgb(126pt)=(1,0.5,0.1); rgb(127pt)=(0,0.5,0.5); rgb(129pt)=(0,0.5,0.5); rgb(130pt)=(1,0.5,0.1); rgb(132pt)=(1,0.5,0.1); rgb(133pt)=(0,0.5,0.5); rgb(137pt)=(0,0.5,0.5); rgb(138pt)=(1,0.5,0.1); rgb(139pt)=(0,0.5,0.5); rgb(144pt)=(0,0.5,0.5); rgb(145pt)=(1,0.5,0.1); rgb(146pt)=(0,0.5,0.5); rgb(147pt)=(1,0.5,0.1); rgb(154pt)=(1,0.5,0.1); rgb(155pt)=(0,0.5,0.5); rgb(162pt)=(0,0.5,0.5); rgb(163pt)=(1,0.5,0.1); rgb(164pt)=(1,0.5,0.1); rgb(165pt)=(0,0.5,0.5); rgb(171pt)=(0,0.5,0.5); rgb(172pt)=(1,0.5,0.1); rgb(177pt)=(1,0.5,0.1); rgb(178pt)=(0,0.5,0.5); rgb(187pt)=(0,0.5,0.5); rgb(188pt)=(1,0.5,0.1); rgb(189pt)=(1,0.5,0.1); rgb(190pt)=(0,0.5,0.5); rgb(192pt)=(0,0.5,0.5); rgb(193pt)=(1,0.5,0.1); rgb(196pt)=(1,0.5,0.1); rgb(197pt)=(0,0.5,0.5); rgb(198pt)=(1,0.5,0.1); rgb(199pt)=(1,0.5,0.1)},
ymin=53.3747350073513,
ymax=120,
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left
]

\addplot[table/row sep=crcr, patch, patch type=polygon, vertex count=8,  faceted color=black, forget plot, patch table with point meta={%
0	1	2	3	4	5	6	7	0\\
8	9	10	11	12	13	14	15	1\\
16	17	18	19	20	21	22	23	2\\
24	25	26	27	28	29	30	31	3\\
32	33	34	35	36	37	38	39	4\\
40	41	42	43	44	45	46	47	5\\
48	49	50	51	52	53	54	55	6\\
56	57	58	59	60	61	62	63	7\\
64	65	66	67	68	69	70	71	8\\
72	73	74	75	76	77	78	79	9\\
80	81	82	83	84	85	86	87	10\\
88	89	90	91	92	93	94	95	11\\
96	97	98	99	100	101	102	103	12\\
104	105	106	107	108	109	110	111	13\\
112	113	114	115	116	117	118	119	14\\
120	121	122	123	124	125	126	127	15\\
128	129	130	131	132	133	134	135	16\\
136	137	138	139	140	141	142	143	17\\
144	145	146	147	148	149	150	151	18\\
152	153	154	155	156	157	158	159	19\\
160	161	162	163	164	165	166	167	20\\
168	169	170	171	172	173	174	175	21\\
176	177	178	179	180	181	182	183	22\\
184	185	186	187	188	189	190	191	23\\
192	193	194	195	196	197	198	199	24\\
200	201	202	203	204	205	206	207	25\\
208	209	210	211	212	213	214	215	26\\
216	217	218	219	220	221	222	223	27\\
224	225	226	227	228	229	230	231	28\\
232	233	234	235	236	237	238	239	29\\
240	241	242	243	244	245	246	247	30\\
248	249	250	251	252	253	254	255	31\\
256	257	258	259	260	261	262	263	32\\
264	265	266	267	268	269	270	271	33\\
272	273	274	275	276	277	278	279	34\\
280	281	282	283	284	285	286	287	35\\
288	289	290	291	292	293	294	295	36\\
296	297	298	299	300	301	302	303	37\\
304	305	306	307	308	309	310	311	38\\
312	313	314	315	316	317	318	319	39\\
320	321	322	323	324	325	326	327	40\\
328	329	330	331	332	333	334	335	41\\
336	337	338	339	340	341	342	343	42\\
344	345	346	347	348	349	350	351	43\\
352	353	354	355	356	357	358	359	44\\
360	361	362	363	364	365	366	367	45\\
368	369	370	371	372	373	374	375	46\\
376	377	378	379	380	381	382	383	47\\
384	385	386	387	388	389	390	391	48\\
392	393	394	395	396	397	398	399	49\\
400	401	402	403	404	405	406	407	50\\
408	409	410	411	412	413	414	415	51\\
416	417	418	419	420	421	422	423	52\\
424	425	426	427	428	429	430	431	53\\
432	433	434	435	436	437	438	439	54\\
440	441	442	443	444	445	446	447	55\\
448	449	450	451	452	453	454	455	56\\
456	457	458	459	460	461	462	463	57\\
464	465	466	467	468	469	470	471	58\\
472	473	474	475	476	477	478	479	59\\
480	481	482	483	484	485	486	487	60\\
488	489	490	491	492	493	494	495	61\\
496	497	498	499	500	501	502	503	62\\
504	505	506	507	508	509	510	511	63\\
512	513	514	515	516	517	518	519	64\\
520	521	522	523	524	525	526	527	65\\
528	529	530	531	532	533	534	535	66\\
536	537	538	539	540	541	542	543	67\\
544	545	546	547	548	549	550	551	68\\
552	553	554	555	556	557	558	559	69\\
560	561	562	563	564	565	566	567	70\\
568	569	570	571	572	573	574	575	71\\
576	577	578	579	580	581	582	583	72\\
584	585	586	587	588	589	590	591	73\\
592	593	594	595	596	597	598	599	74\\
600	601	602	603	604	605	606	607	75\\
608	609	610	611	612	613	614	615	76\\
616	617	618	619	620	621	622	623	77\\
624	625	626	627	628	629	630	631	78\\
632	633	634	635	636	637	638	639	79\\
640	641	642	643	644	645	646	647	80\\
648	649	650	651	652	653	654	655	81\\
656	657	658	659	660	661	662	663	82\\
664	665	666	667	668	669	670	671	83\\
672	673	674	675	676	677	678	679	84\\
680	681	682	683	684	685	686	687	85\\
688	689	690	691	692	693	694	695	86\\
696	697	698	699	700	701	702	703	87\\
704	705	706	707	708	709	710	711	88\\
712	713	714	715	716	717	718	719	89\\
720	721	722	723	724	725	726	727	90\\
728	729	730	731	732	733	734	735	91\\
736	737	738	739	740	741	742	743	92\\
744	745	746	747	748	749	750	751	93\\
752	753	754	755	756	757	758	759	94\\
760	761	762	763	764	765	766	767	95\\
768	769	770	771	772	773	774	775	96\\
776	777	778	779	780	781	782	783	97\\
784	785	786	787	788	789	790	791	98\\
792	793	794	795	796	797	798	799	99\\
800	801	802	803	804	805	806	807	100\\
808	809	810	811	812	813	814	815	101\\
816	817	818	819	820	821	822	823	102\\
824	825	826	827	828	829	830	831	103\\
832	833	834	835	836	837	838	839	104\\
840	841	842	843	844	845	846	847	105\\
848	849	850	851	852	853	854	855	106\\
856	857	858	859	860	861	862	863	107\\
864	865	866	867	868	869	870	871	108\\
872	873	874	875	876	877	878	879	109\\
880	881	882	883	884	885	886	887	110\\
888	889	890	891	892	893	894	895	111\\
896	897	898	899	900	901	902	903	112\\
904	905	906	907	908	909	910	911	113\\
912	913	914	915	916	917	918	919	114\\
920	921	922	923	924	925	926	927	115\\
928	929	930	931	932	933	934	935	116\\
936	937	938	939	940	941	942	943	117\\
944	945	946	947	948	949	950	951	118\\
952	953	954	955	956	957	958	959	119\\
960	961	962	963	964	965	966	967	120\\
968	969	970	971	972	973	974	975	121\\
976	977	978	979	980	981	982	983	122\\
984	985	986	987	988	989	990	991	123\\
992	993	994	995	996	997	998	999	124\\
1000	1001	1002	1003	1004	1005	1006	1007	125\\
1008	1009	1010	1011	1012	1013	1014	1015	126\\
1016	1017	1018	1019	1020	1021	1022	1023	127\\
1024	1025	1026	1027	1028	1029	1030	1031	128\\
1032	1033	1034	1035	1036	1037	1038	1039	129\\
1040	1041	1042	1043	1044	1045	1046	1047	130\\
1048	1049	1050	1051	1052	1053	1054	1055	131\\
1056	1057	1058	1059	1060	1061	1062	1063	132\\
1064	1065	1066	1067	1068	1069	1070	1071	133\\
1072	1073	1074	1075	1076	1077	1078	1079	134\\
1080	1081	1082	1083	1084	1085	1086	1087	135\\
1088	1089	1090	1091	1092	1093	1094	1095	136\\
1096	1097	1098	1099	1100	1101	1102	1103	137\\
1104	1105	1106	1107	1108	1109	1110	1111	138\\
1112	1113	1114	1115	1116	1117	1118	1119	139\\
1120	1121	1122	1123	1124	1125	1126	1127	140\\
1128	1129	1130	1131	1132	1133	1134	1135	141\\
1136	1137	1138	1139	1140	1141	1142	1143	142\\
1144	1145	1146	1147	1148	1149	1150	1151	143\\
1152	1153	1154	1155	1156	1157	1158	1159	144\\
1160	1161	1162	1163	1164	1165	1166	1167	145\\
1168	1169	1170	1171	1172	1173	1174	1175	146\\
1176	1177	1178	1179	1180	1181	1182	1183	147\\
1184	1185	1186	1187	1188	1189	1190	1191	148\\
1192	1193	1194	1195	1196	1197	1198	1199	149\\
1200	1201	1202	1203	1204	1205	1206	1207	150\\
1208	1209	1210	1211	1212	1213	1214	1215	151\\
1216	1217	1218	1219	1220	1221	1222	1223	152\\
1224	1225	1226	1227	1228	1229	1230	1231	153\\
1232	1233	1234	1235	1236	1237	1238	1239	154\\
1240	1241	1242	1243	1244	1245	1246	1247	155\\
1248	1249	1250	1251	1252	1253	1254	1255	156\\
1256	1257	1258	1259	1260	1261	1262	1263	157\\
1264	1265	1266	1267	1268	1269	1270	1271	158\\
1272	1273	1274	1275	1276	1277	1278	1279	159\\
1280	1281	1282	1283	1284	1285	1286	1287	160\\
1288	1289	1290	1291	1292	1293	1294	1295	161\\
1296	1297	1298	1299	1300	1301	1302	1303	162\\
1304	1305	1306	1307	1308	1309	1310	1311	163\\
1312	1313	1314	1315	1316	1317	1318	1319	164\\
1320	1321	1322	1323	1324	1325	1326	1327	165\\
1328	1329	1330	1331	1332	1333	1334	1335	166\\
1336	1337	1338	1339	1340	1341	1342	1343	167\\
1344	1345	1346	1347	1348	1349	1350	1351	168\\
1352	1353	1354	1355	1356	1357	1358	1359	169\\
1360	1361	1362	1363	1364	1365	1366	1367	170\\
1368	1369	1370	1371	1372	1373	1374	1375	171\\
1376	1377	1378	1379	1380	1381	1382	1383	172\\
1384	1385	1386	1387	1388	1389	1390	1391	173\\
1392	1393	1394	1395	1396	1397	1398	1399	174\\
1400	1401	1402	1403	1404	1405	1406	1407	175\\
1408	1409	1410	1411	1412	1413	1414	1415	176\\
1416	1417	1418	1419	1420	1421	1422	1423	177\\
1424	1425	1426	1427	1428	1429	1430	1431	178\\
1432	1433	1434	1435	1436	1437	1438	1439	179\\
1440	1441	1442	1443	1444	1445	1446	1447	180\\
1448	1449	1450	1451	1452	1453	1454	1455	181\\
1456	1457	1458	1459	1460	1461	1462	1463	182\\
1464	1465	1466	1467	1468	1469	1470	1471	183\\
1472	1473	1474	1475	1476	1477	1478	1479	184\\
1480	1481	1482	1483	1484	1485	1486	1487	185\\
1488	1489	1490	1491	1492	1493	1494	1495	186\\
1496	1497	1498	1499	1500	1501	1502	1503	187\\
1504	1505	1506	1507	1508	1509	1510	1511	188\\
1512	1513	1514	1515	1516	1517	1518	1519	189\\
1520	1521	1522	1523	1524	1525	1526	1527	190\\
1528	1529	1530	1531	1532	1533	1534	1535	191\\
1536	1537	1538	1539	1540	1541	1542	1543	192\\
1544	1545	1546	1547	1548	1549	1550	1551	193\\
1552	1553	1554	1555	1556	1557	1558	1559	194\\
1560	1561	1562	1563	1564	1565	1566	1567	195\\
1568	1569	1570	1571	1572	1573	1574	1575	196\\
1576	1577	1578	1579	1580	1581	1582	1583	197\\
1584	1585	1586	1587	1588	1589	1590	1591	198\\
1592	1593	1594	1595	1596	1597	1598	1599	199\\
}]
table[row sep=crcr] {%
x	y\\
49.625	85.9530213256055\\
48.7195260773092	86.4632296599781\\
47.8140521546187	86.9734379943513\\
47.6333945268188	86.6448229893359\\
47.452736899019	86.3162079843206\\
48.3540197303329	85.814560395766\\
49.25	85.3035022727672\\
49.4375	85.6282617991863\\
47.8140521546187	86.9734379943513\\
46.898091820148	87.4645716165235\\
45.9821314856773	87.9557052386958\\
45.8083954724919	87.6233788964852\\
45.6346594593064	87.2910525542747\\
46.5462503391763	86.8083900286299\\
47.452736899019	86.3162079843206\\
47.6333945268188	86.6448229893359\\
45.9821314856773	87.9557052386958\\
45.0560865099016	88.4275487212283\\
44.1300415341258	88.8993922037609\\
43.9633033419206	88.5635002936715\\
43.7965651497153	88.2276083835822\\
44.7180642247352	87.7641426323556\\
45.6346594593064	87.2910525542747\\
45.8083954724919	87.6233788964852\\
44.1300415341258	88.8993922037609\\
43.1943181109851	89.3517385805066\\
42.2585946878445	89.8040849572524\\
42.098927453502	89.4647748125777\\
41.9392602191596	89.1254646679029\\
42.8702632896381	88.6813989824084\\
43.7965651497153	88.2276083835822\\
43.9633033419206	88.5635002936715\\
42.2585946878445	89.8040849572524\\
41.3136032565615	90.2367358141404\\
40.3686118252785	90.6693866710283\\
40.2160855841224	90.3268071244123\\
40.0635593429663	89.9842275777962\\
41.0036580368702	89.559756741493\\
41.9392602191596	89.1254646679029\\
42.098927453502	89.4647748125777\\
40.3686118252785	90.6693866710283\\
39.4147668903262	91.0821522330939\\
38.4609219553739	91.4949177951594\\
38.315603610453	91.1492191133134\\
38.1702852655321	90.8035204314673\\
39.1190672280808	90.398830629632\\
40.0635593429663	89.9842275777962\\
40.2160855841224	90.3268071244123\\
38.4609219553739	91.4949177951594\\
37.498641904662	91.8876170097791\\
36.5363618539502	92.2803162243989\\
36.3983151466955	91.9316500421958\\
36.2602684394408	91.5829838599928\\
37.2173175011584	91.1982526039725\\
38.1702852655321	90.8035204314673\\
38.315603610453	91.1492191133134\\
36.5363618539502	92.2803162243989\\
35.566068775185	92.6527768404156\\
34.5957756964149	93.0252374564213\\
34.4650611788069	92.6737567106863\\
34.3343466611988	92.3222759649513\\
35.2992430311046	91.9576720096318\\
36.2602684394408	91.5829838599928\\
36.3983151466955	91.9316500421958\\
34.5957756964149	93.0252374564213\\
33.6178951917895	93.377296099189\\
32.6400146871641	93.7293547419567\\
32.5166896954573	93.3752136051743\\
32.3933647037504	93.0210724683919\\
33.3656851437837	92.6767557421271\\
34.3343466611988	92.3222759649513\\
34.4650611788069	92.6737567106863\\
32.6400146871641	93.7293547419567\\
31.6549756873256	94.0608569864732\\
30.669936687487	94.3923592309898\\
30.5540553167097	94.0357130430312\\
30.4381739459323	93.6790668550726\\
31.4174919654609	93.3551883860785\\
32.3933647037504	93.0210724683919\\
32.5166896954573	93.3752136051743\\
30.669936687487	94.3923592309898\\
29.6781712640182	94.7031596716848\\
28.6864058405496	95.0139601123804\\
28.57801891979	94.6549653096445\\
28.4696319990304	94.2959705069086\\
29.4555180376539	93.9926723587187\\
30.4381739459323	93.6790668550726\\
30.5540553167097	94.0357130430312\\
28.6864058405496	95.0139601123804\\
27.6883490151004	95.3039224238254\\
26.6902921896508	95.5938847352697\\
26.5894472601272	95.2326987824195\\
26.4886023306037	94.8715128295693\\
27.4806239446825	94.5889280392316\\
28.4696319990304	94.2959705069086\\
28.57801891979	94.6549653096445\\
26.6902921896508	95.5938847352697\\
25.6863817423079	95.8628817290019\\
24.682471294965	96.131878722734\\
24.5892125903516	95.7686600469521\\
24.4959538857382	95.4054413711702\\
25.4936759424385	95.1436938895161\\
26.4886023306037	94.8715128295693\\
26.5894472601272	95.2326987824195\\
24.682471294965	96.131878722734\\
23.6731475737595	96.3797924069135\\
22.663823852554	96.6277060910929\\
22.5781922792268	96.2626140120496\\
22.4925607058996	95.8975219330063\\
23.4955455725189	95.6567265708465\\
24.4959538857382	95.4054413711702\\
24.5892125903516	95.7686600469521\\
22.663823852554	96.6277060910929\\
21.649529580532	96.8544277234994\\
20.63523530851	97.0811493559059\\
20.5572684270297	96.7143440140929\\
20.4793015455493	96.3475386722799\\
21.4871092780923	96.1278010508475\\
22.4925607058996	95.8975219330063\\
22.5781922792268	96.2626140120496\\
20.63523530851	97.0811493559059\\
19.6164153887325	97.2865794891426\\
18.597595468955	97.4920096223793\\
18.5273274778244	97.1236519095775\\
18.4570594866939	96.7552941967758\\
19.4692480264843	96.5567107004129\\
20.4793015455493	96.3475386722799\\
20.5572684270297	96.7143440140929\\
18.597595468955	97.4920096223793\\
17.5746967892548	97.6760581472043\\
16.5517981095547	97.8601066720294\\
16.4892598305454	97.4903581617371\\
16.4267215515361	97.1206096514447\\
17.4428469214781	96.9432673849705\\
18.4570594866939	96.7552941967758\\
18.5273274778244	97.1236519095775\\
16.5517981095547	97.8601066720294\\
15.5252693467226	98.0226928575158\\
14.4987405838903	98.1852790430018\\
14.4439594486439	97.8143019199281\\
14.3891783133975	97.4433247968544\\
15.4087948072669	97.2873015484937\\
16.4267215515361	97.1206096514447\\
16.4892598305454	97.4903581617371\\
14.4987405838903	98.1852790430018\\
13.4690320073883	98.3263315734475\\
12.4393234308862	98.4673841038931\\
12.3923234684851	98.0953410916846\\
12.345323506084	97.7232980794761\\
13.3679838854443	97.5886622863461\\
14.3891783133975	97.4433247968544\\
14.4439594486439	97.8143019199281\\
12.4393234308862	98.4673841038931\\
11.4068867050351	98.5868411092852\\
10.3744499791841	98.7062981146774\\
10.335251805524	98.3333524042261\\
10.2960536318639	97.9604066937749\\
11.3213093241821	97.8472174115656\\
12.345323506084	97.7232980794761\\
12.3923234684851	98.0953410916846\\
10.3744499791841	98.7062981146774\\
9.33973796493803	98.8041071974819\\
8.305025950692	98.9019162802864\\
8.27364675946254	98.5282314581813\\
8.24226756823307	98.1545466360762\\
9.26966886165163	98.0628535134244\\
10.2960536318639	97.9604066937749\\
10.335251805524	98.3333524042261\\
8.305025950692	98.9019162802864\\
7.26849250698275	98.9780345383585\\
6.23195906327351	99.0541527964306\\
6.20841261845543	98.6798927733077\\
6.18486617363737	98.3056327501848\\
7.21396241564903	98.2354760067136\\
8.24226756823307	98.1545466360762\\
8.27364675946254	98.5282314581813\\
6.23195906327351	99.0541527964306\\
5.19405884794703	99.1085468418598\\
4.15615863262055	99.162940887289\\
4.14045526247335	98.7882698260133\\
4.12475189232616	98.4135987647376\\
5.15509168995337	98.3650091733243\\
6.18486617363737	98.3056327501848\\
6.20841261845543	98.6798927733077\\
4.15615863262055	99.162940887289\\
3.1173469030216	99.1955868610806\\
2.07853517342266	99.2282328348722\\
2.07068176596665	98.8533150785723\\
2.06282835851066	98.4783973222723\\
3.0939597692215	98.4513961960238\\
4.12475189232616	98.4135987647376\\
4.14045526247335	98.7882698260133\\
2.07853517342266	99.2282328348722\\
1.0392675867113	99.2391164174352\\
-4.9737991503207e-14	99.2499999999981\\
-2.1316282072803e-14	98.874999999999\\
0	98.5\\
1.03147073572393	98.4945991825001\\
2.06282835851066	98.4783973222723\\
2.07068176596665	98.8533150785723\\
-4.9737991503207e-14	99.2499999999981\\
-1.03926758671136	99.2391164174364\\
-2.07853517342267	99.2282328348747\\
-2.07068176596667	98.8533150785735\\
-2.06282835851067	98.4783973222723\\
-1.03147073587674	98.4945991824985\\
0	98.5\\
-2.1316282072803e-14	98.874999999999\\
-2.07853517342267	99.2282328348747\\
-3.11734690302135	99.1955868610837\\
-4.15615863262003	99.1629408872927\\
-4.1404552624731	98.7882698260151\\
-4.12475189232618	98.4135987647375\\
-3.09395976969773	98.4513961960088\\
-2.06282835851067	98.4783973222723\\
-2.07068176596667	98.8533150785735\\
-4.15615863262003	99.1629408872927\\
-5.1940588479451	99.1085468418592\\
-6.23195906327017	99.0541527964257\\
-6.20841261845379	98.6798927733052\\
-6.18486617363739	98.3056327501848\\
-5.15509168802922	98.3650091734251\\
-4.12475189232618	98.4135987647375\\
-4.1404552624731	98.7882698260151\\
-6.23195906327017	99.0541527964257\\
-7.26849250697264	98.9780345383275\\
-8.30502595067509	98.9019162802294\\
-8.27364675945409	98.5282314581528\\
-8.24226756823307	98.1545466360762\\
-7.21396241739101	98.2354760065857\\
-6.18486617363739	98.3056327501848\\
-6.20841261845379	98.6798927733052\\
-8.30502595067509	98.9019162802294\\
-9.33973796489476	98.804107197326\\
-10.3744499791144	98.7062981144227\\
-10.3352518054892	98.3333524040988\\
-10.2960536318639	97.9604066937749\\
-9.26966886300584	98.0628535132964\\
-8.24226756823307	98.1545466360762\\
-8.27364675945409	98.5282314581528\\
-10.3744499791144	98.7062981144227\\
-11.4068867048822	98.5868411087339\\
-12.4393234306499	98.4673841030452\\
-12.3923234683669	98.0953410912607\\
-12.345323506084	97.7232980794761\\
-11.3213093233904	97.8472174116572\\
-10.2960536318639	97.9604066937749\\
-10.3352518054892	98.3333524040988\\
-12.4393234306499	98.4673841030452\\
-13.4690320069925	98.3263315720694\\
-14.498740583335	98.1852790410937\\
-14.4439594483663	97.814301918974\\
-14.3891783133976	97.4433247968544\\
-13.3679838841172	97.5886622865278\\
-12.345323506084	97.7232980794761\\
-12.3923234683669	98.0953410912607\\
-14.498740583335	98.1852790410937\\
-15.5252693461059	98.022692855416\\
-16.5517981088767	97.8601066697384\\
-16.4892598302064	97.4903581605916\\
-16.4267215515361	97.1206096514447\\
-15.4087948054983	97.2873015487738\\
-14.3891783133976	97.4433247968544\\
-14.4439594483663	97.814301918974\\
-16.5517981088767	97.8601066697384\\
-17.5746967888671	97.6760581457454\\
-18.5975954688574	97.4920096217523\\
-18.5273274777757	97.1236519092641\\
-18.4570594866939	96.7552941967758\\
-17.4428469212902	96.9432673850043\\
-16.4267215515361	97.1206096514447\\
-16.4892598302064	97.4903581605916\\
-18.5975954688574	97.4920096217523\\
-19.6164153889773	97.2865794895636\\
-20.6352353090971	97.0811493573747\\
-20.5572684273232	96.7143440148273\\
-20.4793015455493	96.3475386722799\\
-19.4692480280284	96.5567107001016\\
-18.4570594866939	96.7552941967758\\
-18.5273274777757	97.1236519092641\\
-20.6352353090971	97.0811493573747\\
-21.6495295813722	96.8544277259018\\
-22.6638238536473	96.6277060944284\\
-22.5781922797735	96.2626140137174\\
-22.4925607058996	95.8975219330063\\
-21.4871092781724	96.1278010508296\\
-20.4793015455493	96.3475386722799\\
-20.5572684273232	96.7143440148273\\
-22.6638238536473	96.6277060944284\\
-23.6731475749247	96.3797924104432\\
-24.6824712962021	96.131878726458\\
-24.5892125909701	95.7686600488141\\
-24.4959538857382	95.4054413711702\\
-23.4955455710239	95.6567265712137\\
-22.4925607058996	95.8975219330063\\
-22.5781922797735	96.2626140137174\\
-24.6824712962021	96.131878726458\\
-25.6863817431855	95.862881731586\\
-26.6902921901689	95.593884736714\\
-26.5894472603863	95.2326987831417\\
-26.4886023306037	94.8715128295693\\
-25.4936759409964	95.1436938899025\\
-24.4959538857382	95.4054413711702\\
-24.5892125909701	95.7686600488141\\
-26.6902921901689	95.593884736714\\
-27.6883490152988	95.3039224243616\\
-28.6864058404287	95.0139601120091\\
-28.5780189197296	94.6549653094589\\
-28.4696319990305	94.2959705069086\\
-27.4806239433593	94.5889280396161\\
-26.4886023306037	94.8715128295693\\
-26.5894472603863	95.2326987831417\\
-28.6864058404287	95.0139601120091\\
-29.6781712637865	94.7031596710318\\
-30.6699366871441	94.3923592300539\\
-30.5540553165382	94.0357130425633\\
-30.4381739459323	93.6790668550726\\
-29.4555180368157	93.9926723589814\\
-28.4696319990305	94.2959705069086\\
-28.5780189197296	94.6549653094589\\
-30.6699366871441	94.3923592300539\\
-31.6549756869142	94.0608569853958\\
-32.640014686684	93.7293547407371\\
-32.5166896952172	93.3752136045645\\
-32.3933647037504	93.0210724683919\\
-31.4174919656921	93.3551883860007\\
-30.4381739459323	93.6790668550726\\
-30.5540553165382	94.0357130425633\\
-32.640014686684	93.7293547407371\\
-33.6178951913481	93.3772960981007\\
-34.5957756960122	93.0252374554643\\
-34.4650611786055	92.6737567102078\\
-34.3343466611988	92.3222759649513\\
-33.3656851451903	92.6767557416207\\
-32.3933647037504	93.0210724683919\\
-32.5166896952172	93.3752136045645\\
-34.5957756960122	93.0252374554643\\
-35.5660687748931	92.6527768397344\\
-36.5363618537739	92.2803162240044\\
-36.3983151466074	91.9316500419986\\
-36.2602684394408	91.5829838599928\\
-35.2992430317357	91.9576720093895\\
-34.3343466611988	92.3222759649513\\
-34.4650611786055	92.6737567102078\\
-36.5363618537739	92.2803162240044\\
-37.4986419045515	91.8876170095336\\
-38.460921955331	91.4949177950673\\
-38.3156036104316	91.1492191132673\\
-38.1702852655321	90.8035204314673\\
-37.2173175009789	91.1982526040457\\
-36.2602684394408	91.5829838599928\\
-36.3983151466074	91.9316500419986\\
-38.460921955331	91.4949177950673\\
-39.4147668903003	91.0821522330365\\
-40.3686118252696	90.6693866710056\\
-40.216085584118	90.3268071244009\\
-40.0635593429663	89.9842275777962\\
-39.1190672277107	90.3988306297921\\
-38.1702852655321	90.8035204314673\\
-38.3156036104316	91.1492191132673\\
-40.3686118252696	90.6693866710056\\
-41.3136032565524	90.2367358141163\\
-42.2585946878432	89.8040849572381\\
-42.0989274535014	89.4647748125705\\
-41.9392602191597	89.1254646679029\\
-41.0036580377744	89.5597567410791\\
-40.0635593429663	89.9842275777962\\
-40.216085584118	90.3268071244009\\
-42.2585946878432	89.8040849572381\\
-43.1943181109839	89.3517385804932\\
-44.1300415341225	88.8993922037443\\
-43.9633033419189	88.5635002936632\\
-43.7965651497153	88.2276083835822\\
-42.870263288604	88.6813989829083\\
-41.9392602191597	89.1254646679029\\
-42.0989274535014	89.4647748125705\\
-44.1300415341225	88.8993922037443\\
-45.0560865098956	88.4275487212178\\
-45.9821314856655	87.9557052386851\\
-45.8083954724859	87.6233788964799\\
-45.6346594593064	87.2910525542747\\
-44.7180642231202	87.7641426331785\\
-43.7965651497153	88.2276083835822\\
-43.9633033419189	88.5635002936632\\
-45.9821314856655	87.9557052386851\\
-46.8980918201348	87.4645716165161\\
-47.8140521546061	86.9734379943491\\
-47.6333945268125	86.6448229893348\\
-47.452736899019	86.3162079843206\\
-46.5462503379544	86.8083900292851\\
-45.6346594593064	87.2910525542747\\
-45.8083954724859	87.6233788964799\\
-47.8140521546061	86.9734379943491\\
-48.7195260772969	86.4632296599702\\
-49.625	85.9530213256055\\
-49.4375	85.6282617991863\\
-49.25	85.3035022727672\\
-48.354019730871	85.8145603954628\\
-47.452736899019	86.3162079843206\\
-47.6333945268125	86.6448229893348\\
50	86.6025403784439\\
49.0876837050978	87.116604191414\\
48.1753674101955	87.6306680043841\\
47.9947097824071	87.3020529993677\\
47.8140521546187	86.9734379943513\\
48.7195260773092	86.4632296599781\\
49.625	85.9530213256055\\
49.8125000000052	86.2777808520336\\
48.1753674101955	87.6306680043841\\
47.252485461106	88.1255129637516\\
46.3296035120166	88.6203579231191\\
46.155867498847	88.2880315809074\\
45.9821314856773	87.9557052386958\\
46.898091820148	87.4645716165235\\
47.8140521546187	86.9734379943513\\
47.9947097824071	87.3020529993677\\
46.3296035120166	88.6203579231191\\
45.3965607152661	89.0957669735298\\
44.4635179185157	89.5711760239406\\
44.2967797263207	89.2352841138507\\
44.1300415341258	88.8993922037609\\
45.0560865099016	88.4275487212283\\
45.9821314856773	87.9557052386958\\
46.155867498847	88.2880315809074\\
44.4635179185157	89.5711760239406\\
43.5207235375182	90.0269406352717\\
42.5779291565206	90.4827052466026\\
42.4182619221825	90.1433951019275\\
42.2585946878445	89.8040849572524\\
43.1943181109851	89.3517385805066\\
44.1300415341258	88.8993922037609\\
44.2967797263207	89.2352841138507\\
42.5779291565206	90.4827052466026\\
41.6257967320545	90.9186255054332\\
40.673664307587	91.3545457642607\\
40.5211380664327	91.0119662176445\\
40.3686118252785	90.6693866710283\\
41.3136032565615	90.2367358141404\\
42.2585946878445	89.8040849572524\\
42.4182619221825	90.1433951019275\\
40.673664307587	91.3545457642607\\
39.7126114764002	91.7704304615557\\
38.751558645213	92.1863151588495\\
38.6062403002934	91.8406164770044\\
38.4609219553739	91.4949177951594\\
39.4147668903262	91.0821522330939\\
40.3686118252785	90.6693866710283\\
40.5211380664327	91.0119662176445\\
38.751558645213	92.1863151588495\\
37.7820069568172	92.5819818737848\\
36.8124552684214	92.9776485887201\\
36.6744085611858	92.6289824065595\\
36.5363618539502	92.2803162243989\\
37.498641904662	91.8876170097791\\
38.4609219553739	91.4949177951594\\
38.6062403002934	91.8406164770044\\
36.8124552684214	92.9776485887201\\
35.8348299998897	93.3529237679834\\
34.8572047313406	93.7281989472061\\
34.7264902138778	93.3767182018137\\
34.5957756964149	93.0252374564213\\
35.566068775185	92.6527768404156\\
36.5363618539502	92.2803162243989\\
36.6744085611858	92.6289824065595\\
34.8572047313406	93.7281989472061\\
33.8719347004445	94.0829179800766\\
32.8866646695483	94.4376370129471\\
32.7633396783562	94.0834958774519\\
32.6400146871641	93.7293547419567\\
33.6178951917895	93.377296099189\\
34.5957756964149	93.0252374564213\\
34.7264902138778	93.3767182018137\\
32.8866646695483	94.4376370129471\\
31.8941820484367	94.7716443076423\\
30.901699427325	95.1056516023375\\
30.785818057406	94.7490054166636\\
30.669936687487	94.3923592309898\\
31.6549756873256	94.0608569864732\\
32.6400146871641	93.7293547419567\\
32.7633396783562	94.0834958774519\\
30.901699427325	95.1056516023375\\
29.9024395542596	95.4188006588397\\
28.9031796811943	95.7319497153419\\
28.7947927608719	95.3729549138612\\
28.6864058405496	95.0139601123804\\
29.6781712640182	94.7031596716848\\
30.669936687487	94.3923592309898\\
30.785818057406	94.7490054166636\\
28.9031796811943	95.7319497153419\\
27.8975808656106	96.0241031800777\\
26.8919820500269	96.3162566448135\\
26.7911371198389	95.9550706900416\\
26.6902921896508	95.5938847352697\\
27.6883490151004	95.3039224238254\\
28.6864058405496	95.0139601123804\\
28.7947927608719	95.3729549138612\\
26.8919820500269	96.3162566448135\\
25.8804853787877	96.5872863646687\\
24.8689887075484	96.8583160845238\\
24.7757300012567	96.4950974036289\\
24.682471294965	96.131878722734\\
25.6863817423079	95.8628817290019\\
26.6902921896508	95.5938847352697\\
26.7911371198389	95.9550706900416\\
24.8689887075484	96.8583160845238\\
23.8520378557475	97.1081031742704\\
22.8350870039465	97.3578902640167\\
22.7494554282503	96.9927981775548\\
22.663823852554	96.6277060910929\\
23.6731475737595	96.3797924069135\\
24.682471294965	96.131878722734\\
24.7757300012567	96.4950974036289\\
22.8350870039465	97.3578902640167\\
21.8131280402731	97.5863251599385\\
20.7911690765998	97.8147600558612\\
20.7132021925549	97.4479547058836\\
20.63523530851	97.0811493559059\\
21.649529580532	96.8544277234994\\
22.663823852554	96.6277060910929\\
22.7494554282503	96.9927981775548\\
20.7911690765998	97.8147600558612\\
19.764650265863	98.021742558297\\
18.7381314551261	98.2287250607327\\
18.6678634620406	97.860367341556\\
18.597595468955	97.4920096223793\\
19.6164153887325	97.2865794891426\\
20.63523530851	97.0811493559059\\
20.7132021925549	97.4479547058836\\
18.7381314551261	98.2287250607327\\
17.7075030623697	98.4141643801671\\
16.6768746696132	98.5996036996014\\
16.614336389584	98.2298551858154\\
16.5517981095547	97.8601066720294\\
17.5746967892548	97.6760581472043\\
18.597595468955	97.4920096223793\\
18.6678634620406	97.860367341556\\
16.6768746696132	98.5996036996014\\
15.6425887624336	98.763418495951\\
14.6083028552541	98.9272332923006\\
14.5535217195722	98.5562561676512\\
14.4987405838903	98.1852790430018\\
15.5252693467226	98.0226928575158\\
16.5517981095547	97.8601066720294\\
16.614336389584	98.2298551858154\\
14.6083028552541	98.9272332923006\\
13.5708131056306	99.0693517109176\\
12.5333233560071	99.2114701295346\\
12.4863233934466	98.8394271167139\\
12.4393234308862	98.4673841038931\\
13.4690320073883	98.3263315734475\\
14.4987405838903	98.1852790430018\\
14.5535217195722	98.5562561676512\\
12.5333233560071	99.2114701295346\\
11.4930848413068	99.3318298327675\\
10.4528463266064	99.4521895360002\\
10.4136481528953	99.0792438253388\\
10.3744499791841	98.7062981146774\\
11.4068867050351	98.5868411092852\\
12.4393234308862	98.4673841038931\\
12.4863233934466	98.8394271167139\\
10.4528463266064	99.4521895360002\\
9.41031532989287	99.5507377303129\\
8.36778433317933	99.6492859246256\\
8.33640514193566	99.275601102456\\
8.305025950692	98.9019162802864\\
9.33973796493803	98.8041071974819\\
10.3744499791841	98.7062981146774\\
10.4136481528953	99.0792438253388\\
8.36778433317933	99.6492859246256\\
7.32341814304786	99.7259793836685\\
6.2790519529164	99.8026728427114\\
6.25550550809496	99.428412819571\\
6.23195906327351	99.0541527964306\\
7.26849250698275	98.9780345383585\\
8.305025950692	98.9019162802864\\
8.33640514193566	99.275601102456\\
6.2790519529164	99.8026728427114\\
5.23330866291631	99.85747792628\\
4.18756537291622	99.9122830098485\\
4.17186200276838	99.5376119485688\\
4.15615863262055	99.162940887289\\
5.19405884794703	99.1085468418598\\
6.23195906327351	99.0541527964306\\
6.25550550809496	99.428412819571\\
4.18756537291622	99.9122830098485\\
3.14090368062554	99.945175678661\\
2.09424198833487	99.9780683474736\\
2.08638858087876	99.6031505911729\\
2.07853517342266	99.2282328348722\\
3.1173469030216	99.1955868610806\\
4.15615863262055	99.162940887289\\
4.17186200276838	99.5376119485688\\
2.09424198833487	99.9780683474736\\
1.04712099416741	99.9890341737349\\
-7.105427357601e-14	99.9999999999962\\
-5.6843418860808e-14	99.6249999999971\\
-4.9737991503207e-14	99.2499999999981\\
1.0392675867113	99.2391164174352\\
2.07853517342266	99.2282328348722\\
2.08638858087876	99.6031505911729\\
-7.105427357601e-14	99.9999999999962\\
-1.04712099416764	99.9890341737371\\
-2.0942419883352	99.9780683474779\\
-2.08638858087893	99.6031505911763\\
-2.07853517342267	99.2282328348747\\
-1.03926758671136	99.2391164174364\\
-4.9737991503207e-14	99.2499999999981\\
-5.6843418860808e-14	99.6249999999971\\
-2.0942419883352	99.9780683474779\\
-3.14090368062616	99.9451756786675\\
-4.18756537291713	99.912283009857\\
-4.17186200276858	99.5376119485749\\
-4.15615863262003	99.1629408872927\\
-3.11734690302135	99.1955868610837\\
-2.07853517342267	99.2282328348747\\
-2.08638858087893	99.6031505911763\\
-4.18756537291713	99.912283009857\\
-5.23330866291723	99.8574779262875\\
-6.27905195291732	99.802672842718\\
-6.25550550809375	99.4284128195718\\
-6.23195906327017	99.0541527964257\\
-5.1940588479451	99.1085468418592\\
-4.15615863262003	99.1629408872927\\
-4.17186200276858	99.5376119485749\\
-6.27905195291732	99.802672842718\\
-7.32341814304535	99.7259793836583\\
-8.36778433317339	99.6492859245988\\
-8.33640514192423	99.2756011024141\\
-8.30502595067509	98.9019162802294\\
-7.26849250697264	98.9780345383275\\
-6.23195906327017	99.0541527964257\\
-6.25550550809375	99.4284128195718\\
-8.36778433317339	99.6492859245988\\
-9.4103153298688	99.5507377302137\\
-10.4528463265642	99.4521895358287\\
-10.4136481528393	99.0792438251257\\
-10.3744499791144	98.7062981144227\\
-9.33973796489476	98.804107197326\\
-8.30502595067509	98.9019162802294\\
-8.33640514192423	99.2756011024141\\
-10.4528463265642	99.4521895358287\\
-11.4930848412104	99.3318298323984\\
-12.5333233558566	99.2114701289681\\
-12.4863233932532	98.8394271160067\\
-12.4393234306499	98.4673841030452\\
-11.4068867048822	98.5868411087339\\
-10.3744499791144	98.7062981144227\\
-10.4136481528393	99.0792438251257\\
-12.5333233558566	99.2114701289681\\
-13.5708131053899	99.0693517100377\\
-14.6083028549233	98.9272332911072\\
-14.5535217191292	98.5562561661004\\
-14.498740583335	98.1852790410937\\
-13.4690320069925	98.3263315720694\\
-12.4393234306499	98.4673841030452\\
-12.4863233932532	98.8394271160067\\
-14.6083028549233	98.9272332911072\\
-15.6425887620259	98.7634184944633\\
-16.6768746691286	98.5996036978193\\
-16.6143363890026	98.2298551837789\\
-16.5517981088767	97.8601066697384\\
-15.5252693461059	98.022692855416\\
-14.498740583335	98.1852790410937\\
-14.5535217191292	98.5562561661004\\
-16.6768746691286	98.5996036978193\\
-17.7075030618472	98.4141643781919\\
-18.7381314545658	98.2287250585645\\
-18.6678634617116	97.8603673401584\\
-18.5975954688574	97.4920096217523\\
-17.5746967888671	97.6760581457454\\
-16.5517981088767	97.8601066697384\\
-16.6143363890026	98.2298551837789\\
-18.7381314545658	98.2287250585645\\
-19.7646502654419	98.0217425566158\\
-20.7911690763179	97.8147600546671\\
-20.7132021927075	97.4479547060209\\
-20.6352353090971	97.0811493573747\\
-19.6164153889773	97.2865794895636\\
-18.5975954688574	97.4920096217523\\
-18.6678634617116	97.8603673401584\\
-20.7911690763179	97.8147600546671\\
-21.8131280404382	97.5863251601652\\
-22.8350870045586	97.3578902656634\\
-22.7494554291029	96.9927981800459\\
-22.6638238536473	96.6277060944284\\
-21.6495295813722	96.8544277259018\\
-20.6352353090971	97.0811493573747\\
-20.7132021927075	97.4479547060209\\
-22.8350870045586	97.3578902656634\\
-23.8520378561366	97.108103175072\\
-24.8689887077147	96.8583160844806\\
-24.7757300019584	96.4950974054693\\
-24.6824712962021	96.131878726458\\
-23.6731475749247	96.3797924104432\\
-22.6638238536473	96.6277060944284\\
-22.7494554291029	96.9927981800459\\
-24.8689887077147	96.8583160844806\\
-25.8804853784058	96.5872863631258\\
-26.8919820490969	96.316256641771\\
-26.7911371196329	95.9550706892425\\
-26.6902921901689	95.593884736714\\
-25.6863817431855	95.862881731586\\
-24.6824712962021	96.131878726458\\
-24.7757300019584	96.4950974054693\\
-26.8919820490969	96.316256641771\\
-27.8975808654811	96.024103179511\\
-28.9031796818658	95.7319497172522\\
-28.7947927611472	95.3729549146306\\
-28.6864058404287	95.0139601120091\\
-27.6883490152988	95.3039224243616\\
-26.6902921901689	95.593884736714\\
-26.7911371196329	95.9550706892425\\
-28.9031796818658	95.7319497172522\\
-29.9024395556859	95.4188006626977\\
-30.9016994295061	95.1056516081433\\
-30.7858180583251	94.7490054190986\\
-30.6699366871441	94.3923592300539\\
-29.6781712637865	94.7031596710318\\
-28.6864058404287	95.0139601120091\\
-28.7947927611472	95.3729549146306\\
-30.9016994295061	95.1056516081433\\
-31.8941820499863	94.7716443116838\\
-32.8866646704665	94.4376370152243\\
-32.7633396785753	94.0834958779807\\
-32.640014686684	93.7293547407371\\
-31.6549756869142	94.0608569853958\\
-30.6699366871441	94.3923592300539\\
-30.7858180583251	94.7490054190986\\
-32.8866646704665	94.4376370152243\\
-33.8719347007318	94.0829179808048\\
-34.8572047309976	93.728198946386\\
-34.7264902135049	93.3767182009252\\
-34.5957756960122	93.0252374554643\\
-33.6178951913481	93.3772960981007\\
-32.640014686684	93.7293547407371\\
-32.7633396785753	94.0834958779807\\
-34.8572047309976	93.728198946386\\
-35.8348299995578	93.352923767213\\
-36.8124552681182	92.9776485880405\\
-36.6744085609461	92.6289824060225\\
-36.5363618537739	92.2803162240044\\
-35.5660687748931	92.6527768397344\\
-34.5957756960122	93.0252374554643\\
-34.7264902135049	93.3767182009252\\
-36.8124552681182	92.9776485880405\\
-37.7820069566221	92.5819818733518\\
-38.7515586451218	92.1863151586542\\
-38.6062403002264	91.8406164768608\\
-38.460921955331	91.4949177950673\\
-37.4986419045515	91.8876170095336\\
-36.5363618537739	92.2803162240044\\
-36.6744085609461	92.6289824060225\\
-38.7515586451218	92.1863151586542\\
-39.7126114763394	91.7704304614246\\
-40.6736643075646	91.3545457642112\\
-40.5211380664171	91.0119662176084\\
-40.3686118252696	90.6693866710056\\
-39.4147668903003	91.0821522330365\\
-38.460921955331	91.4949177950673\\
-38.6062403002264	91.8406164768608\\
-40.6736643075646	91.3545457642112\\
-41.6257967320392	90.918625505396\\
-42.5779291565139	90.4827052465808\\
-42.4182619221785	90.1433951019094\\
-42.2585946878432	89.8040849572381\\
-41.3136032565524	90.2367358141163\\
-40.3686118252696	90.6693866710056\\
-40.5211380664171	91.0119662176084\\
-42.5779291565139	90.4827052465808\\
-43.5207235375116	90.0269406352512\\
-44.4635179185104	89.5711760239237\\
-44.2967797263164	89.235284113834\\
-44.1300415341225	88.8993922037443\\
-43.1943181109839	89.3517385804932\\
-42.2585946878432	89.8040849572381\\
-42.4182619221785	90.1433951019094\\
-44.4635179185104	89.5711760239237\\
-45.3965607152521	89.0957669735052\\
-46.3296035120078	88.6203579231112\\
-46.1558674988366	88.2880315808981\\
-45.9821314856655	87.9557052386851\\
-45.0560865098956	88.4275487212178\\
-44.1300415341225	88.8993922037443\\
-44.2967797263164	89.235284113834\\
-46.3296035120078	88.6203579231112\\
-47.2524854610968	88.1255129637476\\
-48.1753674101859	87.6306680043839\\
-47.994709782396	87.3020529993665\\
-47.8140521546061	86.9734379943491\\
-46.8980918201348	87.4645716165161\\
-45.9821314856655	87.9557052386851\\
-46.1558674988366	88.2880315808981\\
-48.1753674101859	87.6306680043839\\
-49.0876837050918	87.1166041914121\\
-50	86.6025403784439\\
-49.8125000000052	86.2777808520336\\
-49.625	85.9530213256055\\
-48.7195260772969	86.4632296599702\\
-47.8140521546061	86.9734379943491\\
-47.994709782396	87.3020529993665\\
50.375	87.2520594312822\\
49.4558413328988	87.7699787228786\\
48.5366826657613	88.2878980144182\\
48.3560250379784	87.9592830094011\\
48.1753674101955	87.6306680043841\\
49.0876837050978	87.116604191414\\
50	86.6025403784439\\
50.1875000000017	86.927299904866\\
48.5366826657613	88.2878980144182\\
47.6068791020533	88.7864543109841\\
46.6770755383421	89.2850106075441\\
46.5033395251793	88.9526842653316\\
46.3296035120166	88.6203579231191\\
47.252485461106	88.1255129637516\\
48.1753674101955	87.6306680043841\\
48.3560250379784	87.9592830094011\\
46.6770755383421	89.2850106075441\\
45.7370349206207	89.7639852258362\\
44.7969943028945	90.2429598441208\\
44.6302561107051	89.9070679340307\\
44.4635179185157	89.5711760239406\\
45.3965607152661	89.0957669735298\\
46.3296035120166	88.6203579231191\\
46.5033395251793	88.9526842653316\\
44.7969943028945	90.2429598441208\\
43.8471289640433	90.7021426900385\\
42.8972636251896	91.1613255359517\\
42.7375963908551	90.8220153912771\\
42.5779291565206	90.4827052466026\\
43.5207235375182	90.0269406352717\\
44.4635179185157	89.5711760239406\\
44.6302561107051	89.9070679340307\\
42.8972636251896	91.1613255359517\\
41.9379902075398	91.6005151967204\\
40.9787167898915	92.0397048574922\\
40.8261905487392	91.6971253108765\\
40.673664307587	91.3545457642607\\
41.6257967320545	90.9186255054332\\
42.5779291565206	90.4827052466026\\
42.7375963908551	90.8220153912771\\
40.9787167898915	92.0397048574922\\
40.0104560624696	92.458708690013\\
39.0421953350477	92.8777125225338\\
38.8968769901304	92.5320138406916\\
38.751558645213	92.1863151588495\\
39.7126114764002	91.7704304615557\\
40.673664307587	91.3545457642607\\
40.8261905487392	91.6971253108765\\
39.0421953350477	92.8777125225338\\
38.0653720089654	93.2763467377775\\
37.0885486828831	93.6749809530213\\
36.9505019756523	93.3263147708707\\
36.8124552684214	92.9776485887201\\
37.7820069568172	92.5819818737848\\
38.751558645213	92.1863151588495\\
38.8968769901304	92.5320138406916\\
37.0885486828831	93.6749809530213\\
36.1035912247812	94.0530706959933\\
35.1186337666737	94.4311604389528\\
34.9879192490072	94.0796796930795\\
34.8572047313406	93.7281989472061\\
35.8348299998897	93.3529237679834\\
36.8124552684214	92.9776485887201\\
36.9505019756523	93.3263147708707\\
35.1186337666737	94.4311604389528\\
34.125974210649	94.78853986482\\
33.1333146546243	95.1459192906872\\
33.0099896620863	94.7917781518171\\
32.8866646695483	94.4376370129471\\
33.8719347004445	94.0829179800766\\
34.8572047313406	93.7281989472061\\
34.9879192490072	94.0796796930795\\
33.1333146546243	95.1459192906872\\
32.1333884143767	95.4824316414984\\
31.1334621741291	95.8189439923095\\
31.017580800727	95.4622977973235\\
30.901699427325	95.1056516023375\\
31.8941820484367	94.7716443076423\\
32.8866646695483	94.4376370129471\\
33.0099896620863	94.7917781518171\\
31.1334621741291	95.8189439923095\\
30.1267078528053	96.1344416690856\\
29.1199535314816	96.4499393458618\\
29.011566606338	96.0909445306019\\
28.9031796811943	95.7319497153419\\
29.9024395542596	95.4188006588397\\
30.901699427325	95.1056516023375\\
31.017580800727	95.4622977973235\\
29.1199535314816	96.4499393458618\\
28.1068127252002	96.7442839630638\\
27.0936719189193	97.0386285802677\\
26.9928269844731	96.6774426125406\\
26.8919820500269	96.3162566448135\\
27.8975808656106	96.0241031800777\\
28.9031796811943	95.7319497153419\\
29.011566606338	96.0909445306019\\
27.0936719189193	97.0386285802677\\
26.0745890225789	97.3116910229987\\
25.0555061262386	97.5847534657296\\
24.9622474168935	97.2215347751267\\
24.8689887075484	96.8583160845238\\
25.8804853787877	96.5872863646687\\
26.8919820500269	96.3162566448135\\
26.9928269844731	96.6774426125406\\
25.0555061262386	97.5847534657296\\
24.0309281429166	97.836413958385\\
23.0063501595947	98.0880744510403\\
22.9207185817706	97.7229823575285\\
22.8350870039465	97.3578902640167\\
23.8520378557475	97.1081031742704\\
24.8689887075484	96.8583160845238\\
24.9622474168935	97.2215347751267\\
23.0063501595947	98.0880744510403\\
21.9767265033052	98.3182226075423\\
20.9471028470157	98.5483707640444\\
20.8691359618078	98.1815654099528\\
20.7911690765998	97.8147600558612\\
21.8131280402731	97.5863251599385\\
22.8350870039465	97.3578902640167\\
22.9207185817706	97.7229823575285\\
20.9471028470157	98.5483707640444\\
19.9128851448217	98.7569056340804\\
18.8786674426276	98.9654405041164\\
18.8083994488769	98.5970827824246\\
18.7381314551261	98.2287250607327\\
19.764650265863	98.021742558297\\
20.7911690765998	97.8147600558612\\
20.8691359618078	98.1815654099528\\
18.8786674426276	98.9654405041164\\
17.8403093365795	99.1522706173399\\
16.8019512305318	99.339100730564\\
16.7394129500725	98.9693522150827\\
16.6768746696132	98.5996036996014\\
17.7075030623697	98.4141643801671\\
18.7381314551261	98.2287250607327\\
18.8083994488769	98.5970827824246\\
16.8019512305318	99.339100730564\\
15.7599081788073	99.5041441370766\\
14.7178651270827	99.6691875435892\\
14.6630839911684	99.2982104179449\\
14.6083028552541	98.9272332923006\\
15.6425887624336	98.763418495951\\
16.6768746696132	98.5996036996014\\
16.7394129500725	98.9693522150827\\
14.7178651270827	99.6691875435892\\
13.6725942042118	99.8123718498949\\
12.6273232813409	99.9555561562007\\
12.580323318674	99.5835131428676\\
12.5333233560071	99.2114701295346\\
13.5708131056306	99.0693517109176\\
14.6083028552541	98.9272332923006\\
14.6630839911684	99.2982104179449\\
12.6273232813409	99.9555561562007\\
11.5792829777264	100.076818556996\\
10.531242674112	100.198080957791\\
10.4920445003592	99.8251352468955\\
10.4528463266064	99.4521895360002\\
11.4930848413068	99.3318298327675\\
12.5333233560071	99.2114701295346\\
12.580323318674	99.5835131428676\\
10.531242674112	100.198080957791\\
9.48089269490331	100.297368263473\\
8.43054271569464	100.396655569155\\
8.39916352443698	100.02297074689\\
8.36778433317933	99.6492859246256\\
9.41031532989287	99.5507377303129\\
10.4528463266064	99.4521895360002\\
10.4920445003592	99.8251352468955\\
8.43054271569464	100.396655569155\\
7.37834377913097	100.473924229108\\
6.32614484256731	100.551192889061\\
6.30259839774185	100.176932865886\\
6.2790519529164	99.8026728427114\\
7.32341814304786	99.7259793836685\\
8.36778433317933	99.6492859246256\\
8.39916352443698	100.02297074689\\
6.32614484256731	100.551192889061\\
5.2725584778906	100.606409010746\\
4.21897211321389	100.66162513243\\
4.20326874306505	100.286954071139\\
4.18756537291622	99.9122830098485\\
5.23330866291631	99.85747792628\\
6.2790519529164	99.8026728427114\\
6.30259839774185	100.176932865886\\
4.21897211321389	100.66162513243\\
3.1644604582307	100.694764496256\\
2.10994880324752	100.727903860081\\
2.1020953957912	100.352986103777\\
2.09424198833487	99.9780683474736\\
3.14090368062554	99.945175678661\\
4.18756537291622	99.9122830098485\\
4.20326874306505	100.286954071139\\
2.10994880324752	100.727903860081\\
1.05497440162371	100.738951930039\\
-9.2370555648813e-14	100.749999999996\\
-7.8159700933611e-14	100.374999999996\\
-7.105427357601e-14	99.9999999999962\\
1.04712099416741	99.9890341737349\\
2.09424198833487	99.9780683474736\\
2.1020953957912	100.352986103777\\
-9.2370555648813e-14	100.749999999996\\
-1.05497440162404	100.73895193004\\
-2.10994880324798	100.727903860085\\
-2.1020953957916	100.352986103781\\
-2.0942419883352	99.9780683474779\\
-1.04712099416764	99.9890341737371\\
-7.105427357601e-14	99.9999999999962\\
-7.8159700933611e-14	100.374999999996\\
-2.10994880324798	100.727903860085\\
-3.16446045823165	100.69476449626\\
-4.21897211321534	100.661625132436\\
-4.20326874306623	100.286954071147\\
-4.18756537291713	99.912283009857\\
-3.14090368062616	99.9451756786675\\
-2.0942419883352	99.9780683474779\\
-2.1020953957916	100.352986103781\\
-4.21897211321534	100.661625132436\\
-5.27255847789267	100.606409010751\\
-6.32614484257002	100.551192889066\\
-6.30259839774368	100.176932865892\\
-6.27905195291732	99.802672842718\\
-5.23330866291723	99.8574779262875\\
-4.18756537291713	99.912283009857\\
-4.20326874306623	100.286954071147\\
-6.32614484257002	100.551192889066\\
-7.37834377913274	100.473924229103\\
-8.43054271569546	100.39665556914\\
-8.39916352443443	100.02297074687\\
-8.36778433317339	99.6492859245988\\
-7.32341814304535	99.7259793836583\\
-6.27905195291732	99.802672842718\\
-6.30259839774368	100.176932865892\\
-8.43054271569546	100.39665556914\\
-9.48089269489667	100.297368263425\\
-10.5312426740979	100.198080957709\\
-10.4920445003311	99.8251352467691\\
-10.4528463265642	99.4521895358287\\
-9.4103153298688	99.5507377302137\\
-8.36778433317339	99.6492859245988\\
-8.39916352443443	100.02297074687\\
-10.5312426740979	100.198080957709\\
-11.5792829776923	100.076818556842\\
-12.6273232812867	99.955556155974\\
-12.5803233185716	99.5835131424711\\
-12.5333233558566	99.2114701289681\\
-11.4930848412104	99.3318298323984\\
-10.4528463265642	99.4521895358287\\
-10.4920445003311	99.8251352467691\\
-12.6273232812867	99.955556155974\\
-13.6725942041252	99.812371849558\\
-14.7178651269637	99.6691875431421\\
-14.6630839909435	99.2982104171246\\
-14.6083028549233	98.9272332911072\\
-13.5708131053899	99.0693517100377\\
-12.5333233558566	99.2114701289681\\
-12.5803233185716	99.5835131424711\\
-14.7178651269637	99.6691875431421\\
-15.7599081786486	99.5041441364876\\
-16.8019512303334	99.3391007298332\\
-16.739412949731	98.9693522138263\\
-16.6768746691286	98.5996036978193\\
-15.6425887620259	98.7634184944633\\
-14.6083028549233	98.9272332911072\\
-14.6630839909435	99.2982104171246\\
-16.8019512303334	99.3391007298332\\
-17.8403093363542	99.1522706165078\\
-18.878667442375	98.9654405031824\\
-18.8083994484704	98.5970827808735\\
-18.7381314545658	98.2287250585645\\
-17.7075030618472	98.4141643781919\\
-16.6768746691286	98.5996036978193\\
-16.739412949731	98.9693522138263\\
-18.878667442375	98.9654405031824\\
-19.9128851446025	98.7569056332317\\
-20.94710284683	98.5483707632811\\
-20.8691359615739	98.1815654089741\\
-20.7911690763179	97.8147600546671\\
-19.7646502654419	98.0217425566158\\
-18.7381314545658	98.2287250585645\\
-18.8083994484704	98.5970827808735\\
-20.94710284683	98.5483707632811\\
-21.9767265030233	98.3182226063508\\
-23.0063501592166	98.0880744494206\\
-22.9207185818876	97.722982357542\\
-22.8350870045586	97.3578902656634\\
-21.8131280404382	97.5863251601652\\
-20.7911690763179	97.8147600546671\\
-20.8691359615739	98.1815654089741\\
-23.0063501592166	98.0880744494206\\
-24.0309281419139	97.8364139547541\\
-25.0555061246112	97.5847534600875\\
-24.9622474161629	97.2215347722841\\
-24.8689887077147	96.8583160844806\\
-23.8520378561366	97.108103175072\\
-22.8350870045586	97.3578902656634\\
-22.9207185818876	97.722982357542\\
-25.0555061246112	97.5847534600875\\
-26.0745890206466	97.3116910167271\\
-27.093671916682	97.0386285733667\\
-26.9928269828894	96.6774426075688\\
-26.8919820490969	96.316256641771\\
-25.8804853784058	96.5872863631258\\
-24.8689887077147	96.8583160844806\\
-24.9622474161629	97.2215347722841\\
-27.093671916682	97.0386285733667\\
-28.1068127246411	96.7442839612285\\
-29.1199535326003	96.4499393490903\\
-29.011566607233	96.0909445331713\\
-28.9031796818658	95.7319497172522\\
-27.8975808654811	96.024103179511\\
-26.8919820490969	96.316256641771\\
-26.9928269828894	96.6774426075688\\
-29.1199535326003	96.4499393490903\\
-30.126707855205	96.1344416756084\\
-31.1334621778098	95.8189440021265\\
-31.0175808036579	95.4622978051349\\
-30.9016994295061	95.1056516081433\\
-29.9024395556859	95.4188006626977\\
-28.9031796818658	95.7319497172522\\
-29.011566607233	96.0909445331713\\
-31.1334621778098	95.8189440021265\\
-32.1333884171096	95.4824316486341\\
-33.1333146564095	95.145919295142\\
-33.009989663438	94.7917781551832\\
-32.8866646704665	94.4376370152243\\
-31.8941820499863	94.7716443116838\\
-30.9016994295061	95.1056516081433\\
-31.0175808036579	95.4622978051349\\
-33.1333146564095	95.145919295142\\
-34.1259742115722	94.7885398671154\\
-35.1186337667349	94.4311604390888\\
-34.9879192488662	94.0796796927374\\
-34.8572047309976	93.728198946386\\
-33.8719347007318	94.0829179808048\\
-32.8866646704665	94.4376370152243\\
-33.009989663438	94.7917781551832\\
-35.1186337667349	94.4311604390888\\
-36.1035912247062	94.0530706958246\\
-37.0885486826776	93.6749809525608\\
-36.9505019753979	93.3263147703007\\
-36.8124552681182	92.9776485880405\\
-35.8348299995578	93.352923767213\\
-34.8572047309976	93.728198946386\\
-34.9879192488662	94.0796796927374\\
-37.0885486826776	93.6749809525608\\
-38.0653720088205	93.2763467374577\\
-39.0421953349634	92.8777125223545\\
-38.8968769900426	92.5320138405044\\
-38.7515586451218	92.1863151586542\\
-37.7820069566221	92.5819818733518\\
-36.8124552681182	92.9776485880405\\
-36.9505019753979	93.3263147703007\\
-39.0421953349634	92.8777125223545\\
-40.0104560624152	92.4587086898981\\
-40.9787167898675	92.0397048574425\\
-40.826190548716	91.6971253108269\\
-40.6736643075646	91.3545457642112\\
-39.7126114763394	91.7704304614246\\
-38.7515586451218	92.1863151586542\\
-38.8968769900426	92.5320138405044\\
-40.9787167898675	92.0397048574425\\
-41.9379902075249	91.6005151966881\\
-42.8972636251822	91.1613255359336\\
-42.7375963908481	90.8220153912572\\
-42.5779291565139	90.4827052465808\\
-41.6257967320392	90.918625505396\\
-40.6736643075646	91.3545457642112\\
-40.826190548716	91.6971253108269\\
-42.8972636251822	91.1613255359336\\
-43.8471289640406	90.7021426900298\\
-44.7969943028911	90.2429598441101\\
-44.6302561107007	89.9070679340169\\
-44.4635179185104	89.5711760239237\\
-43.5207235375116	90.0269406352512\\
-42.5779291565139	90.4827052465808\\
-42.7375963908481	90.8220153912572\\
-44.7969943028911	90.2429598441101\\
-45.7370349206155	89.7639852258257\\
-46.6770755383393	89.2850106075406\\
-46.5033395251735	88.9526842653259\\
-46.3296035120078	88.6203579231112\\
-45.3965607152521	89.0957669735052\\
-44.4635179185104	89.5711760239237\\
-44.6302561107007	89.9070679340169\\
-46.6770755383393	89.2850106075406\\
-47.6068791020456	88.7864543109751\\
-48.5366826657573	88.2878980144192\\
-48.3560250379716	87.9592830094016\\
-48.1753674101859	87.6306680043839\\
-47.2524854610968	88.1255129637476\\
-46.3296035120078	88.6203579231112\\
-46.5033395251735	88.9526842653259\\
-48.5366826657573	88.2878980144192\\
-49.4558413328825	87.7699787228557\\
-50.375	87.2520594312822\\
-50.1875000000017	86.927299904866\\
-50	86.6025403784439\\
-49.0876837050918	87.1166041914121\\
-48.1753674101859	87.6306680043839\\
-48.3560250379716	87.9592830094016\\
50.75	87.9015784841205\\
49.8267310017394	88.4282018231758\\
48.8979979213241	88.9451280244522\\
48.7173402935427	88.6165130194352\\
48.5366826657613	88.2878980144182\\
49.4558413328988	87.7699787228786\\
50.375	87.2520594312822\\
50.5624999999994	87.5768189577003\\
48.8979979213241	88.9451280244522\\
47.9639026268559	89.4523003885394\\
47.024547564666	89.9496632919683\\
46.850811551504	89.6173369497562\\
46.6770755383421	89.2850106075441\\
47.6068791020533	88.7864543109841\\
48.5366826657613	88.2878980144182\\
48.7173402935427	88.6165130194352\\
47.024547564666	89.9496632919683\\
46.0800357342201	90.4371621996899\\
45.1304706872701	90.9147436643004\\
44.9637324950823	90.5788517542106\\
44.7969943028945	90.2429598441208\\
45.7370349206207	89.7639852258362\\
46.6770755383421	89.2850106075441\\
46.850811551504	89.6173369497562\\
45.1304706872701	90.9147436643004\\
44.1759565795879	91.3823553005632\\
43.2165980938549	91.839945825301\\
43.0569308595222	91.5006356806263\\
42.8972636251896	91.1613255359517\\
43.8471289640433	90.7021426900385\\
44.7969943028945	90.2429598441208\\
44.9637324950823	90.5788517542106\\
43.2165980938549	91.839945825301\\
42.2525004147268	92.2874650681419\\
41.2837692721937	92.724863950724\\
41.1312430310426	92.3822844041081\\
40.9787167898915	92.0397048574922\\
41.9379902075398	91.6005151967204\\
42.8972636251896	91.1613255359517\\
43.0569308595222	91.5006356806263\\
41.2837692721937	92.724863950724\\
40.3105108989851	93.1520945071167\\
39.3328320248884	93.5691098862328\\
39.1875136799681	93.2234112043833\\
39.0421953350477	92.8777125225338\\
40.0104560624696	92.458708690013\\
40.9787167898915	92.0397048574922\\
41.1312430310426	92.3822844041081\\
39.3328320248884	93.5691098862328\\
38.3508398610336	93.9758643586393\\
37.3646420974948	94.3723133176575\\
37.2265953901889	94.0236471353394\\
37.0885486828831	93.6749809530213\\
38.0653720089654	93.2763467377775\\
39.0421953350477	92.8777125225338\\
39.1875136799681	93.2234112043833\\
37.3646420974948	94.3723133176575\\
36.3743468786364	94.7584132895472\\
35.3800628031642	95.134121933427\\
35.249348284919	94.7826411861899\\
35.1186337666737	94.4311604389528\\
36.1035912247812	94.0530706959933\\
37.0885486828831	93.6749809530213\\
37.2265953901889	94.0236471353394\\
35.3800628031642	95.134121933427\\
34.3818989010693	95.499398050232\\
33.3799646439662	95.8542015791043\\
33.2566396492952	95.5000604348958\\
33.1333146546243	95.1459192906872\\
34.125974210649	94.78853986482\\
35.1186337666737	94.4311604389528\\
35.249348284919	94.7826411861899\\
33.3799646439662	95.8542015791043\\
32.3743699011647	96.198493613479\\
31.3652249290572	96.5322364039581\\
31.2493435515931	96.1755901981338\\
31.1334621741291	95.8189439923095\\
32.1333884143767	95.4824316414984\\
33.1333146546243	95.1459192906872\\
33.2566396492952	95.5000604348958\\
31.3652249290572	96.5322364039581\\
30.352640403095	96.8553933478173\\
29.3367273898639	97.1679289995048\\
29.2283404606727	96.8089341726833\\
29.1199535314816	96.4499393458618\\
30.1267078528053	96.1344416690856\\
31.1334621741291	95.8189439923095\\
31.2493435515931	96.1755901981338\\
29.3367273898639	97.1679289995048\\
28.3175972736186	97.4698090931195\\
27.2953617924495	97.7610005299623\\
27.1945168556844	97.399814555115\\
27.0936719189193	97.0386285802677\\
28.1068127252002	96.7442839630638\\
29.1199535314816	96.4499393458618\\
29.2283404606727	96.8089341726833\\
27.2953617924495	97.7610005299623\\
26.2701330681517	98.0414713709541\\
25.2420235472328	98.3111908545561\\
25.1487648367357	97.9479721601429\\
25.0555061262386	97.5847534657296\\
26.0745890225789	97.3116910229987\\
27.0936719189193	97.0386285802677\\
27.1945168556844	97.399814555115\\
25.2420235472328	98.3111908545561\\
24.2111459546881	98.5701294082584\\
23.1776133162315	98.8182586416258\\
23.0919817379131	98.4531665463331\\
23.0063501595947	98.0880744510403\\
24.0309281429166	97.836413958385\\
25.0555061262386	97.5847534657296\\
25.1487648367357	97.9479721601429\\
23.1776133162315	98.8182586416258\\
22.1415389912993	99.0555513391187\\
21.1030366180026	99.2819814744813\\
21.0250697325091	98.9151761192628\\
20.9471028470157	98.5483707640444\\
21.9767265033052	98.3182226075423\\
23.0063501595947	98.0880744510403\\
23.0919817379131	98.4531665463331\\
21.1030366180026	99.2819814744813\\
20.0622200550066	99.4975242227891\\
19.019203430451	99.7021559489619\\
18.9489354365393	99.3337982265392\\
18.8786674426276	98.9654405041164\\
19.9128851448217	98.7569056340804\\
20.9471028470157	98.5483707640444\\
21.0250697325091	98.9151761192628\\
19.019203430451	99.7021559489619\\
17.974101135126	99.8958542101937\\
16.9270277916844	100.078597762656\\
16.8644895111081	99.7088492466101\\
16.8019512305318	99.339100730564\\
17.8403093365795	99.1522706173399\\
18.8786674426276	98.9654405041164\\
18.9489354365393	99.3337982265392\\
16.9270277916844	100.078597762656\\
15.8780982021663	100.250366570314\\
14.8274273990848	100.411141795743\\
14.7726462630838	100.040164669666\\
14.7178651270827	99.6691875435892\\
15.7599081788073	99.5041441370766\\
16.8019512305318	99.339100730564\\
16.8644895111081	99.7088492466101\\
14.8274273990848	100.411141795743\\
13.7751306012221	100.560905807969\\
12.7213232067769	100.699642183419\\
12.6743232440589	100.32759916981\\
12.6273232813409	99.9555561562007\\
13.6725942042118	99.8123718498949\\
14.7178651270827	99.6691875435892\\
14.7726462630838	100.040164669666\\
12.7213232067769	100.699642183419\\
11.6661207774292	100.827335708162\\
10.6096390216668	100.94397237988\\
10.5704408478894	100.571026668835\\
10.531242674112	100.198080957791\\
11.5792829777264	100.076818556996\\
12.6273232813409	99.9555561562007\\
12.6743232440589	100.32759916981\\
10.6096390216668	100.94397237988\\
9.55199380451257	101.049539406959\\
8.49330109823001	101.144025213825\\
8.46192190696232	100.77034039149\\
8.43054271569464	100.396655569155\\
9.48089269490331	100.297368263473\\
10.531242674112	100.198080957791\\
10.5704408478894	100.571026668835\\
8.49330109823001	101.144025213825\\
7.43367700258989	101.227419438713\\
6.37323773222531	101.29971293547\\
6.3496912873963	100.925452912265\\
6.32614484256731	100.551192889061\\
7.37834377913097	100.473924229108\\
8.43054271569464	100.396655569155\\
8.46192190696232	100.77034039149\\
6.37323773222531	101.29971293547\\
5.31209956279202	101.360897777373\\
4.25037885351375	101.410967255034\\
4.23467548336382	101.036296193732\\
4.21897211321389	100.66162513243\\
5.2725584778906	100.606409010746\\
6.32614484256731	100.551192889061\\
6.3496912873963	100.925452912265\\
4.25037885351375	101.410967255034\\
3.18819203536474	101.449915877469\\
2.12565561816073	101.477739372697\\
2.11780221070412	101.102821616389\\
2.10994880324752	100.727903860081\\
3.1644604582307	100.694764496256\\
4.21897211321389	100.66162513243\\
4.23467548336382	101.036296193732\\
2.12565561816073	101.477739372697\\
1.06288609885562	101.494434690484\\
0	101.5\\
-4.2632564145606e-14	101.124999999998\\
-9.2370555648813e-14	100.749999999996\\
1.05497440162371	100.738951930039\\
2.10994880324752	100.727903860081\\
2.11780221070412	101.102821616389\\
0	101.5\\
-1.06288609770053	101.494434690496\\
-2.12565561816074	101.477739372697\\
-2.11780221070436	101.102821616391\\
-2.10994880324798	100.727903860085\\
-1.05497440162404	100.73895193004\\
-9.2370555648813e-14	100.749999999996\\
-4.2632564145606e-14	101.124999999998\\
-2.12565561816074	101.477739372697\\
-3.18819203406645	101.44991587751\\
-4.25037885351378	101.410967255034\\
-4.23467548336455	101.036296193735\\
-4.21897211321534	100.661625132436\\
-3.16446045823165	100.69476449626\\
-2.10994880324798	100.727903860085\\
-2.11780221070436	101.102821616391\\
-4.25037885351378	101.410967255034\\
-5.31209956332556	101.360897777345\\
-6.37323773222533	101.29971293547\\
-6.34969128739766	100.925452912268\\
-6.32614484257002	100.551192889066\\
-5.27255847789267	100.606409010751\\
-4.21897211321534	100.661625132436\\
-4.23467548336455	101.036296193735\\
-6.37323773222533	101.29971293547\\
-7.43367700380584	101.227419438624\\
-8.49330109823003	101.144025213825\\
-8.46192190696275	100.770340391483\\
-8.43054271569546	100.39665556914\\
-7.37834377913274	100.473924229103\\
-6.32614484257002	100.551192889066\\
-6.34969128739766	100.925452912268\\
-8.49330109823003	101.144025213825\\
-9.55199380398155	101.049539407009\\
-10.6096390216668	100.94397237988\\
-10.5704408478824	100.571026668795\\
-10.5312426740979	100.198080957709\\
-9.48089269489667	100.297368263425\\
-8.43054271569546	100.39665556914\\
-8.46192190696275	100.770340391483\\
-10.6096390216668	100.94397237988\\
-11.6661207653734	100.827335709557\\
-12.7213232067769	100.699642183419\\
-12.6743232440318	100.327599169697\\
-12.6273232812867	99.955556155974\\
-11.5792829776923	100.076818556842\\
-10.5312426740979	100.198080957709\\
-10.5704408478824	100.571026668795\\
-12.7213232067769	100.699642183419\\
-13.7751306038985	100.560905807603\\
-14.8274273990848	100.411141795743\\
-14.7726462630243	100.040164669443\\
-14.7178651269637	99.6691875431421\\
-13.6725942041252	99.812371849558\\
-12.6273232812867	99.955556155974\\
-12.6743232440318	100.327599169697\\
-14.8274273990848	100.411141795743\\
-15.8780982073549	100.250366569492\\
-16.9270277916844	100.078597762656\\
-16.8644895110089	99.7088492462447\\
-16.8019512303334	99.3391007298332\\
-15.7599081786486	99.5041441364876\\
-14.7178651269637	99.6691875431421\\
-14.7726462630243	100.040164669443\\
-16.9270277916844	100.078597762656\\
-17.9741011429318	99.8958542087892\\
-19.0192034304511	99.7021559489619\\
-18.948935436413	99.3337982260721\\
-18.878667442375	98.9654405031824\\
-17.8403093363542	99.1522706165078\\
-16.8019512303334	99.3391007298332\\
-16.8644895110089	99.7088492462447\\
-19.0192034304511	99.7021559489619\\
-20.0622200556475	99.4975242226598\\
-21.1030366180026	99.2819814744813\\
-21.0250697324163	98.9151761188811\\
-20.94710284683	98.5483707632811\\
-19.9128851446025	98.7569056332317\\
-18.878667442375	98.9654405031824\\
-18.948935436413	99.3337982260721\\
-21.1030366180026	99.2819814744813\\
-22.1415389944546	99.0555513384134\\
-23.1776133162316	98.8182586416258\\
-23.0919817377241	98.4531665455232\\
-23.0063501592166	98.0880744494206\\
-21.9767265030233	98.3182226063508\\
-20.94710284683	98.5483707632811\\
-21.0250697324163	98.9151761188811\\
-23.1776133162316	98.8182586416258\\
-24.2111459557958	98.5701294079863\\
-25.2420235472328	98.3111908545561\\
-25.148764835922	97.9479721573218\\
-25.0555061246112	97.5847534600875\\
-24.0309281419139	97.8364139547541\\
-23.0063501592166	98.0880744494206\\
-23.0919817377241	98.4531665455232\\
-25.2420235472328	98.3111908545561\\
-26.270133066695	98.0414713713444\\
-27.2953617924495	97.7610005299623\\
-27.1945168545657	97.3998145516645\\
-27.093671916682	97.0386285733667\\
-26.0745890206466	97.3116910167271\\
-25.0555061246112	97.5847534600875\\
-25.148764835922	97.9479721573218\\
-27.2953617924495	97.7610005299623\\
-28.3175972696647	97.4698090942682\\
-29.3367273898639	97.1679289995048\\
-29.2283404612321	96.8089341742976\\
-29.1199535326003	96.4499393490903\\
-28.1068127246411	96.7442839612285\\
-27.093671916682	97.0386285733667\\
-27.1945168545657	97.3998145516645\\
-29.3367273898639	97.1679289995048\\
-30.3526404052267	96.8553933471493\\
-31.3652249290572	96.5322364039581\\
-31.2493435534335	96.1755902030423\\
-31.1334621778098	95.8189440021265\\
-30.126707855205	96.1344416756084\\
-29.1199535326003	96.4499393490903\\
-29.2283404612321	96.8089341742976\\
-31.3652249290572	96.5322364039581\\
-32.3743699036211	96.1984936126524\\
-33.3799646439662	95.8542015791043\\
-33.2566396501879	95.5000604371232\\
-33.1333146564095	95.145919295142\\
-32.1333884171096	95.4824316486341\\
-31.1334621778098	95.8189440021265\\
-31.2493435534335	96.1755902030423\\
-33.3799646439662	95.8542015791043\\
-34.3818988970409	95.4993980516823\\
-35.3800628031643	95.134121933427\\
-35.2493482849496	94.7826411862579\\
-35.1186337667349	94.4311604390888\\
-34.1259742115722	94.7885398671154\\
-33.1333146564095	95.145919295142\\
-33.2566396501879	95.5000604371232\\
-35.3800628031643	95.134121933427\\
-36.3743468837974	94.7584132875661\\
-37.3646420974948	94.3723133176575\\
-37.2265953900862	94.0236471351092\\
-37.0885486826776	93.6749809525608\\
-36.1035912247062	94.0530706958246\\
-35.1186337667349	94.4311604390888\\
-35.2493482849496	94.7826411862579\\
-37.3646420974948	94.3723133176575\\
-38.3508398680714	93.9758643557672\\
-39.3328320248885	93.5691098862328\\
-39.1875136799259	93.2234112042937\\
-39.0421953349634	92.8777125223545\\
-38.0653720088205	93.2763467374577\\
-37.0885486826776	93.6749809525608\\
-37.2265953900862	94.0236471351092\\
-39.3328320248885	93.5691098862328\\
-40.310510899765	93.1520945067792\\
-41.2837692721937	92.724863950724\\
-41.1312430310306	92.3822844040833\\
-40.9787167898675	92.0397048574425\\
-40.0104560624152	92.4587086898981\\
-39.0421953349634	92.8777125223545\\
-39.1875136799259	93.2234112042937\\
-41.2837692721937	92.724863950724\\
-42.2525004144858	92.2874650682523\\
-43.2165980938549	91.839945825301\\
-43.0569308595186	91.5006356806173\\
-42.8972636251822	91.1613255359336\\
-41.9379902075249	91.6005151966881\\
-40.9787167898675	92.0397048574425\\
-41.1312430310306	92.3822844040833\\
-43.2165980938549	91.839945825301\\
-44.1759565827135	91.3823552990522\\
-45.1304706872701	90.9147436643004\\
-44.9637324950806	90.5788517542052\\
-44.7969943028911	90.2429598441101\\
-43.8471289640406	90.7021426900298\\
-42.8972636251822	91.1613255359336\\
-43.0569308595186	91.5006356806173\\
-45.1304706872701	90.9147436643004\\
-46.0800357305513	90.4371622015592\\
-47.024547564666	89.9496632919683\\
-46.8508115515026	89.6173369497544\\
-46.6770755383393	89.2850106075406\\
-45.7370349206155	89.7639852258257\\
-44.7969943028911	90.2429598441101\\
-44.9637324950806	90.5788517542052\\
-47.024547564666	89.9496632919683\\
-47.9639026218462	89.4523003912256\\
-48.8979979213241	88.9451280244522\\
-48.7173402935407	88.6165130194357\\
-48.5366826657573	88.2878980144192\\
-47.6068791020456	88.7864543109751\\
-46.6770755383393	89.2850106075406\\
-46.8508115515026	89.6173369497544\\
-48.8979979213241	88.9451280244522\\
-49.8267309964092	88.4282018261792\\
-50.75	87.9015784841205\\
-50.5624999999994	87.5768189577003\\
-50.375	87.2520594312822\\
-49.4558413328825	87.7699787228557\\
-48.5366826657573	88.2878980144192\\
-48.7173402935407	88.6165130194357\\
};
\end{axis}
\end{tikzpicture}%

==> figures_tikz/Figure4b.tikz <==
%\begin{tikzpicture}
%\node at (0,0) {\includegraphics[scale=0.20]{figures_tikz/Hyper.png}};
%\end{tikzpicture}

\begin{tikzpicture}

\begin{axis}[%
%width=1.0\textwidth,
%height=0.85\textwidth,
%at = {(0,0)},
%scale only axis,
xmin=-50.75,
xmax=50.75,
ymin=57.3747350073513,
ymax=120,
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left
]

\addplot[table/row sep=crcr, patch, patch type=polygon, vertex count=8, fill=cyan, faceted color=black, forget plot, patch table with point meta={%
0	1	2	3	4	5	6	7	119\\
8	9	10	11	12	13	14	15	119\\
16	17	18	19	20	21	22	23	119\\
24	25	26	27	28	29	30	31	119\\
32	33	34	35	36	37	38	39	119\\
40	41	42	43	44	45	46	47	119\\
48	49	50	51	52	53	54	55	119\\
56	57	58	59	60	61	62	63	119\\
64	65	66	67	68	69	70	71	119\\
72	73	74	75	76	77	78	79	119\\
80	81	82	83	84	85	86	87	119\\
88	89	90	91	92	93	94	95	119\\
96	97	98	99	100	101	102	103	119\\
104	105	106	107	108	109	110	111	119\\
112	113	114	115	116	117	118	119	119\\
120	121	122	123	124	125	126	127	119\\
128	129	130	131	132	133	134	135	119\\
136	137	138	139	140	141	142	143	119\\
144	145	146	147	148	149	150	151	119\\
152	153	154	155	156	157	158	159	119\\
160	161	162	163	164	165	166	167	119\\
168	169	170	171	172	173	174	175	119\\
176	177	178	179	180	181	182	183	119\\
184	185	186	187	188	189	190	191	119\\
192	193	194	195	196	197	198	199	119\\
200	201	202	203	204	205	206	207	119\\
208	209	210	211	212	213	214	215	119\\
216	217	218	219	220	221	222	223	119\\
224	225	226	227	228	229	230	231	119\\
232	233	234	235	236	237	238	239	119\\
240	241	242	243	244	245	246	247	119\\
248	249	250	251	252	253	254	255	119\\
256	257	258	259	260	261	262	263	119\\
264	265	266	267	268	269	270	271	119\\
272	273	274	275	276	277	278	279	119\\
280	281	282	283	284	285	286	287	119\\
288	289	290	291	292	293	294	295	119\\
296	297	298	299	300	301	302	303	119\\
304	305	306	307	308	309	310	311	119\\
312	313	314	315	316	317	318	319	119\\
320	321	322	323	324	325	326	327	119\\
328	329	330	331	332	333	334	335	119\\
336	337	338	339	340	341	342	343	119\\
344	345	346	347	348	349	350	351	119\\
352	353	354	355	356	357	358	359	119\\
360	361	362	363	364	365	366	367	119\\
368	369	370	371	372	373	374	375	119\\
376	377	378	379	380	381	382	383	119\\
384	385	386	387	388	389	390	391	119\\
392	393	394	395	396	397	398	399	119\\
400	401	402	403	404	405	406	407	119\\
408	409	410	411	412	413	414	415	119\\
416	417	418	419	420	421	422	423	119\\
424	425	426	427	428	429	430	431	119\\
432	433	434	435	436	437	438	439	119\\
440	441	442	443	444	445	446	447	119\\
448	449	450	451	452	453	454	455	119\\
456	457	458	459	460	461	462	463	119\\
464	465	466	467	468	469	470	471	119\\
472	473	474	475	476	477	478	479	119\\
480	481	482	483	484	485	486	487	119\\
488	489	490	491	492	493	494	495	119\\
496	497	498	499	500	501	502	503	119\\
504	505	506	507	508	509	510	511	119\\
512	513	514	515	516	517	518	519	119\\
520	521	522	523	524	525	526	527	119\\
528	529	530	531	532	533	534	535	119\\
536	537	538	539	540	541	542	543	119\\
544	545	546	547	548	549	550	551	119\\
552	553	554	555	556	557	558	559	119\\
560	561	562	563	564	565	566	567	119\\
568	569	570	571	572	573	574	575	119\\
576	577	578	579	580	581	582	583	119\\
584	585	586	587	588	589	590	591	119\\
592	593	594	595	596	597	598	599	119\\
600	601	602	603	604	605	606	607	119\\
608	609	610	611	612	613	614	615	119\\
616	617	618	619	620	621	622	623	119\\
624	625	626	627	628	629	630	631	119\\
632	633	634	635	636	637	638	639	119\\
640	641	642	643	644	645	646	647	119\\
648	649	650	651	652	653	654	655	119\\
656	657	658	659	660	661	662	663	119\\
664	665	666	667	668	669	670	671	119\\
672	673	674	675	676	677	678	679	119\\
680	681	682	683	684	685	686	687	119\\
688	689	690	691	692	693	694	695	119\\
696	697	698	699	700	701	702	703	119\\
704	705	706	707	708	709	710	711	119\\
712	713	714	715	716	717	718	719	119\\
720	721	722	723	724	725	726	727	119\\
728	729	730	731	732	733	734	735	119\\
736	737	738	739	740	741	742	743	119\\
744	745	746	747	748	749	750	751	119\\
752	753	754	755	756	757	758	759	119\\
760	761	762	763	764	765	766	767	119\\
768	769	770	771	772	773	774	775	119\\
776	777	778	779	780	781	782	783	119\\
784	785	786	787	788	789	790	791	119\\
792	793	794	795	796	797	798	799	119\\
800	801	802	803	804	805	806	807	119\\
808	809	810	811	812	813	814	815	119\\
816	817	818	819	820	821	822	823	119\\
824	825	826	827	828	829	830	831	119\\
832	833	834	835	836	837	838	839	119\\
840	841	842	843	844	845	846	847	119\\
848	849	850	851	852	853	854	855	119\\
856	857	858	859	860	861	862	863	119\\
864	865	866	867	868	869	870	871	119\\
872	873	874	875	876	877	878	879	119\\
880	881	882	883	884	885	886	887	119\\
888	889	890	891	892	893	894	895	119\\
896	897	898	899	900	901	902	903	119\\
904	905	906	907	908	909	910	911	119\\
912	913	914	915	916	917	918	919	119\\
920	921	922	923	924	925	926	927	119\\
928	929	930	931	932	933	934	935	119\\
936	937	938	939	940	941	942	943	119\\
944	945	946	947	948	949	950	951	119\\
952	953	954	955	956	957	958	959	119\\
960	961	962	963	964	965	966	967	119\\
968	969	970	971	972	973	974	975	119\\
976	977	978	979	980	981	982	983	119\\
984	985	986	987	988	989	990	991	119\\
992	993	994	995	996	997	998	999	119\\
1000	1001	1002	1003	1004	1005	1006	1007	119\\
1008	1009	1010	1011	1012	1013	1014	1015	119\\
1016	1017	1018	1019	1020	1021	1022	1023	119\\
1024	1025	1026	1027	1028	1029	1030	1031	119\\
1032	1033	1034	1035	1036	1037	1038	1039	119\\
1040	1041	1042	1043	1044	1045	1046	1047	119\\
1048	1049	1050	1051	1052	1053	1054	1055	119\\
1056	1057	1058	1059	1060	1061	1062	1063	119\\
1064	1065	1066	1067	1068	1069	1070	1071	119\\
1072	1073	1074	1075	1076	1077	1078	1079	119\\
1080	1081	1082	1083	1084	1085	1086	1087	119\\
1088	1089	1090	1091	1092	1093	1094	1095	119\\
1096	1097	1098	1099	1100	1101	1102	1103	119\\
1104	1105	1106	1107	1108	1109	1110	1111	119\\
1112	1113	1114	1115	1116	1117	1118	1119	119\\
1120	1121	1122	1123	1124	1125	1126	1127	119\\
1128	1129	1130	1131	1132	1133	1134	1135	119\\
1136	1137	1138	1139	1140	1141	1142	1143	119\\
1144	1145	1146	1147	1148	1149	1150	1151	119\\
1152	1153	1154	1155	1156	1157	1158	1159	119\\
1160	1161	1162	1163	1164	1165	1166	1167	119\\
1168	1169	1170	1171	1172	1173	1174	1175	119\\
1176	1177	1178	1179	1180	1181	1182	1183	119\\
1184	1185	1186	1187	1188	1189	1190	1191	119\\
1192	1193	1194	1195	1196	1197	1198	1199	119\\
1200	1201	1202	1203	1204	1205	1206	1207	119\\
1208	1209	1210	1211	1212	1213	1214	1215	119\\
1216	1217	1218	1219	1220	1221	1222	1223	119\\
1224	1225	1226	1227	1228	1229	1230	1231	119\\
1232	1233	1234	1235	1236	1237	1238	1239	119\\
1240	1241	1242	1243	1244	1245	1246	1247	119\\
1248	1249	1250	1251	1252	1253	1254	1255	119\\
1256	1257	1258	1259	1260	1261	1262	1263	119\\
1264	1265	1266	1267	1268	1269	1270	1271	119\\
1272	1273	1274	1275	1276	1277	1278	1279	119\\
1280	1281	1282	1283	1284	1285	1286	1287	119\\
1288	1289	1290	1291	1292	1293	1294	1295	119\\
1296	1297	1298	1299	1300	1301	1302	1303	119\\
1304	1305	1306	1307	1308	1309	1310	1311	119\\
1312	1313	1314	1315	1316	1317	1318	1319	119\\
1320	1321	1322	1323	1324	1325	1326	1327	119\\
1328	1329	1330	1331	1332	1333	1334	1335	119\\
1336	1337	1338	1339	1340	1341	1342	1343	119\\
1344	1345	1346	1347	1348	1349	1350	1351	119\\
1352	1353	1354	1355	1356	1357	1358	1359	119\\
1360	1361	1362	1363	1364	1365	1366	1367	119\\
1368	1369	1370	1371	1372	1373	1374	1375	119\\
1376	1377	1378	1379	1380	1381	1382	1383	119\\
1384	1385	1386	1387	1388	1389	1390	1391	119\\
1392	1393	1394	1395	1396	1397	1398	1399	119\\
1400	1401	1402	1403	1404	1405	1406	1407	119\\
1408	1409	1410	1411	1412	1413	1414	1415	119\\
1416	1417	1418	1419	1420	1421	1422	1423	119\\
1424	1425	1426	1427	1428	1429	1430	1431	119\\
1432	1433	1434	1435	1436	1437	1438	1439	119\\
1440	1441	1442	1443	1444	1445	1446	1447	119\\
1448	1449	1450	1451	1452	1453	1454	1455	119\\
1456	1457	1458	1459	1460	1461	1462	1463	119\\
1464	1465	1466	1467	1468	1469	1470	1471	119\\
1472	1473	1474	1475	1476	1477	1478	1479	119\\
1480	1481	1482	1483	1484	1485	1486	1487	119\\
1488	1489	1490	1491	1492	1493	1494	1495	119\\
1496	1497	1498	1499	1500	1501	1502	1503	119\\
1504	1505	1506	1507	1508	1509	1510	1511	119\\
1512	1513	1514	1515	1516	1517	1518	1519	119\\
1520	1521	1522	1523	1524	1525	1526	1527	119\\
1528	1529	1530	1531	1532	1533	1534	1535	119\\
1536	1537	1538	1539	1540	1541	1542	1543	119\\
1544	1545	1546	1547	1548	1549	1550	1551	119\\
1552	1553	1554	1555	1556	1557	1558	1559	119\\
1560	1561	1562	1563	1564	1565	1566	1567	119\\
1568	1569	1570	1571	1572	1573	1574	1575	119\\
1576	1577	1578	1579	1580	1581	1582	1583	119\\
1584	1585	1586	1587	1588	1589	1590	1591	119\\
1592	1593	1594	1595	1596	1597	1598	1599	119\\
}]
table[row sep=crcr] {%
x	y\\
49.625	85.9530213256055\\
48.7195260773092	86.4632296599781\\
47.8140521546187	86.9734379943513\\
47.6333945268188	86.6448229893359\\
47.452736899019	86.3162079843206\\
48.3540197303329	85.814560395766\\
49.25	85.3035022727672\\
49.4375	85.6282617991863\\
47.8140521546187	86.9734379943513\\
46.898091820148	87.4645716165235\\
45.9821314856773	87.9557052386958\\
45.8083954724919	87.6233788964852\\
45.6346594593064	87.2910525542747\\
46.5462503391763	86.8083900286299\\
47.452736899019	86.3162079843206\\
47.6333945268188	86.6448229893359\\
45.9821314856773	87.9557052386958\\
45.0560865099016	88.4275487212283\\
44.1300415341258	88.8993922037609\\
43.9633033419206	88.5635002936715\\
43.7965651497153	88.2276083835822\\
44.7180642247352	87.7641426323556\\
45.6346594593064	87.2910525542747\\
45.8083954724919	87.6233788964852\\
44.1300415341258	88.8993922037609\\
43.1943181109851	89.3517385805066\\
42.2585946878445	89.8040849572524\\
42.098927453502	89.4647748125777\\
41.9392602191596	89.1254646679029\\
42.8702632896381	88.6813989824084\\
43.7965651497153	88.2276083835822\\
43.9633033419206	88.5635002936715\\
42.2585946878445	89.8040849572524\\
41.3136032565615	90.2367358141404\\
40.3686118252785	90.6693866710283\\
40.2160855841224	90.3268071244123\\
40.0635593429663	89.9842275777962\\
41.0036580368702	89.559756741493\\
41.9392602191596	89.1254646679029\\
42.098927453502	89.4647748125777\\
40.3686118252785	90.6693866710283\\
39.4147668903262	91.0821522330939\\
38.4609219553739	91.4949177951594\\
38.315603610453	91.1492191133134\\
38.1702852655321	90.8035204314673\\
39.1190672280808	90.398830629632\\
40.0635593429663	89.9842275777962\\
40.2160855841224	90.3268071244123\\
38.4609219553739	91.4949177951594\\
37.498641904662	91.8876170097791\\
36.5363618539502	92.2803162243989\\
36.3983151466955	91.9316500421958\\
36.2602684394408	91.5829838599928\\
37.2173175011584	91.1982526039725\\
38.1702852655321	90.8035204314673\\
38.315603610453	91.1492191133134\\
36.5363618539502	92.2803162243989\\
35.566068775185	92.6527768404156\\
34.5957756964149	93.0252374564213\\
34.4650611788069	92.6737567106863\\
34.3343466611988	92.3222759649513\\
35.2992430311046	91.9576720096318\\
36.2602684394408	91.5829838599928\\
36.3983151466955	91.9316500421958\\
34.5957756964149	93.0252374564213\\
33.6178951917895	93.377296099189\\
32.6400146871641	93.7293547419567\\
32.5166896954573	93.3752136051743\\
32.3933647037504	93.0210724683919\\
33.3656851437837	92.6767557421271\\
34.3343466611988	92.3222759649513\\
34.4650611788069	92.6737567106863\\
32.6400146871641	93.7293547419567\\
31.6549756873256	94.0608569864732\\
30.669936687487	94.3923592309898\\
30.5540553167097	94.0357130430312\\
30.4381739459323	93.6790668550726\\
31.4174919654609	93.3551883860785\\
32.3933647037504	93.0210724683919\\
32.5166896954573	93.3752136051743\\
30.669936687487	94.3923592309898\\
29.6781712640182	94.7031596716848\\
28.6864058405496	95.0139601123804\\
28.57801891979	94.6549653096445\\
28.4696319990304	94.2959705069086\\
29.4555180376539	93.9926723587187\\
30.4381739459323	93.6790668550726\\
30.5540553167097	94.0357130430312\\
28.6864058405496	95.0139601123804\\
27.6883490151004	95.3039224238254\\
26.6902921896508	95.5938847352697\\
26.5894472601272	95.2326987824195\\
26.4886023306037	94.8715128295693\\
27.4806239446825	94.5889280392316\\
28.4696319990304	94.2959705069086\\
28.57801891979	94.6549653096445\\
26.6902921896508	95.5938847352697\\
25.6863817423079	95.8628817290019\\
24.682471294965	96.131878722734\\
24.5892125903516	95.7686600469521\\
24.4959538857382	95.4054413711702\\
25.4936759424385	95.1436938895161\\
26.4886023306037	94.8715128295693\\
26.5894472601272	95.2326987824195\\
24.682471294965	96.131878722734\\
23.6731475737595	96.3797924069135\\
22.663823852554	96.6277060910929\\
22.5781922792268	96.2626140120496\\
22.4925607058996	95.8975219330063\\
23.4955455725189	95.6567265708465\\
24.4959538857382	95.4054413711702\\
24.5892125903516	95.7686600469521\\
22.663823852554	96.6277060910929\\
21.649529580532	96.8544277234994\\
20.63523530851	97.0811493559059\\
20.5572684270297	96.7143440140929\\
20.4793015455493	96.3475386722799\\
21.4871092780923	96.1278010508475\\
22.4925607058996	95.8975219330063\\
22.5781922792268	96.2626140120496\\
20.63523530851	97.0811493559059\\
19.6164153887325	97.2865794891426\\
18.597595468955	97.4920096223793\\
18.5273274778244	97.1236519095775\\
18.4570594866939	96.7552941967758\\
19.4692480264843	96.5567107004129\\
20.4793015455493	96.3475386722799\\
20.5572684270297	96.7143440140929\\
18.597595468955	97.4920096223793\\
17.5746967892548	97.6760581472043\\
16.5517981095547	97.8601066720294\\
16.4892598305454	97.4903581617371\\
16.4267215515361	97.1206096514447\\
17.4428469214781	96.9432673849705\\
18.4570594866939	96.7552941967758\\
18.5273274778244	97.1236519095775\\
16.5517981095547	97.8601066720294\\
15.5252693467226	98.0226928575158\\
14.4987405838903	98.1852790430018\\
14.4439594486439	97.8143019199281\\
14.3891783133975	97.4433247968544\\
15.4087948072669	97.2873015484937\\
16.4267215515361	97.1206096514447\\
16.4892598305454	97.4903581617371\\
14.4987405838903	98.1852790430018\\
13.4690320073883	98.3263315734475\\
12.4393234308862	98.4673841038931\\
12.3923234684851	98.0953410916846\\
12.345323506084	97.7232980794761\\
13.3679838854443	97.5886622863461\\
14.3891783133975	97.4433247968544\\
14.4439594486439	97.8143019199281\\
12.4393234308862	98.4673841038931\\
11.4068867050351	98.5868411092852\\
10.3744499791841	98.7062981146774\\
10.335251805524	98.3333524042261\\
10.2960536318639	97.9604066937749\\
11.3213093241821	97.8472174115656\\
12.345323506084	97.7232980794761\\
12.3923234684851	98.0953410916846\\
10.3744499791841	98.7062981146774\\
9.33973796493803	98.8041071974819\\
8.305025950692	98.9019162802864\\
8.27364675946254	98.5282314581813\\
8.24226756823307	98.1545466360762\\
9.26966886165163	98.0628535134244\\
10.2960536318639	97.9604066937749\\
10.335251805524	98.3333524042261\\
8.305025950692	98.9019162802864\\
7.26849250698275	98.9780345383585\\
6.23195906327351	99.0541527964306\\
6.20841261845543	98.6798927733077\\
6.18486617363737	98.3056327501848\\
7.21396241564903	98.2354760067136\\
8.24226756823307	98.1545466360762\\
8.27364675946254	98.5282314581813\\
6.23195906327351	99.0541527964306\\
5.19405884794703	99.1085468418598\\
4.15615863262055	99.162940887289\\
4.14045526247335	98.7882698260133\\
4.12475189232616	98.4135987647376\\
5.15509168995337	98.3650091733243\\
6.18486617363737	98.3056327501848\\
6.20841261845543	98.6798927733077\\
4.15615863262055	99.162940887289\\
3.1173469030216	99.1955868610806\\
2.07853517342266	99.2282328348722\\
2.07068176596665	98.8533150785723\\
2.06282835851066	98.4783973222723\\
3.0939597692215	98.4513961960238\\
4.12475189232616	98.4135987647376\\
4.14045526247335	98.7882698260133\\
2.07853517342266	99.2282328348722\\
1.0392675867113	99.2391164174352\\
-4.9737991503207e-14	99.2499999999981\\
-2.1316282072803e-14	98.874999999999\\
0	98.5\\
1.03147073572393	98.4945991825001\\
2.06282835851066	98.4783973222723\\
2.07068176596665	98.8533150785723\\
-4.9737991503207e-14	99.2499999999981\\
-1.03926758671136	99.2391164174364\\
-2.07853517342267	99.2282328348747\\
-2.07068176596667	98.8533150785735\\
-2.06282835851067	98.4783973222723\\
-1.03147073587674	98.4945991824985\\
0	98.5\\
-2.1316282072803e-14	98.874999999999\\
-2.07853517342267	99.2282328348747\\
-3.11734690302135	99.1955868610837\\
-4.15615863262003	99.1629408872927\\
-4.1404552624731	98.7882698260151\\
-4.12475189232618	98.4135987647375\\
-3.09395976969773	98.4513961960088\\
-2.06282835851067	98.4783973222723\\
-2.07068176596667	98.8533150785735\\
-4.15615863262003	99.1629408872927\\
-5.1940588479451	99.1085468418592\\
-6.23195906327017	99.0541527964257\\
-6.20841261845379	98.6798927733052\\
-6.18486617363739	98.3056327501848\\
-5.15509168802922	98.3650091734251\\
-4.12475189232618	98.4135987647375\\
-4.1404552624731	98.7882698260151\\
-6.23195906327017	99.0541527964257\\
-7.26849250697264	98.9780345383275\\
-8.30502595067509	98.9019162802294\\
-8.27364675945409	98.5282314581528\\
-8.24226756823307	98.1545466360762\\
-7.21396241739101	98.2354760065857\\
-6.18486617363739	98.3056327501848\\
-6.20841261845379	98.6798927733052\\
-8.30502595067509	98.9019162802294\\
-9.33973796489476	98.804107197326\\
-10.3744499791144	98.7062981144227\\
-10.3352518054892	98.3333524040988\\
-10.2960536318639	97.9604066937749\\
-9.26966886300584	98.0628535132964\\
-8.24226756823307	98.1545466360762\\
-8.27364675945409	98.5282314581528\\
-10.3744499791144	98.7062981144227\\
-11.4068867048822	98.5868411087339\\
-12.4393234306499	98.4673841030452\\
-12.3923234683669	98.0953410912607\\
-12.345323506084	97.7232980794761\\
-11.3213093233904	97.8472174116572\\
-10.2960536318639	97.9604066937749\\
-10.3352518054892	98.3333524040988\\
-12.4393234306499	98.4673841030452\\
-13.4690320069925	98.3263315720694\\
-14.498740583335	98.1852790410937\\
-14.4439594483663	97.814301918974\\
-14.3891783133976	97.4433247968544\\
-13.3679838841172	97.5886622865278\\
-12.345323506084	97.7232980794761\\
-12.3923234683669	98.0953410912607\\
-14.498740583335	98.1852790410937\\
-15.5252693461059	98.022692855416\\
-16.5517981088767	97.8601066697384\\
-16.4892598302064	97.4903581605916\\
-16.4267215515361	97.1206096514447\\
-15.4087948054983	97.2873015487738\\
-14.3891783133976	97.4433247968544\\
-14.4439594483663	97.814301918974\\
-16.5517981088767	97.8601066697384\\
-17.5746967888671	97.6760581457454\\
-18.5975954688574	97.4920096217523\\
-18.5273274777757	97.1236519092641\\
-18.4570594866939	96.7552941967758\\
-17.4428469212902	96.9432673850043\\
-16.4267215515361	97.1206096514447\\
-16.4892598302064	97.4903581605916\\
-18.5975954688574	97.4920096217523\\
-19.6164153889773	97.2865794895636\\
-20.6352353090971	97.0811493573747\\
-20.5572684273232	96.7143440148273\\
-20.4793015455493	96.3475386722799\\
-19.4692480280284	96.5567107001016\\
-18.4570594866939	96.7552941967758\\
-18.5273274777757	97.1236519092641\\
-20.6352353090971	97.0811493573747\\
-21.6495295813722	96.8544277259018\\
-22.6638238536473	96.6277060944284\\
-22.5781922797735	96.2626140137174\\
-22.4925607058996	95.8975219330063\\
-21.4871092781724	96.1278010508296\\
-20.4793015455493	96.3475386722799\\
-20.5572684273232	96.7143440148273\\
-22.6638238536473	96.6277060944284\\
-23.6731475749247	96.3797924104432\\
-24.6824712962021	96.131878726458\\
-24.5892125909701	95.7686600488141\\
-24.4959538857382	95.4054413711702\\
-23.4955455710239	95.6567265712137\\
-22.4925607058996	95.8975219330063\\
-22.5781922797735	96.2626140137174\\
-24.6824712962021	96.131878726458\\
-25.6863817431855	95.862881731586\\
-26.6902921901689	95.593884736714\\
-26.5894472603863	95.2326987831417\\
-26.4886023306037	94.8715128295693\\
-25.4936759409964	95.1436938899025\\
-24.4959538857382	95.4054413711702\\
-24.5892125909701	95.7686600488141\\
-26.6902921901689	95.593884736714\\
-27.6883490152988	95.3039224243616\\
-28.6864058404287	95.0139601120091\\
-28.5780189197296	94.6549653094589\\
-28.4696319990305	94.2959705069086\\
-27.4806239433593	94.5889280396161\\
-26.4886023306037	94.8715128295693\\
-26.5894472603863	95.2326987831417\\
-28.6864058404287	95.0139601120091\\
-29.6781712637865	94.7031596710318\\
-30.6699366871441	94.3923592300539\\
-30.5540553165382	94.0357130425633\\
-30.4381739459323	93.6790668550726\\
-29.4555180368157	93.9926723589814\\
-28.4696319990305	94.2959705069086\\
-28.5780189197296	94.6549653094589\\
-30.6699366871441	94.3923592300539\\
-31.6549756869142	94.0608569853958\\
-32.640014686684	93.7293547407371\\
-32.5166896952172	93.3752136045645\\
-32.3933647037504	93.0210724683919\\
-31.4174919656921	93.3551883860007\\
-30.4381739459323	93.6790668550726\\
-30.5540553165382	94.0357130425633\\
-32.640014686684	93.7293547407371\\
-33.6178951913481	93.3772960981007\\
-34.5957756960122	93.0252374554643\\
-34.4650611786055	92.6737567102078\\
-34.3343466611988	92.3222759649513\\
-33.3656851451903	92.6767557416207\\
-32.3933647037504	93.0210724683919\\
-32.5166896952172	93.3752136045645\\
-34.5957756960122	93.0252374554643\\
-35.5660687748931	92.6527768397344\\
-36.5363618537739	92.2803162240044\\
-36.3983151466074	91.9316500419986\\
-36.2602684394408	91.5829838599928\\
-35.2992430317357	91.9576720093895\\
-34.3343466611988	92.3222759649513\\
-34.4650611786055	92.6737567102078\\
-36.5363618537739	92.2803162240044\\
-37.4986419045515	91.8876170095336\\
-38.460921955331	91.4949177950673\\
-38.3156036104316	91.1492191132673\\
-38.1702852655321	90.8035204314673\\
-37.2173175009789	91.1982526040457\\
-36.2602684394408	91.5829838599928\\
-36.3983151466074	91.9316500419986\\
-38.460921955331	91.4949177950673\\
-39.4147668903003	91.0821522330365\\
-40.3686118252696	90.6693866710056\\
-40.216085584118	90.3268071244009\\
-40.0635593429663	89.9842275777962\\
-39.1190672277107	90.3988306297921\\
-38.1702852655321	90.8035204314673\\
-38.3156036104316	91.1492191132673\\
-40.3686118252696	90.6693866710056\\
-41.3136032565524	90.2367358141163\\
-42.2585946878432	89.8040849572381\\
-42.0989274535014	89.4647748125705\\
-41.9392602191597	89.1254646679029\\
-41.0036580377744	89.5597567410791\\
-40.0635593429663	89.9842275777962\\
-40.216085584118	90.3268071244009\\
-42.2585946878432	89.8040849572381\\
-43.1943181109839	89.3517385804932\\
-44.1300415341225	88.8993922037443\\
-43.9633033419189	88.5635002936632\\
-43.7965651497153	88.2276083835822\\
-42.870263288604	88.6813989829083\\
-41.9392602191597	89.1254646679029\\
-42.0989274535014	89.4647748125705\\
-44.1300415341225	88.8993922037443\\
-45.0560865098956	88.4275487212178\\
-45.9821314856655	87.9557052386851\\
-45.8083954724859	87.6233788964799\\
-45.6346594593064	87.2910525542747\\
-44.7180642231202	87.7641426331785\\
-43.7965651497153	88.2276083835822\\
-43.9633033419189	88.5635002936632\\
-45.9821314856655	87.9557052386851\\
-46.8980918201348	87.4645716165161\\
-47.8140521546061	86.9734379943491\\
-47.6333945268125	86.6448229893348\\
-47.452736899019	86.3162079843206\\
-46.5462503379544	86.8083900292851\\
-45.6346594593064	87.2910525542747\\
-45.8083954724859	87.6233788964799\\
-47.8140521546061	86.9734379943491\\
-48.7195260772969	86.4632296599702\\
-49.625	85.9530213256055\\
-49.4375	85.6282617991863\\
-49.25	85.3035022727672\\
-48.354019730871	85.8145603954628\\
-47.452736899019	86.3162079843206\\
-47.6333945268125	86.6448229893348\\
50	86.6025403784439\\
49.0876837050978	87.116604191414\\
48.1753674101955	87.6306680043841\\
47.9947097824071	87.3020529993677\\
47.8140521546187	86.9734379943513\\
48.7195260773092	86.4632296599781\\
49.625	85.9530213256055\\
49.8125000000052	86.2777808520336\\
48.1753674101955	87.6306680043841\\
47.252485461106	88.1255129637516\\
46.3296035120166	88.6203579231191\\
46.155867498847	88.2880315809074\\
45.9821314856773	87.9557052386958\\
46.898091820148	87.4645716165235\\
47.8140521546187	86.9734379943513\\
47.9947097824071	87.3020529993677\\
46.3296035120166	88.6203579231191\\
45.3965607152661	89.0957669735298\\
44.4635179185157	89.5711760239406\\
44.2967797263207	89.2352841138507\\
44.1300415341258	88.8993922037609\\
45.0560865099016	88.4275487212283\\
45.9821314856773	87.9557052386958\\
46.155867498847	88.2880315809074\\
44.4635179185157	89.5711760239406\\
43.5207235375182	90.0269406352717\\
42.5779291565206	90.4827052466026\\
42.4182619221825	90.1433951019275\\
42.2585946878445	89.8040849572524\\
43.1943181109851	89.3517385805066\\
44.1300415341258	88.8993922037609\\
44.2967797263207	89.2352841138507\\
42.5779291565206	90.4827052466026\\
41.6257967320545	90.9186255054332\\
40.673664307587	91.3545457642607\\
40.5211380664327	91.0119662176445\\
40.3686118252785	90.6693866710283\\
41.3136032565615	90.2367358141404\\
42.2585946878445	89.8040849572524\\
42.4182619221825	90.1433951019275\\
40.673664307587	91.3545457642607\\
39.7126114764002	91.7704304615557\\
38.751558645213	92.1863151588495\\
38.6062403002934	91.8406164770044\\
38.4609219553739	91.4949177951594\\
39.4147668903262	91.0821522330939\\
40.3686118252785	90.6693866710283\\
40.5211380664327	91.0119662176445\\
38.751558645213	92.1863151588495\\
37.7820069568172	92.5819818737848\\
36.8124552684214	92.9776485887201\\
36.6744085611858	92.6289824065595\\
36.5363618539502	92.2803162243989\\
37.498641904662	91.8876170097791\\
38.4609219553739	91.4949177951594\\
38.6062403002934	91.8406164770044\\
36.8124552684214	92.9776485887201\\
35.8348299998897	93.3529237679834\\
34.8572047313406	93.7281989472061\\
34.7264902138778	93.3767182018137\\
34.5957756964149	93.0252374564213\\
35.566068775185	92.6527768404156\\
36.5363618539502	92.2803162243989\\
36.6744085611858	92.6289824065595\\
34.8572047313406	93.7281989472061\\
33.8719347004445	94.0829179800766\\
32.8866646695483	94.4376370129471\\
32.7633396783562	94.0834958774519\\
32.6400146871641	93.7293547419567\\
33.6178951917895	93.377296099189\\
34.5957756964149	93.0252374564213\\
34.7264902138778	93.3767182018137\\
32.8866646695483	94.4376370129471\\
31.8941820484367	94.7716443076423\\
30.901699427325	95.1056516023375\\
30.785818057406	94.7490054166636\\
30.669936687487	94.3923592309898\\
31.6549756873256	94.0608569864732\\
32.6400146871641	93.7293547419567\\
32.7633396783562	94.0834958774519\\
30.901699427325	95.1056516023375\\
29.9024395542596	95.4188006588397\\
28.9031796811943	95.7319497153419\\
28.7947927608719	95.3729549138612\\
28.6864058405496	95.0139601123804\\
29.6781712640182	94.7031596716848\\
30.669936687487	94.3923592309898\\
30.785818057406	94.7490054166636\\
28.9031796811943	95.7319497153419\\
27.8975808656106	96.0241031800777\\
26.8919820500269	96.3162566448135\\
26.7911371198389	95.9550706900416\\
26.6902921896508	95.5938847352697\\
27.6883490151004	95.3039224238254\\
28.6864058405496	95.0139601123804\\
28.7947927608719	95.3729549138612\\
26.8919820500269	96.3162566448135\\
25.8804853787877	96.5872863646687\\
24.8689887075484	96.8583160845238\\
24.7757300012567	96.4950974036289\\
24.682471294965	96.131878722734\\
25.6863817423079	95.8628817290019\\
26.6902921896508	95.5938847352697\\
26.7911371198389	95.9550706900416\\
24.8689887075484	96.8583160845238\\
23.8520378557475	97.1081031742704\\
22.8350870039465	97.3578902640167\\
22.7494554282503	96.9927981775548\\
22.663823852554	96.6277060910929\\
23.6731475737595	96.3797924069135\\
24.682471294965	96.131878722734\\
24.7757300012567	96.4950974036289\\
22.8350870039465	97.3578902640167\\
21.8131280402731	97.5863251599385\\
20.7911690765998	97.8147600558612\\
20.7132021925549	97.4479547058836\\
20.63523530851	97.0811493559059\\
21.649529580532	96.8544277234994\\
22.663823852554	96.6277060910929\\
22.7494554282503	96.9927981775548\\
20.7911690765998	97.8147600558612\\
19.764650265863	98.021742558297\\
18.7381314551261	98.2287250607327\\
18.6678634620406	97.860367341556\\
18.597595468955	97.4920096223793\\
19.6164153887325	97.2865794891426\\
20.63523530851	97.0811493559059\\
20.7132021925549	97.4479547058836\\
18.7381314551261	98.2287250607327\\
17.7075030623697	98.4141643801671\\
16.6768746696132	98.5996036996014\\
16.614336389584	98.2298551858154\\
16.5517981095547	97.8601066720294\\
17.5746967892548	97.6760581472043\\
18.597595468955	97.4920096223793\\
18.6678634620406	97.860367341556\\
16.6768746696132	98.5996036996014\\
15.6425887624336	98.763418495951\\
14.6083028552541	98.9272332923006\\
14.5535217195722	98.5562561676512\\
14.4987405838903	98.1852790430018\\
15.5252693467226	98.0226928575158\\
16.5517981095547	97.8601066720294\\
16.614336389584	98.2298551858154\\
14.6083028552541	98.9272332923006\\
13.5708131056306	99.0693517109176\\
12.5333233560071	99.2114701295346\\
12.4863233934466	98.8394271167139\\
12.4393234308862	98.4673841038931\\
13.4690320073883	98.3263315734475\\
14.4987405838903	98.1852790430018\\
14.5535217195722	98.5562561676512\\
12.5333233560071	99.2114701295346\\
11.4930848413068	99.3318298327675\\
10.4528463266064	99.4521895360002\\
10.4136481528953	99.0792438253388\\
10.3744499791841	98.7062981146774\\
11.4068867050351	98.5868411092852\\
12.4393234308862	98.4673841038931\\
12.4863233934466	98.8394271167139\\
10.4528463266064	99.4521895360002\\
9.41031532989287	99.5507377303129\\
8.36778433317933	99.6492859246256\\
8.33640514193566	99.275601102456\\
8.305025950692	98.9019162802864\\
9.33973796493803	98.8041071974819\\
10.3744499791841	98.7062981146774\\
10.4136481528953	99.0792438253388\\
8.36778433317933	99.6492859246256\\
7.32341814304786	99.7259793836685\\
6.2790519529164	99.8026728427114\\
6.25550550809496	99.428412819571\\
6.23195906327351	99.0541527964306\\
7.26849250698275	98.9780345383585\\
8.305025950692	98.9019162802864\\
8.33640514193566	99.275601102456\\
6.2790519529164	99.8026728427114\\
5.23330866291631	99.85747792628\\
4.18756537291622	99.9122830098485\\
4.17186200276838	99.5376119485688\\
4.15615863262055	99.162940887289\\
5.19405884794703	99.1085468418598\\
6.23195906327351	99.0541527964306\\
6.25550550809496	99.428412819571\\
4.18756537291622	99.9122830098485\\
3.14090368062554	99.945175678661\\
2.09424198833487	99.9780683474736\\
2.08638858087876	99.6031505911729\\
2.07853517342266	99.2282328348722\\
3.1173469030216	99.1955868610806\\
4.15615863262055	99.162940887289\\
4.17186200276838	99.5376119485688\\
2.09424198833487	99.9780683474736\\
1.04712099416741	99.9890341737349\\
-7.105427357601e-14	99.9999999999962\\
-5.6843418860808e-14	99.6249999999971\\
-4.9737991503207e-14	99.2499999999981\\
1.0392675867113	99.2391164174352\\
2.07853517342266	99.2282328348722\\
2.08638858087876	99.6031505911729\\
-7.105427357601e-14	99.9999999999962\\
-1.04712099416764	99.9890341737371\\
-2.0942419883352	99.9780683474779\\
-2.08638858087893	99.6031505911763\\
-2.07853517342267	99.2282328348747\\
-1.03926758671136	99.2391164174364\\
-4.9737991503207e-14	99.2499999999981\\
-5.6843418860808e-14	99.6249999999971\\
-2.0942419883352	99.9780683474779\\
-3.14090368062616	99.9451756786675\\
-4.18756537291713	99.912283009857\\
-4.17186200276858	99.5376119485749\\
-4.15615863262003	99.1629408872927\\
-3.11734690302135	99.1955868610837\\
-2.07853517342267	99.2282328348747\\
-2.08638858087893	99.6031505911763\\
-4.18756537291713	99.912283009857\\
-5.23330866291723	99.8574779262875\\
-6.27905195291732	99.802672842718\\
-6.25550550809375	99.4284128195718\\
-6.23195906327017	99.0541527964257\\
-5.1940588479451	99.1085468418592\\
-4.15615863262003	99.1629408872927\\
-4.17186200276858	99.5376119485749\\
-6.27905195291732	99.802672842718\\
-7.32341814304535	99.7259793836583\\
-8.36778433317339	99.6492859245988\\
-8.33640514192423	99.2756011024141\\
-8.30502595067509	98.9019162802294\\
-7.26849250697264	98.9780345383275\\
-6.23195906327017	99.0541527964257\\
-6.25550550809375	99.4284128195718\\
-8.36778433317339	99.6492859245988\\
-9.4103153298688	99.5507377302137\\
-10.4528463265642	99.4521895358287\\
-10.4136481528393	99.0792438251257\\
-10.3744499791144	98.7062981144227\\
-9.33973796489476	98.804107197326\\
-8.30502595067509	98.9019162802294\\
-8.33640514192423	99.2756011024141\\
-10.4528463265642	99.4521895358287\\
-11.4930848412104	99.3318298323984\\
-12.5333233558566	99.2114701289681\\
-12.4863233932532	98.8394271160067\\
-12.4393234306499	98.4673841030452\\
-11.4068867048822	98.5868411087339\\
-10.3744499791144	98.7062981144227\\
-10.4136481528393	99.0792438251257\\
-12.5333233558566	99.2114701289681\\
-13.5708131053899	99.0693517100377\\
-14.6083028549233	98.9272332911072\\
-14.5535217191292	98.5562561661004\\
-14.498740583335	98.1852790410937\\
-13.4690320069925	98.3263315720694\\
-12.4393234306499	98.4673841030452\\
-12.4863233932532	98.8394271160067\\
-14.6083028549233	98.9272332911072\\
-15.6425887620259	98.7634184944633\\
-16.6768746691286	98.5996036978193\\
-16.6143363890026	98.2298551837789\\
-16.5517981088767	97.8601066697384\\
-15.5252693461059	98.022692855416\\
-14.498740583335	98.1852790410937\\
-14.5535217191292	98.5562561661004\\
-16.6768746691286	98.5996036978193\\
-17.7075030618472	98.4141643781919\\
-18.7381314545658	98.2287250585645\\
-18.6678634617116	97.8603673401584\\
-18.5975954688574	97.4920096217523\\
-17.5746967888671	97.6760581457454\\
-16.5517981088767	97.8601066697384\\
-16.6143363890026	98.2298551837789\\
-18.7381314545658	98.2287250585645\\
-19.7646502654419	98.0217425566158\\
-20.7911690763179	97.8147600546671\\
-20.7132021927075	97.4479547060209\\
-20.6352353090971	97.0811493573747\\
-19.6164153889773	97.2865794895636\\
-18.5975954688574	97.4920096217523\\
-18.6678634617116	97.8603673401584\\
-20.7911690763179	97.8147600546671\\
-21.8131280404382	97.5863251601652\\
-22.8350870045586	97.3578902656634\\
-22.7494554291029	96.9927981800459\\
-22.6638238536473	96.6277060944284\\
-21.6495295813722	96.8544277259018\\
-20.6352353090971	97.0811493573747\\
-20.7132021927075	97.4479547060209\\
-22.8350870045586	97.3578902656634\\
-23.8520378561366	97.108103175072\\
-24.8689887077147	96.8583160844806\\
-24.7757300019584	96.4950974054693\\
-24.6824712962021	96.131878726458\\
-23.6731475749247	96.3797924104432\\
-22.6638238536473	96.6277060944284\\
-22.7494554291029	96.9927981800459\\
-24.8689887077147	96.8583160844806\\
-25.8804853784058	96.5872863631258\\
-26.8919820490969	96.316256641771\\
-26.7911371196329	95.9550706892425\\
-26.6902921901689	95.593884736714\\
-25.6863817431855	95.862881731586\\
-24.6824712962021	96.131878726458\\
-24.7757300019584	96.4950974054693\\
-26.8919820490969	96.316256641771\\
-27.8975808654811	96.024103179511\\
-28.9031796818658	95.7319497172522\\
-28.7947927611472	95.3729549146306\\
-28.6864058404287	95.0139601120091\\
-27.6883490152988	95.3039224243616\\
-26.6902921901689	95.593884736714\\
-26.7911371196329	95.9550706892425\\
-28.9031796818658	95.7319497172522\\
-29.9024395556859	95.4188006626977\\
-30.9016994295061	95.1056516081433\\
-30.7858180583251	94.7490054190986\\
-30.6699366871441	94.3923592300539\\
-29.6781712637865	94.7031596710318\\
-28.6864058404287	95.0139601120091\\
-28.7947927611472	95.3729549146306\\
-30.9016994295061	95.1056516081433\\
-31.8941820499863	94.7716443116838\\
-32.8866646704665	94.4376370152243\\
-32.7633396785753	94.0834958779807\\
-32.640014686684	93.7293547407371\\
-31.6549756869142	94.0608569853958\\
-30.6699366871441	94.3923592300539\\
-30.7858180583251	94.7490054190986\\
-32.8866646704665	94.4376370152243\\
-33.8719347007318	94.0829179808048\\
-34.8572047309976	93.728198946386\\
-34.7264902135049	93.3767182009252\\
-34.5957756960122	93.0252374554643\\
-33.6178951913481	93.3772960981007\\
-32.640014686684	93.7293547407371\\
-32.7633396785753	94.0834958779807\\
-34.8572047309976	93.728198946386\\
-35.8348299995578	93.352923767213\\
-36.8124552681182	92.9776485880405\\
-36.6744085609461	92.6289824060225\\
-36.5363618537739	92.2803162240044\\
-35.5660687748931	92.6527768397344\\
-34.5957756960122	93.0252374554643\\
-34.7264902135049	93.3767182009252\\
-36.8124552681182	92.9776485880405\\
-37.7820069566221	92.5819818733518\\
-38.7515586451218	92.1863151586542\\
-38.6062403002264	91.8406164768608\\
-38.460921955331	91.4949177950673\\
-37.4986419045515	91.8876170095336\\
-36.5363618537739	92.2803162240044\\
-36.6744085609461	92.6289824060225\\
-38.7515586451218	92.1863151586542\\
-39.7126114763394	91.7704304614246\\
-40.6736643075646	91.3545457642112\\
-40.5211380664171	91.0119662176084\\
-40.3686118252696	90.6693866710056\\
-39.4147668903003	91.0821522330365\\
-38.460921955331	91.4949177950673\\
-38.6062403002264	91.8406164768608\\
-40.6736643075646	91.3545457642112\\
-41.6257967320392	90.918625505396\\
-42.5779291565139	90.4827052465808\\
-42.4182619221785	90.1433951019094\\
-42.2585946878432	89.8040849572381\\
-41.3136032565524	90.2367358141163\\
-40.3686118252696	90.6693866710056\\
-40.5211380664171	91.0119662176084\\
-42.5779291565139	90.4827052465808\\
-43.5207235375116	90.0269406352512\\
-44.4635179185104	89.5711760239237\\
-44.2967797263164	89.235284113834\\
-44.1300415341225	88.8993922037443\\
-43.1943181109839	89.3517385804932\\
-42.2585946878432	89.8040849572381\\
-42.4182619221785	90.1433951019094\\
-44.4635179185104	89.5711760239237\\
-45.3965607152521	89.0957669735052\\
-46.3296035120078	88.6203579231112\\
-46.1558674988366	88.2880315808981\\
-45.9821314856655	87.9557052386851\\
-45.0560865098956	88.4275487212178\\
-44.1300415341225	88.8993922037443\\
-44.2967797263164	89.235284113834\\
-46.3296035120078	88.6203579231112\\
-47.2524854610968	88.1255129637476\\
-48.1753674101859	87.6306680043839\\
-47.994709782396	87.3020529993665\\
-47.8140521546061	86.9734379943491\\
-46.8980918201348	87.4645716165161\\
-45.9821314856655	87.9557052386851\\
-46.1558674988366	88.2880315808981\\
-48.1753674101859	87.6306680043839\\
-49.0876837050918	87.1166041914121\\
-50	86.6025403784439\\
-49.8125000000052	86.2777808520336\\
-49.625	85.9530213256055\\
-48.7195260772969	86.4632296599702\\
-47.8140521546061	86.9734379943491\\
-47.994709782396	87.3020529993665\\
50.375	87.2520594312822\\
49.4558413328988	87.7699787228786\\
48.5366826657613	88.2878980144182\\
48.3560250379784	87.9592830094011\\
48.1753674101955	87.6306680043841\\
49.0876837050978	87.116604191414\\
50	86.6025403784439\\
50.1875000000017	86.927299904866\\
48.5366826657613	88.2878980144182\\
47.6068791020533	88.7864543109841\\
46.6770755383421	89.2850106075441\\
46.5033395251793	88.9526842653316\\
46.3296035120166	88.6203579231191\\
47.252485461106	88.1255129637516\\
48.1753674101955	87.6306680043841\\
48.3560250379784	87.9592830094011\\
46.6770755383421	89.2850106075441\\
45.7370349206207	89.7639852258362\\
44.7969943028945	90.2429598441208\\
44.6302561107051	89.9070679340307\\
44.4635179185157	89.5711760239406\\
45.3965607152661	89.0957669735298\\
46.3296035120166	88.6203579231191\\
46.5033395251793	88.9526842653316\\
44.7969943028945	90.2429598441208\\
43.8471289640433	90.7021426900385\\
42.8972636251896	91.1613255359517\\
42.7375963908551	90.8220153912771\\
42.5779291565206	90.4827052466026\\
43.5207235375182	90.0269406352717\\
44.4635179185157	89.5711760239406\\
44.6302561107051	89.9070679340307\\
42.8972636251896	91.1613255359517\\
41.9379902075398	91.6005151967204\\
40.9787167898915	92.0397048574922\\
40.8261905487392	91.6971253108765\\
40.673664307587	91.3545457642607\\
41.6257967320545	90.9186255054332\\
42.5779291565206	90.4827052466026\\
42.7375963908551	90.8220153912771\\
40.9787167898915	92.0397048574922\\
40.0104560624696	92.458708690013\\
39.0421953350477	92.8777125225338\\
38.8968769901304	92.5320138406916\\
38.751558645213	92.1863151588495\\
39.7126114764002	91.7704304615557\\
40.673664307587	91.3545457642607\\
40.8261905487392	91.6971253108765\\
39.0421953350477	92.8777125225338\\
38.0653720089654	93.2763467377775\\
37.0885486828831	93.6749809530213\\
36.9505019756523	93.3263147708707\\
36.8124552684214	92.9776485887201\\
37.7820069568172	92.5819818737848\\
38.751558645213	92.1863151588495\\
38.8968769901304	92.5320138406916\\
37.0885486828831	93.6749809530213\\
36.1035912247812	94.0530706959933\\
35.1186337666737	94.4311604389528\\
34.9879192490072	94.0796796930795\\
34.8572047313406	93.7281989472061\\
35.8348299998897	93.3529237679834\\
36.8124552684214	92.9776485887201\\
36.9505019756523	93.3263147708707\\
35.1186337666737	94.4311604389528\\
34.125974210649	94.78853986482\\
33.1333146546243	95.1459192906872\\
33.0099896620863	94.7917781518171\\
32.8866646695483	94.4376370129471\\
33.8719347004445	94.0829179800766\\
34.8572047313406	93.7281989472061\\
34.9879192490072	94.0796796930795\\
33.1333146546243	95.1459192906872\\
32.1333884143767	95.4824316414984\\
31.1334621741291	95.8189439923095\\
31.017580800727	95.4622977973235\\
30.901699427325	95.1056516023375\\
31.8941820484367	94.7716443076423\\
32.8866646695483	94.4376370129471\\
33.0099896620863	94.7917781518171\\
31.1334621741291	95.8189439923095\\
30.1267078528053	96.1344416690856\\
29.1199535314816	96.4499393458618\\
29.011566606338	96.0909445306019\\
28.9031796811943	95.7319497153419\\
29.9024395542596	95.4188006588397\\
30.901699427325	95.1056516023375\\
31.017580800727	95.4622977973235\\
29.1199535314816	96.4499393458618\\
28.1068127252002	96.7442839630638\\
27.0936719189193	97.0386285802677\\
26.9928269844731	96.6774426125406\\
26.8919820500269	96.3162566448135\\
27.8975808656106	96.0241031800777\\
28.9031796811943	95.7319497153419\\
29.011566606338	96.0909445306019\\
27.0936719189193	97.0386285802677\\
26.0745890225789	97.3116910229987\\
25.0555061262386	97.5847534657296\\
24.9622474168935	97.2215347751267\\
24.8689887075484	96.8583160845238\\
25.8804853787877	96.5872863646687\\
26.8919820500269	96.3162566448135\\
26.9928269844731	96.6774426125406\\
25.0555061262386	97.5847534657296\\
24.0309281429166	97.836413958385\\
23.0063501595947	98.0880744510403\\
22.9207185817706	97.7229823575285\\
22.8350870039465	97.3578902640167\\
23.8520378557475	97.1081031742704\\
24.8689887075484	96.8583160845238\\
24.9622474168935	97.2215347751267\\
23.0063501595947	98.0880744510403\\
21.9767265033052	98.3182226075423\\
20.9471028470157	98.5483707640444\\
20.8691359618078	98.1815654099528\\
20.7911690765998	97.8147600558612\\
21.8131280402731	97.5863251599385\\
22.8350870039465	97.3578902640167\\
22.9207185817706	97.7229823575285\\
20.9471028470157	98.5483707640444\\
19.9128851448217	98.7569056340804\\
18.8786674426276	98.9654405041164\\
18.8083994488769	98.5970827824246\\
18.7381314551261	98.2287250607327\\
19.764650265863	98.021742558297\\
20.7911690765998	97.8147600558612\\
20.8691359618078	98.1815654099528\\
18.8786674426276	98.9654405041164\\
17.8403093365795	99.1522706173399\\
16.8019512305318	99.339100730564\\
16.7394129500725	98.9693522150827\\
16.6768746696132	98.5996036996014\\
17.7075030623697	98.4141643801671\\
18.7381314551261	98.2287250607327\\
18.8083994488769	98.5970827824246\\
16.8019512305318	99.339100730564\\
15.7599081788073	99.5041441370766\\
14.7178651270827	99.6691875435892\\
14.6630839911684	99.2982104179449\\
14.6083028552541	98.9272332923006\\
15.6425887624336	98.763418495951\\
16.6768746696132	98.5996036996014\\
16.7394129500725	98.9693522150827\\
14.7178651270827	99.6691875435892\\
13.6725942042118	99.8123718498949\\
12.6273232813409	99.9555561562007\\
12.580323318674	99.5835131428676\\
12.5333233560071	99.2114701295346\\
13.5708131056306	99.0693517109176\\
14.6083028552541	98.9272332923006\\
14.6630839911684	99.2982104179449\\
12.6273232813409	99.9555561562007\\
11.5792829777264	100.076818556996\\
10.531242674112	100.198080957791\\
10.4920445003592	99.8251352468955\\
10.4528463266064	99.4521895360002\\
11.4930848413068	99.3318298327675\\
12.5333233560071	99.2114701295346\\
12.580323318674	99.5835131428676\\
10.531242674112	100.198080957791\\
9.48089269490331	100.297368263473\\
8.43054271569464	100.396655569155\\
8.39916352443698	100.02297074689\\
8.36778433317933	99.6492859246256\\
9.41031532989287	99.5507377303129\\
10.4528463266064	99.4521895360002\\
10.4920445003592	99.8251352468955\\
8.43054271569464	100.396655569155\\
7.37834377913097	100.473924229108\\
6.32614484256731	100.551192889061\\
6.30259839774185	100.176932865886\\
6.2790519529164	99.8026728427114\\
7.32341814304786	99.7259793836685\\
8.36778433317933	99.6492859246256\\
8.39916352443698	100.02297074689\\
6.32614484256731	100.551192889061\\
5.2725584778906	100.606409010746\\
4.21897211321389	100.66162513243\\
4.20326874306505	100.286954071139\\
4.18756537291622	99.9122830098485\\
5.23330866291631	99.85747792628\\
6.2790519529164	99.8026728427114\\
6.30259839774185	100.176932865886\\
4.21897211321389	100.66162513243\\
3.1644604582307	100.694764496256\\
2.10994880324752	100.727903860081\\
2.1020953957912	100.352986103777\\
2.09424198833487	99.9780683474736\\
3.14090368062554	99.945175678661\\
4.18756537291622	99.9122830098485\\
4.20326874306505	100.286954071139\\
2.10994880324752	100.727903860081\\
1.05497440162371	100.738951930039\\
-9.2370555648813e-14	100.749999999996\\
-7.8159700933611e-14	100.374999999996\\
-7.105427357601e-14	99.9999999999962\\
1.04712099416741	99.9890341737349\\
2.09424198833487	99.9780683474736\\
2.1020953957912	100.352986103777\\
-9.2370555648813e-14	100.749999999996\\
-1.05497440162404	100.73895193004\\
-2.10994880324798	100.727903860085\\
-2.1020953957916	100.352986103781\\
-2.0942419883352	99.9780683474779\\
-1.04712099416764	99.9890341737371\\
-7.105427357601e-14	99.9999999999962\\
-7.8159700933611e-14	100.374999999996\\
-2.10994880324798	100.727903860085\\
-3.16446045823165	100.69476449626\\
-4.21897211321534	100.661625132436\\
-4.20326874306623	100.286954071147\\
-4.18756537291713	99.912283009857\\
-3.14090368062616	99.9451756786675\\
-2.0942419883352	99.9780683474779\\
-2.1020953957916	100.352986103781\\
-4.21897211321534	100.661625132436\\
-5.27255847789267	100.606409010751\\
-6.32614484257002	100.551192889066\\
-6.30259839774368	100.176932865892\\
-6.27905195291732	99.802672842718\\
-5.23330866291723	99.8574779262875\\
-4.18756537291713	99.912283009857\\
-4.20326874306623	100.286954071147\\
-6.32614484257002	100.551192889066\\
-7.37834377913274	100.473924229103\\
-8.43054271569546	100.39665556914\\
-8.39916352443443	100.02297074687\\
-8.36778433317339	99.6492859245988\\
-7.32341814304535	99.7259793836583\\
-6.27905195291732	99.802672842718\\
-6.30259839774368	100.176932865892\\
-8.43054271569546	100.39665556914\\
-9.48089269489667	100.297368263425\\
-10.5312426740979	100.198080957709\\
-10.4920445003311	99.8251352467691\\
-10.4528463265642	99.4521895358287\\
-9.4103153298688	99.5507377302137\\
-8.36778433317339	99.6492859245988\\
-8.39916352443443	100.02297074687\\
-10.5312426740979	100.198080957709\\
-11.5792829776923	100.076818556842\\
-12.6273232812867	99.955556155974\\
-12.5803233185716	99.5835131424711\\
-12.5333233558566	99.2114701289681\\
-11.4930848412104	99.3318298323984\\
-10.4528463265642	99.4521895358287\\
-10.4920445003311	99.8251352467691\\
-12.6273232812867	99.955556155974\\
-13.6725942041252	99.812371849558\\
-14.7178651269637	99.6691875431421\\
-14.6630839909435	99.2982104171246\\
-14.6083028549233	98.9272332911072\\
-13.5708131053899	99.0693517100377\\
-12.5333233558566	99.2114701289681\\
-12.5803233185716	99.5835131424711\\
-14.7178651269637	99.6691875431421\\
-15.7599081786486	99.5041441364876\\
-16.8019512303334	99.3391007298332\\
-16.739412949731	98.9693522138263\\
-16.6768746691286	98.5996036978193\\
-15.6425887620259	98.7634184944633\\
-14.6083028549233	98.9272332911072\\
-14.6630839909435	99.2982104171246\\
-16.8019512303334	99.3391007298332\\
-17.8403093363542	99.1522706165078\\
-18.878667442375	98.9654405031824\\
-18.8083994484704	98.5970827808735\\
-18.7381314545658	98.2287250585645\\
-17.7075030618472	98.4141643781919\\
-16.6768746691286	98.5996036978193\\
-16.739412949731	98.9693522138263\\
-18.878667442375	98.9654405031824\\
-19.9128851446025	98.7569056332317\\
-20.94710284683	98.5483707632811\\
-20.8691359615739	98.1815654089741\\
-20.7911690763179	97.8147600546671\\
-19.7646502654419	98.0217425566158\\
-18.7381314545658	98.2287250585645\\
-18.8083994484704	98.5970827808735\\
-20.94710284683	98.5483707632811\\
-21.9767265030233	98.3182226063508\\
-23.0063501592166	98.0880744494206\\
-22.9207185818876	97.722982357542\\
-22.8350870045586	97.3578902656634\\
-21.8131280404382	97.5863251601652\\
-20.7911690763179	97.8147600546671\\
-20.8691359615739	98.1815654089741\\
-23.0063501592166	98.0880744494206\\
-24.0309281419139	97.8364139547541\\
-25.0555061246112	97.5847534600875\\
-24.9622474161629	97.2215347722841\\
-24.8689887077147	96.8583160844806\\
-23.8520378561366	97.108103175072\\
-22.8350870045586	97.3578902656634\\
-22.9207185818876	97.722982357542\\
-25.0555061246112	97.5847534600875\\
-26.0745890206466	97.3116910167271\\
-27.093671916682	97.0386285733667\\
-26.9928269828894	96.6774426075688\\
-26.8919820490969	96.316256641771\\
-25.8804853784058	96.5872863631258\\
-24.8689887077147	96.8583160844806\\
-24.9622474161629	97.2215347722841\\
-27.093671916682	97.0386285733667\\
-28.1068127246411	96.7442839612285\\
-29.1199535326003	96.4499393490903\\
-29.011566607233	96.0909445331713\\
-28.9031796818658	95.7319497172522\\
-27.8975808654811	96.024103179511\\
-26.8919820490969	96.316256641771\\
-26.9928269828894	96.6774426075688\\
-29.1199535326003	96.4499393490903\\
-30.126707855205	96.1344416756084\\
-31.1334621778098	95.8189440021265\\
-31.0175808036579	95.4622978051349\\
-30.9016994295061	95.1056516081433\\
-29.9024395556859	95.4188006626977\\
-28.9031796818658	95.7319497172522\\
-29.011566607233	96.0909445331713\\
-31.1334621778098	95.8189440021265\\
-32.1333884171096	95.4824316486341\\
-33.1333146564095	95.145919295142\\
-33.009989663438	94.7917781551832\\
-32.8866646704665	94.4376370152243\\
-31.8941820499863	94.7716443116838\\
-30.9016994295061	95.1056516081433\\
-31.0175808036579	95.4622978051349\\
-33.1333146564095	95.145919295142\\
-34.1259742115722	94.7885398671154\\
-35.1186337667349	94.4311604390888\\
-34.9879192488662	94.0796796927374\\
-34.8572047309976	93.728198946386\\
-33.8719347007318	94.0829179808048\\
-32.8866646704665	94.4376370152243\\
-33.009989663438	94.7917781551832\\
-35.1186337667349	94.4311604390888\\
-36.1035912247062	94.0530706958246\\
-37.0885486826776	93.6749809525608\\
-36.9505019753979	93.3263147703007\\
-36.8124552681182	92.9776485880405\\
-35.8348299995578	93.352923767213\\
-34.8572047309976	93.728198946386\\
-34.9879192488662	94.0796796927374\\
-37.0885486826776	93.6749809525608\\
-38.0653720088205	93.2763467374577\\
-39.0421953349634	92.8777125223545\\
-38.8968769900426	92.5320138405044\\
-38.7515586451218	92.1863151586542\\
-37.7820069566221	92.5819818733518\\
-36.8124552681182	92.9776485880405\\
-36.9505019753979	93.3263147703007\\
-39.0421953349634	92.8777125223545\\
-40.0104560624152	92.4587086898981\\
-40.9787167898675	92.0397048574425\\
-40.826190548716	91.6971253108269\\
-40.6736643075646	91.3545457642112\\
-39.7126114763394	91.7704304614246\\
-38.7515586451218	92.1863151586542\\
-38.8968769900426	92.5320138405044\\
-40.9787167898675	92.0397048574425\\
-41.9379902075249	91.6005151966881\\
-42.8972636251822	91.1613255359336\\
-42.7375963908481	90.8220153912572\\
-42.5779291565139	90.4827052465808\\
-41.6257967320392	90.918625505396\\
-40.6736643075646	91.3545457642112\\
-40.826190548716	91.6971253108269\\
-42.8972636251822	91.1613255359336\\
-43.8471289640406	90.7021426900298\\
-44.7969943028911	90.2429598441101\\
-44.6302561107007	89.9070679340169\\
-44.4635179185104	89.5711760239237\\
-43.5207235375116	90.0269406352512\\
-42.5779291565139	90.4827052465808\\
-42.7375963908481	90.8220153912572\\
-44.7969943028911	90.2429598441101\\
-45.7370349206155	89.7639852258257\\
-46.6770755383393	89.2850106075406\\
-46.5033395251735	88.9526842653259\\
-46.3296035120078	88.6203579231112\\
-45.3965607152521	89.0957669735052\\
-44.4635179185104	89.5711760239237\\
-44.6302561107007	89.9070679340169\\
-46.6770755383393	89.2850106075406\\
-47.6068791020456	88.7864543109751\\
-48.5366826657573	88.2878980144192\\
-48.3560250379716	87.9592830094016\\
-48.1753674101859	87.6306680043839\\
-47.2524854610968	88.1255129637476\\
-46.3296035120078	88.6203579231112\\
-46.5033395251735	88.9526842653259\\
-48.5366826657573	88.2878980144192\\
-49.4558413328825	87.7699787228557\\
-50.375	87.2520594312822\\
-50.1875000000017	86.927299904866\\
-50	86.6025403784439\\
-49.0876837050918	87.1166041914121\\
-48.1753674101859	87.6306680043839\\
-48.3560250379716	87.9592830094016\\
50.75	87.9015784841205\\
49.8267310017394	88.4282018231758\\
48.8979979213241	88.9451280244522\\
48.7173402935427	88.6165130194352\\
48.5366826657613	88.2878980144182\\
49.4558413328988	87.7699787228786\\
50.375	87.2520594312822\\
50.5624999999994	87.5768189577003\\
48.8979979213241	88.9451280244522\\
47.9639026268559	89.4523003885394\\
47.024547564666	89.9496632919683\\
46.850811551504	89.6173369497562\\
46.6770755383421	89.2850106075441\\
47.6068791020533	88.7864543109841\\
48.5366826657613	88.2878980144182\\
48.7173402935427	88.6165130194352\\
47.024547564666	89.9496632919683\\
46.0800357342201	90.4371621996899\\
45.1304706872701	90.9147436643004\\
44.9637324950823	90.5788517542106\\
44.7969943028945	90.2429598441208\\
45.7370349206207	89.7639852258362\\
46.6770755383421	89.2850106075441\\
46.850811551504	89.6173369497562\\
45.1304706872701	90.9147436643004\\
44.1759565795879	91.3823553005632\\
43.2165980938549	91.839945825301\\
43.0569308595222	91.5006356806263\\
42.8972636251896	91.1613255359517\\
43.8471289640433	90.7021426900385\\
44.7969943028945	90.2429598441208\\
44.9637324950823	90.5788517542106\\
43.2165980938549	91.839945825301\\
42.2525004147268	92.2874650681419\\
41.2837692721937	92.724863950724\\
41.1312430310426	92.3822844041081\\
40.9787167898915	92.0397048574922\\
41.9379902075398	91.6005151967204\\
42.8972636251896	91.1613255359517\\
43.0569308595222	91.5006356806263\\
41.2837692721937	92.724863950724\\
40.3105108989851	93.1520945071167\\
39.3328320248884	93.5691098862328\\
39.1875136799681	93.2234112043833\\
39.0421953350477	92.8777125225338\\
40.0104560624696	92.458708690013\\
40.9787167898915	92.0397048574922\\
41.1312430310426	92.3822844041081\\
39.3328320248884	93.5691098862328\\
38.3508398610336	93.9758643586393\\
37.3646420974948	94.3723133176575\\
37.2265953901889	94.0236471353394\\
37.0885486828831	93.6749809530213\\
38.0653720089654	93.2763467377775\\
39.0421953350477	92.8777125225338\\
39.1875136799681	93.2234112043833\\
37.3646420974948	94.3723133176575\\
36.3743468786364	94.7584132895472\\
35.3800628031642	95.134121933427\\
35.249348284919	94.7826411861899\\
35.1186337666737	94.4311604389528\\
36.1035912247812	94.0530706959933\\
37.0885486828831	93.6749809530213\\
37.2265953901889	94.0236471353394\\
35.3800628031642	95.134121933427\\
34.3818989010693	95.499398050232\\
33.3799646439662	95.8542015791043\\
33.2566396492952	95.5000604348958\\
33.1333146546243	95.1459192906872\\
34.125974210649	94.78853986482\\
35.1186337666737	94.4311604389528\\
35.249348284919	94.7826411861899\\
33.3799646439662	95.8542015791043\\
32.3743699011647	96.198493613479\\
31.3652249290572	96.5322364039581\\
31.2493435515931	96.1755901981338\\
31.1334621741291	95.8189439923095\\
32.1333884143767	95.4824316414984\\
33.1333146546243	95.1459192906872\\
33.2566396492952	95.5000604348958\\
31.3652249290572	96.5322364039581\\
30.352640403095	96.8553933478173\\
29.3367273898639	97.1679289995048\\
29.2283404606727	96.8089341726833\\
29.1199535314816	96.4499393458618\\
30.1267078528053	96.1344416690856\\
31.1334621741291	95.8189439923095\\
31.2493435515931	96.1755901981338\\
29.3367273898639	97.1679289995048\\
28.3175972736186	97.4698090931195\\
27.2953617924495	97.7610005299623\\
27.1945168556844	97.399814555115\\
27.0936719189193	97.0386285802677\\
28.1068127252002	96.7442839630638\\
29.1199535314816	96.4499393458618\\
29.2283404606727	96.8089341726833\\
27.2953617924495	97.7610005299623\\
26.2701330681517	98.0414713709541\\
25.2420235472328	98.3111908545561\\
25.1487648367357	97.9479721601429\\
25.0555061262386	97.5847534657296\\
26.0745890225789	97.3116910229987\\
27.0936719189193	97.0386285802677\\
27.1945168556844	97.399814555115\\
25.2420235472328	98.3111908545561\\
24.2111459546881	98.5701294082584\\
23.1776133162315	98.8182586416258\\
23.0919817379131	98.4531665463331\\
23.0063501595947	98.0880744510403\\
24.0309281429166	97.836413958385\\
25.0555061262386	97.5847534657296\\
25.1487648367357	97.9479721601429\\
23.1776133162315	98.8182586416258\\
22.1415389912993	99.0555513391187\\
21.1030366180026	99.2819814744813\\
21.0250697325091	98.9151761192628\\
20.9471028470157	98.5483707640444\\
21.9767265033052	98.3182226075423\\
23.0063501595947	98.0880744510403\\
23.0919817379131	98.4531665463331\\
21.1030366180026	99.2819814744813\\
20.0622200550066	99.4975242227891\\
19.019203430451	99.7021559489619\\
18.9489354365393	99.3337982265392\\
18.8786674426276	98.9654405041164\\
19.9128851448217	98.7569056340804\\
20.9471028470157	98.5483707640444\\
21.0250697325091	98.9151761192628\\
19.019203430451	99.7021559489619\\
17.974101135126	99.8958542101937\\
16.9270277916844	100.078597762656\\
16.8644895111081	99.7088492466101\\
16.8019512305318	99.339100730564\\
17.8403093365795	99.1522706173399\\
18.8786674426276	98.9654405041164\\
18.9489354365393	99.3337982265392\\
16.9270277916844	100.078597762656\\
15.8780982021663	100.250366570314\\
14.8274273990848	100.411141795743\\
14.7726462630838	100.040164669666\\
14.7178651270827	99.6691875435892\\
15.7599081788073	99.5041441370766\\
16.8019512305318	99.339100730564\\
16.8644895111081	99.7088492466101\\
14.8274273990848	100.411141795743\\
13.7751306012221	100.560905807969\\
12.7213232067769	100.699642183419\\
12.6743232440589	100.32759916981\\
12.6273232813409	99.9555561562007\\
13.6725942042118	99.8123718498949\\
14.7178651270827	99.6691875435892\\
14.7726462630838	100.040164669666\\
12.7213232067769	100.699642183419\\
11.6661207774292	100.827335708162\\
10.6096390216668	100.94397237988\\
10.5704408478894	100.571026668835\\
10.531242674112	100.198080957791\\
11.5792829777264	100.076818556996\\
12.6273232813409	99.9555561562007\\
12.6743232440589	100.32759916981\\
10.6096390216668	100.94397237988\\
9.55199380451257	101.049539406959\\
8.49330109823001	101.144025213825\\
8.46192190696232	100.77034039149\\
8.43054271569464	100.396655569155\\
9.48089269490331	100.297368263473\\
10.531242674112	100.198080957791\\
10.5704408478894	100.571026668835\\
8.49330109823001	101.144025213825\\
7.43367700258989	101.227419438713\\
6.37323773222531	101.29971293547\\
6.3496912873963	100.925452912265\\
6.32614484256731	100.551192889061\\
7.37834377913097	100.473924229108\\
8.43054271569464	100.396655569155\\
8.46192190696232	100.77034039149\\
6.37323773222531	101.29971293547\\
5.31209956279202	101.360897777373\\
4.25037885351375	101.410967255034\\
4.23467548336382	101.036296193732\\
4.21897211321389	100.66162513243\\
5.2725584778906	100.606409010746\\
6.32614484256731	100.551192889061\\
6.3496912873963	100.925452912265\\
4.25037885351375	101.410967255034\\
3.18819203536474	101.449915877469\\
2.12565561816073	101.477739372697\\
2.11780221070412	101.102821616389\\
2.10994880324752	100.727903860081\\
3.1644604582307	100.694764496256\\
4.21897211321389	100.66162513243\\
4.23467548336382	101.036296193732\\
2.12565561816073	101.477739372697\\
1.06288609885562	101.494434690484\\
0	101.5\\
-4.2632564145606e-14	101.124999999998\\
-9.2370555648813e-14	100.749999999996\\
1.05497440162371	100.738951930039\\
2.10994880324752	100.727903860081\\
2.11780221070412	101.102821616389\\
0	101.5\\
-1.06288609770053	101.494434690496\\
-2.12565561816074	101.477739372697\\
-2.11780221070436	101.102821616391\\
-2.10994880324798	100.727903860085\\
-1.05497440162404	100.73895193004\\
-9.2370555648813e-14	100.749999999996\\
-4.2632564145606e-14	101.124999999998\\
-2.12565561816074	101.477739372697\\
-3.18819203406645	101.44991587751\\
-4.25037885351378	101.410967255034\\
-4.23467548336455	101.036296193735\\
-4.21897211321534	100.661625132436\\
-3.16446045823165	100.69476449626\\
-2.10994880324798	100.727903860085\\
-2.11780221070436	101.102821616391\\
-4.25037885351378	101.410967255034\\
-5.31209956332556	101.360897777345\\
-6.37323773222533	101.29971293547\\
-6.34969128739766	100.925452912268\\
-6.32614484257002	100.551192889066\\
-5.27255847789267	100.606409010751\\
-4.21897211321534	100.661625132436\\
-4.23467548336455	101.036296193735\\
-6.37323773222533	101.29971293547\\
-7.43367700380584	101.227419438624\\
-8.49330109823003	101.144025213825\\
-8.46192190696275	100.770340391483\\
-8.43054271569546	100.39665556914\\
-7.37834377913274	100.473924229103\\
-6.32614484257002	100.551192889066\\
-6.34969128739766	100.925452912268\\
-8.49330109823003	101.144025213825\\
-9.55199380398155	101.049539407009\\
-10.6096390216668	100.94397237988\\
-10.5704408478824	100.571026668795\\
-10.5312426740979	100.198080957709\\
-9.48089269489667	100.297368263425\\
-8.43054271569546	100.39665556914\\
-8.46192190696275	100.770340391483\\
-10.6096390216668	100.94397237988\\
-11.6661207653734	100.827335709557\\
-12.7213232067769	100.699642183419\\
-12.6743232440318	100.327599169697\\
-12.6273232812867	99.955556155974\\
-11.5792829776923	100.076818556842\\
-10.5312426740979	100.198080957709\\
-10.5704408478824	100.571026668795\\
-12.7213232067769	100.699642183419\\
-13.7751306038985	100.560905807603\\
-14.8274273990848	100.411141795743\\
-14.7726462630243	100.040164669443\\
-14.7178651269637	99.6691875431421\\
-13.6725942041252	99.812371849558\\
-12.6273232812867	99.955556155974\\
-12.6743232440318	100.327599169697\\
-14.8274273990848	100.411141795743\\
-15.8780982073549	100.250366569492\\
-16.9270277916844	100.078597762656\\
-16.8644895110089	99.7088492462447\\
-16.8019512303334	99.3391007298332\\
-15.7599081786486	99.5041441364876\\
-14.7178651269637	99.6691875431421\\
-14.7726462630243	100.040164669443\\
-16.9270277916844	100.078597762656\\
-17.9741011429318	99.8958542087892\\
-19.0192034304511	99.7021559489619\\
-18.948935436413	99.3337982260721\\
-18.878667442375	98.9654405031824\\
-17.8403093363542	99.1522706165078\\
-16.8019512303334	99.3391007298332\\
-16.8644895110089	99.7088492462447\\
-19.0192034304511	99.7021559489619\\
-20.0622200556475	99.4975242226598\\
-21.1030366180026	99.2819814744813\\
-21.0250697324163	98.9151761188811\\
-20.94710284683	98.5483707632811\\
-19.9128851446025	98.7569056332317\\
-18.878667442375	98.9654405031824\\
-18.948935436413	99.3337982260721\\
-21.1030366180026	99.2819814744813\\
-22.1415389944546	99.0555513384134\\
-23.1776133162316	98.8182586416258\\
-23.0919817377241	98.4531665455232\\
-23.0063501592166	98.0880744494206\\
-21.9767265030233	98.3182226063508\\
-20.94710284683	98.5483707632811\\
-21.0250697324163	98.9151761188811\\
-23.1776133162316	98.8182586416258\\
-24.2111459557958	98.5701294079863\\
-25.2420235472328	98.3111908545561\\
-25.148764835922	97.9479721573218\\
-25.0555061246112	97.5847534600875\\
-24.0309281419139	97.8364139547541\\
-23.0063501592166	98.0880744494206\\
-23.0919817377241	98.4531665455232\\
-25.2420235472328	98.3111908545561\\
-26.270133066695	98.0414713713444\\
-27.2953617924495	97.7610005299623\\
-27.1945168545657	97.3998145516645\\
-27.093671916682	97.0386285733667\\
-26.0745890206466	97.3116910167271\\
-25.0555061246112	97.5847534600875\\
-25.148764835922	97.9479721573218\\
-27.2953617924495	97.7610005299623\\
-28.3175972696647	97.4698090942682\\
-29.3367273898639	97.1679289995048\\
-29.2283404612321	96.8089341742976\\
-29.1199535326003	96.4499393490903\\
-28.1068127246411	96.7442839612285\\
-27.093671916682	97.0386285733667\\
-27.1945168545657	97.3998145516645\\
-29.3367273898639	97.1679289995048\\
-30.3526404052267	96.8553933471493\\
-31.3652249290572	96.5322364039581\\
-31.2493435534335	96.1755902030423\\
-31.1334621778098	95.8189440021265\\
-30.126707855205	96.1344416756084\\
-29.1199535326003	96.4499393490903\\
-29.2283404612321	96.8089341742976\\
-31.3652249290572	96.5322364039581\\
-32.3743699036211	96.1984936126524\\
-33.3799646439662	95.8542015791043\\
-33.2566396501879	95.5000604371232\\
-33.1333146564095	95.145919295142\\
-32.1333884171096	95.4824316486341\\
-31.1334621778098	95.8189440021265\\
-31.2493435534335	96.1755902030423\\
-33.3799646439662	95.8542015791043\\
-34.3818988970409	95.4993980516823\\
-35.3800628031643	95.134121933427\\
-35.2493482849496	94.7826411862579\\
-35.1186337667349	94.4311604390888\\
-34.1259742115722	94.7885398671154\\
-33.1333146564095	95.145919295142\\
-33.2566396501879	95.5000604371232\\
-35.3800628031643	95.134121933427\\
-36.3743468837974	94.7584132875661\\
-37.3646420974948	94.3723133176575\\
-37.2265953900862	94.0236471351092\\
-37.0885486826776	93.6749809525608\\
-36.1035912247062	94.0530706958246\\
-35.1186337667349	94.4311604390888\\
-35.2493482849496	94.7826411862579\\
-37.3646420974948	94.3723133176575\\
-38.3508398680714	93.9758643557672\\
-39.3328320248885	93.5691098862328\\
-39.1875136799259	93.2234112042937\\
-39.0421953349634	92.8777125223545\\
-38.0653720088205	93.2763467374577\\
-37.0885486826776	93.6749809525608\\
-37.2265953900862	94.0236471351092\\
-39.3328320248885	93.5691098862328\\
-40.310510899765	93.1520945067792\\
-41.2837692721937	92.724863950724\\
-41.1312430310306	92.3822844040833\\
-40.9787167898675	92.0397048574425\\
-40.0104560624152	92.4587086898981\\
-39.0421953349634	92.8777125223545\\
-39.1875136799259	93.2234112042937\\
-41.2837692721937	92.724863950724\\
-42.2525004144858	92.2874650682523\\
-43.2165980938549	91.839945825301\\
-43.0569308595186	91.5006356806173\\
-42.8972636251822	91.1613255359336\\
-41.9379902075249	91.6005151966881\\
-40.9787167898675	92.0397048574425\\
-41.1312430310306	92.3822844040833\\
-43.2165980938549	91.839945825301\\
-44.1759565827135	91.3823552990522\\
-45.1304706872701	90.9147436643004\\
-44.9637324950806	90.5788517542052\\
-44.7969943028911	90.2429598441101\\
-43.8471289640406	90.7021426900298\\
-42.8972636251822	91.1613255359336\\
-43.0569308595186	91.5006356806173\\
-45.1304706872701	90.9147436643004\\
-46.0800357305513	90.4371622015592\\
-47.024547564666	89.9496632919683\\
-46.8508115515026	89.6173369497544\\
-46.6770755383393	89.2850106075406\\
-45.7370349206155	89.7639852258257\\
-44.7969943028911	90.2429598441101\\
-44.9637324950806	90.5788517542052\\
-47.024547564666	89.9496632919683\\
-47.9639026218462	89.4523003912256\\
-48.8979979213241	88.9451280244522\\
-48.7173402935407	88.6165130194357\\
-48.5366826657573	88.2878980144192\\
-47.6068791020456	88.7864543109751\\
-46.6770755383393	89.2850106075406\\
-46.8508115515026	89.6173369497544\\
-48.8979979213241	88.9451280244522\\
-49.8267309964092	88.4282018261792\\
-50.75	87.9015784841205\\
-50.5624999999994	87.5768189577003\\
-50.375	87.2520594312822\\
-49.4558413328825	87.7699787228557\\
-48.5366826657573	88.2878980144192\\
-48.7173402935407	88.6165130194357\\
};
\addplot[-Straight Barb, color=red, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={50/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
10.6096390216668	108.94397237988	0	-8\\
};
\addplot[-Straight Barb, color=red, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={50/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
8.49330109823001	109.144025213825	0	-8\\
};
\addplot[-Straight Barb, color=red, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={50/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
6.37323773222531	109.29971293547	0	-8\\
};
\addplot[-Straight Barb, color=red, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={50/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
4.25037885351375	109.410967255034	0	-8\\
};
\addplot[-Straight Barb, color=red, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={50/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
2.12565561816073	109.477739372697	0	-8\\
};
\addplot[-Straight Barb, color=red, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={50/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
0	109.5	0	-8\\
};
\addplot[-Straight Barb, color=red, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={50/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
-2.12565561816074	109.477739372697	0	-8\\
};
\addplot[-Straight Barb, color=red, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={50/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
-4.25037885351378	109.410967255034	0	-8\\
};
\addplot[-Straight Barb, color=red, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={50/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
-6.37323773222533	109.29971293547	0	-8\\
};
\addplot[-Straight Barb, color=red, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={50/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
-8.49330109823003	109.144025213825	0	-8\\
};
\addplot[-Straight Barb, color=red, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={50/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
-10.6096390216668	108.94397237988	0	-8\\
};
\end{axis}

\begin{axis}[%
width=9.979in,
height=9.938in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures_tikz/Figure5a.tikz <==
\tikzset{mark options={mark size=1.5}}
 \begin{tikzpicture}
		\begin{axis}[width=0.95\textwidth,
		      height=0.80\textwidth,
			xmin = 180,
			xmax = 240,
			ymin = 178,
			ymax = 242,
			xtick = {180, 200, 220, 240},
			ytick = {180, 200, 220, 240},
			xlabel = {Actual $E$ ($GPa$)},
			ylabel = {Estimated $E$ ($GPa$)},
			grid = both,
			minor tick num=2,
			legend style={legend columns=1, legend pos=north west, nodes={font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont}}
			]
			
			\addplot [draw=red, fill=red, mark=*, only marks, opacity=0.5] table[x=Actual, y=Est] {figures_tikz/ResultsParamEstim_Upd.txt};
			\addplot[name path=F, color = black, dashed, line width=0.95pt] table[x=Actual, y=Actual] {figures_tikz/ResultsParamEstim_Upd.txt};
			\addplot[name path=G, color = blue,opacity=0.4] table[x=Actual, y=Up] {figures_tikz/ResultsParamEstim_Upd.txt};			
			\tikzfillbetween[of=F and G, on layer=ft]{blue, opacity=0.25};
			\addplot[name path=G, color = blue,opacity=0.4] table[x=Actual, y=Down] {figures_tikz/ResultsParamEstim_Upd.txt};			
			\tikzfillbetween[of=F and G, on layer=ft]{blue, opacity=0.25};
			\addlegendentry{Mean estimation}
			\addlegendentry{Perfect estimation}
			\addlegendentry{Confidence bounds}
					
		\end{axis}
		
	\end{tikzpicture}

==> figures_tikz/Figure5b.tikz <==
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}

\begin{tikzpicture}
	\begin{axis}[
		name = response,
		xmin = 2,
		xmax = 5,
		ymin = -90,
		ymax = 55,
		ytick={-50,0,50},
        yticklabels={-50,0,50},
		xlabel = {Time (s)},
		ylabel = {Displacement ($mm$)},
		grid = both,
		width=0.98\textwidth,
		height=0.80\textwidth,
        legend cell align={center},
		legend style={legend columns=2, legend pos=south east, nodes={font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont}}
		]
				
        \addplot[name path=F, color = green, line width=0.10pt] table[x=Time, y=FOM] {figures_tikz/Med.txt};
        \addplot[color = red, dashed, line width=0.10pt] table[x=Time, y=ROM]  {figures_tikz/Med.txt};
        \addplot[name path=G, color = blue,opacity=0.90] table[x=Time, y=UpN]  {figures_tikz/Med.txt};	
        \tikzfillbetween[of=F and G,on layer=main]{blue, opacity=0.75};
		\addplot[name path=G, color = blue,opacity=0.90] table[x=Time, y=DownN]  {figures_tikz/Med.txt};		
		\tikzfillbetween[of=F and G,on layer=main]{blue, opacity=0.75};
        \addplot[color = green, line width=0.10pt] table[x=Time, y=FOM] {figures_tikz/Med.txt};
        \addplot[color = red, dashed, line width=0.10pt] table[x=Time, y=ROM]  {figures_tikz/Med.txt};
		\addlegendentry{FOM}
        \addlegendentry{ROM for mean $\bp$}
        \addlegendentry{Confidence bounds}
		
		
	\end{axis}
	
\end{tikzpicture}

==> figures_tikz/Figure5c.tikz <==
\begin{tikzpicture}[spy using outlines=
	{rectangle, magnification=2.5, anchor = center, connect spies}]
	\begin{axis}[
		name = response,
		xmin = 2,
		xmax = 5,
		ymin = -82,
		ymax = 60,
		%xtick = {0,3,5,7,9,10},
		%ytick = {-0.2,0.0,0.2},
		xlabel = {Time (s)},
		ylabel = {Displacement ($mm$)},
		grid = both,
		width=0.75\textwidth,
		height=0.4\textwidth,
		legend style={legend columns=-1, legend pos=south east}
		]
		
		\addplot[name path=F, color = green, line width=0.10pt] table[x=Time, y=FOM] {figures_tikz/Max.txt};
		\addplot[color = red, dashed, line width=0.10pt] table[x=Time, y=ROM]  {figures_tikz/Max.txt};
		\addplot[name path=G, color = blue,opacity=0.90] table[x=Time, y=UpN]  {figures_tikz/Max.txt};			
		\tikzfillbetween[of=F and G, on layer=main]{blue, opacity=0.75};
		\addplot[name path=G, color = blue,opacity=0.90] table[x=Time, y=DownN]  {figures_tikz/Max.txt};		
		\tikzfillbetween[of=F and G, on layer=main]{blue, opacity=0.75};
        \addplot[color = green, line width=0.20pt] table[x=Time, y=FOM] {figures_tikz/Max.txt};
		\addplot[color = red, line width=0.10pt] table[x=Time, y=ROM]  {figures_tikz/Max.txt};
		\addlegendentry{FOM}
		\addlegendentry{Local ROM for mean estimates}
		
		\coordinate (spypoint) at (axis cs:4.75,-11);
		
		\end{axis}
		
		\path node[anchor= center] (magnifyglass) at (0.8\textwidth,0.15\textwidth) {};
		
		\spy [black, width=0.25\textwidth, height=0.30\textwidth] on (spypoint)
		in node[fill=white] at (magnifyglass);

	
\end{tikzpicture}

==> figures_tikz/Figure6a.tikz <==
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}

\begin{tikzpicture}
	\begin{axis}[
		name = response,
		xmin = 2,
		xmax = 5,
		ymin = -90,
		ymax = 58,
		ytick={-50,0,50},
        yticklabels={-50,0,50},
		xlabel = {Time (s)},
		ylabel = {Displacement ($mm$)},
		grid = both,
		width=0.98\textwidth,
		height=0.80\textwidth,
        legend cell align={center},
		legend style={legend columns=2, legend pos=south east, nodes={font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont}}
		]

        \addplot[color = red, dashed, line width=0.10pt] table[x=Time, y=ROM]  {figures_tikz/BasisUQ_Med.txt};				
        \addplot[name path=F, color = green, line width=0.10pt] table[x=Time, y=FOM] {figures_tikz/BasisUQ_Med.txt};
        \addplot[name path=G, color = blue,opacity=0.90] table[x=Time, y=Up]  {figures_tikz/BasisUQ_Med.txt};	
        \tikzfillbetween[of=F and G,on layer=main]{blue, opacity=0.75};
		\addplot[name path=G, color = blue,opacity=0.90] table[x=Time, y=Down]  {figures_tikz/BasisUQ_Med.txt};		
		\tikzfillbetween[of=F and G,on layer=main]{blue, opacity=0.75};
        \addplot[color = green, line width=0.10pt] table[x=Time, y=FOM] {figures_tikz/BasisUQ_Med.txt};
        \addplot[color = red, dashed, line width=0.10pt] table[x=Time, y=ROM]  {figures_tikz/BasisUQ_Med.txt};
        \addlegendentry{VpROM with known $\bp$ }
        \addlegendentry{FOM}
        \addlegendentry{Confidence bounds}
		
		
	\end{axis}
	
\end{tikzpicture}

==> figures_tikz/Figure6b.tikz <==
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}

\begin{tikzpicture}
	\begin{axis}[
		name = response,
		xmin = 2,
		xmax = 5,
		ymin = -90,
		ymax = 65,
		ytick={-50,0,50},
        yticklabels={-50,0,50},
		xlabel = {Time (s)},
		ylabel = {Displacement ($mm$)},
		grid = both,
		width=0.98\textwidth,
		height=0.80\textwidth,
        legend cell align={center},
		legend style={legend columns=2, legend pos=south east, nodes={font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont}}
		]

        \addplot[color = red, dashed, line width=0.10pt] table[x=Time, y=ROM]  {figures_tikz/BasisUQ_Max.txt};				
        \addplot[name path=F, color = green, line width=0.10pt] table[x=Time, y=FOM] {figures_tikz/BasisUQ_Max.txt};
        \addplot[name path=G, color = blue,opacity=0.90] table[x=Time, y=Up]  {figures_tikz/BasisUQ_Max.txt};	
        \tikzfillbetween[of=F and G,on layer=main]{blue, opacity=0.75};
		\addplot[name path=G, color = blue,opacity=0.90] table[x=Time, y=Down]  {figures_tikz/BasisUQ_Max.txt};		
		\tikzfillbetween[of=F and G,on layer=main]{blue, opacity=0.75};
        \addplot[color = green, line width=0.10pt] table[x=Time, y=FOM] {figures_tikz/BasisUQ_Max.txt};
        \addplot[color = red, dashed, line width=0.10pt] table[x=Time, y=ROM]  {figures_tikz/BasisUQ_Max.txt};
		\addlegendentry{VpROM with known $\bp$ }
        \addlegendentry{FOM}
        \addlegendentry{Confidence bounds}
		
		
	\end{axis}
	
\end{tikzpicture}

==> figures_tikz/Figure7a.tikz <==
\begin{tikzpicture}[spy using outlines=
	{rectangle, magnification=2.5, anchor = center, connect spies}]
	\begin{axis}[
		name = response,
		xmin = 2,
		xmax = 5,
		ymin = -82,
		ymax = 60,
		%xtick = {0,3,5,7,9,10},
		%ytick = {-0.2,0.0,0.2},
		xlabel = {Time (s)},
		ylabel = {Displacement ($mm$)},
		grid = both,
		width=0.75\textwidth,
		height=0.35\textwidth,
		legend style={legend columns=-1, legend pos=south east}
		]
		
		\addplot[name path=F, color = green, line width=0.10pt] table[x=Time, y=FOM] {figures_tikz/AllUQ_Med.txt};
		\addplot[color = red, dashed, line width=0.10pt] table[x=Time, y=ROM]  {figures_tikz/AllUQ_Med.txt};
		\addplot[name path=G, color = blue,opacity=0.90] table[x=Time, y=Up]  {figures_tikz/AllUQ_Med.txt};			
		\tikzfillbetween[of=F and G,on layer=main]{blue, opacity=0.75};
		\addplot[name path=G, color = blue,opacity=0.90] table[x=Time, y=Down]  {figures_tikz/AllUQ_Med.txt};		
		\tikzfillbetween[of=F and G,on layer=main]{blue, opacity=0.75};
        \addplot[color = green, line width=0.20pt] table[x=Time, y=FOM] {figures_tikz/AllUQ_Med.txt};
		\addplot[color = red, line width=0.10pt] table[x=Time, y=ROM]  {figures_tikz/AllUQ_Med.txt};
		\addlegendentry{FOM}
		\addlegendentry{(Hyper-reduced) VpROM}
        \addlegendentry{Confidence bounds}
		
		\coordinate (spypoint) at (axis cs:3.00,22);
		
		\end{axis}
		
		\path node[anchor= center] (magnifyglass) at (0.8\textwidth,0.13\textwidth) {};
		
		\spy [black, every spy on node/.append style={ultra thick}, width=0.25\textwidth, height=0.25\textwidth] on (spypoint)
		in node[fill=white] at (magnifyglass);

	
\end{tikzpicture}

==> figures_tikz/Figure7b.tikz <==
\begin{tikzpicture}[spy using outlines=
	{rectangle, magnification=2.5, anchor = center, connect spies}]
	\begin{axis}[
		name = response,
		xmin = 2,
		xmax = 5,
		ymin = -82,
		ymax = 60,
		%xtick = {0,3,5,7,9,10},
		%ytick = {-0.2,0.0,0.2},
		xlabel = {Time (s)},
		ylabel = {Displacement ($mm$)},
		grid = both,
		width=0.75\textwidth,
		height=0.4\textwidth,
		legend style={legend columns=-1, legend pos=south east}
		]
		
		\addplot[name path=F, color = green, line width=0.10pt] table[x=Time, y=FOM] {figures_tikz/AllUQ_Max.txt};
		\addplot[color = red, dashed, line width=0.10pt] table[x=Time, y=ROM]  {figures_tikz/AllUQ_Max.txt};
		\addplot[name path=G, color = blue,opacity=0.90] table[x=Time, y=Up]  {figures_tikz/AllUQ_Max.txt};			
		\tikzfillbetween[of=F and G,on layer=main]{blue, opacity=0.75};
		\addplot[name path=G, color = blue,opacity=0.90] table[x=Time, y=Down]  {figures_tikz/AllUQ_Max.txt};		
		\tikzfillbetween[of=F and G,on layer=main]{blue, opacity=0.75};
        \addplot[color = green, line width=0.20pt] table[x=Time, y=FOM] {figures_tikz/AllUQ_Max.txt};
		\addplot[color = red, line width=0.10pt] table[x=Time, y=ROM]  {figures_tikz/AllUQ_Max.txt};
		\addlegendentry{FOM}
		\addlegendentry{(Hyper-reduced) VpROM}
        \addlegendentry{Confidence bounds}
		
		\coordinate (spypoint) at (axis cs:4.75,5);
		
		\end{axis}
		
		\path node[anchor= center] (magnifyglass) at (0.8\textwidth,0.15\textwidth) {};
		
		\spy [black, every spy on node/.append style={ultra thick}, width=0.25\textwidth, height=0.30\textwidth] on (spypoint)
		in node[fill=white] at (magnifyglass);

	
\end{tikzpicture}

==> figures_tikz/NotNeeded_FigureTest.tikz <==
\begin{tikzpicture}
	\begin{axis}[
		name = response,
		xmin = 3,
		xmax = 9,
		ymin = -0.25,
		ymax = 0.25,
		xtick = {0,3,5,7,9,10},
		ytick = {-0.2,0.0,0.2},
		xlabel = {Time (s)},
		ylabel = {Displacement ($m$)},
		grid = both,
		width=0.97\textwidth,
		height=0.75\textwidth,
		legend style={legend columns=-1, legend pos=south east,nodes={font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont}}
		]
		
		\addplot[name path=F, color = red, line width=0.55pt] table[x=Time, y=FOM] {figures_tikz/UQplotUpdated.dat};
		\addplot[color = black, dashed, line width=0.55pt] table[x=Time, y=ROM] {figures_tikz/UQplotUpdated.dat};
		\addplot[name path=G, color = blue,opacity=0.4] table[x=Time, y=Maxes] {figures_tikz/UQplotUpdated.dat};			
		\tikzfillbetween[of=F and G]{blue, opacity=0.25};
		\addplot[name path=G, color = blue,opacity=0.4] table[x=Time, y=Infs] {figures_tikz/UQplotUpdated.dat};			
		\tikzfillbetween[of=F and G]{blue, opacity=0.25};
		\addlegendentry{FOM}
		\addlegendentry{VpROM}
		
		
	\end{axis}
	
\end{tikzpicture}

==> figures_tikz/UQ_Param_Acc_Med.txt <==
FOM ROM Up Down Time Avg
0 0 0 0 0 0
0.00154709408403459 -0.159117431006021 0.109796908013679 -0.231136600173689 0.00499750124937531 -0.0402377700789898
-0.00455174766278934 -0.483712487454007 0.221339731041656 -0.686243137495558 0.00999500249875063 -0.152845262966644
-0.0612475771071315 -0.453213401773427 0.0151586830258057 -0.600141532358646 0.0149925037481259 -0.221338067039353
-0.168261538438307 -0.04604540416833 0.0399924504300657 -0.444952273906098 0.0199900049975013 -0.141780251260464
-0.189612722209403 0.342290453353718 0.595947059632661 -0.426626573769213 0.0249875062468766 0.0437217233846427
-0.028331031822464 0.575400905953468 0.880981456581603 -0.249336567675873 0.0299850074962519 0.244618221812875
0.220829525171354 0.871017184257691 1.23545275275185 -0.074126924379863 0.0349825087456272 0.450234035037869
0.445467979583863 1.13812026121819 1.54177607461822 0.0996165079077547 0.0399800099950025 0.64483601789817
0.634366656675671 0.85846908758336 1.07382553053695 0.304097241348712 0.0449775112443778 0.686092328746194
0.756380577365272 -0.0724435854399362 1.40242396053273 -0.382834053020817 0.0499750124937531 0.439886304610706
0.660046370157621 -0.923444964154335 1.35913508655704 -1.55277599263714 0.0549725137431284 0.0176833451173175
0.261728573325464 -0.95994282652984 0.651603695966624 -1.4431227364269 0.0599700149925037 -0.27565856793102
-0.221239185172609 -0.304448713160318 0.211177275353719 -0.9582626373536 0.0649675162418791 -0.251343554428232
-0.429292888268458 0.420847846028558 0.772350313554359 -0.880265704021978 0.0699650174912544 0.0182763590368792
-0.228192074826697 0.903215962408055 1.42356185283021 -0.547052442053684 0.0749625187406297 0.353268938427315
0.197377008926547 1.12499973397847 1.6306240848978 -0.100053867351953 0.079960019990005 0.616600005391161
0.5903876624166 0.946890472616908 1.25802669164207 0.240311009884139 0.0849575212393803 0.700188696652475
0.796240535279199 0.34354082665061 1.28321115441428 0.177061931286723 0.0899550224887556 0.543800242049711
0.735171748319547 -0.189178565907095 1.13148476408301 -0.511967030210491 0.0949525237381309 0.2528726344425
0.41798416251847 -0.140758251150531 0.603156768255196 -0.373562884380345 0.0999500249875063 0.0556157607854349
0.0384118604463797 0.217923149135552 0.341011240091083 -0.525520029222048 0.104947526236882 0.0421839543675842
-0.142928998230412 0.214335233397073 0.310833960712702 -0.238274285072595 0.109945027486257 0.0647012752502639
-0.0950135751662107 -0.129778885101949 0.134890644988262 -0.276768742062704 0.114942528735632 -0.0092880600556222
-0.0396070195206046 -0.153781138751211 0.0317274279430486 -0.28983489041898 0.119940029985007 -0.0890235025929724
-0.110341794860902 0.231915699943338 0.294025705903634 -0.488287956586115 0.124937531234383 -0.053800690984401
-0.175504648674688 0.25848194404008 0.3233249917879 -0.300751331839146 0.129935032483758 -0.0208243781165488
-0.126406218867417 -0.456237571217743 0.275404130283852 -0.792088417454614 0.134932533733133 -0.202644430580247
-0.134164856333718 -1.18432593031222 0.318918249560159 -1.81585211409396 0.139930034982509 -0.557011021570491
-0.403726103721733 -1.16185602795532 -0.202608324498902 -1.67271657202559 0.144927536231884 -0.811242046812365
-0.803249286082264 -0.721612237829347 -0.487915575460459 -1.55550329020751 0.149925037481259 -0.84032912965221
-1.00387453821302 -0.637388798551448 -0.47523149777024 -1.24750323936397 0.154922538730635 -0.796157577574402
-0.930255367734924 -0.842451072810706 -0.497399048644926 -1.09069171174913 0.15992003998001 -0.808644621390481
-0.810736263599401 -0.682337887180484 -0.5020251902777 -1.04396076933516 0.164917541229385 -0.785848816319701
-0.778680820896291 -0.189620614685218 -0.0823954306536805 -1.22798370220357 0.169915042478761 -0.637763112576267
-0.708150659019985 -0.133352765003186 -0.0636445400498161 -0.970970787544846 0.174912543728136 -0.506107541233225
-0.526219884304611 -0.722685394946085 -0.129308422729469 -1.00774864283126 0.179910044977511 -0.573130622903852
-0.421032568614494 -1.15338609597985 -0.14863954362504 -1.61727230576392 0.184907546226887 -0.749500195351249
-0.552518076761984 -0.784983157403272 -0.470515177944913 -1.15715367454579 0.189905047476262 -0.764707808363853
-0.742835724992808 -0.0604625009001242 0.0852049225928025 -1.41211675461216 0.194902548725637 -0.535779332181491
-0.683799283071055 0.219826463361299 0.456156768198108 -0.976681598231972 0.199900049975013 -0.257655125965315
-0.362164057339934 -0.0116485098441226 0.0592814415394312 -0.388492503627912 0.204897551224388 -0.122857645928408
-0.0622114824192597 -0.284221726361185 0.197693797136961 -0.387923030249434 0.209895052473763 -0.127767475724052
0.0137256017742278 -0.441547417037214 0.114763220998591 -0.601569056673333 0.214892553723138 -0.190016227956033
-0.0775478999606651 -0.625212938963186 0.131440585635183 -0.827653268668783 0.219890054972514 -0.277662993661403
-0.208817611705209 -0.663678817067905 -0.0059504093014322 -0.830169971350155 0.224887556221889 -0.336242874088384
-0.327125883499503 -0.241589248382898 0.0268986354273625 -0.643785277180543 0.229885057471264 -0.249969347983528
-0.363140808089932 0.341287738736415 0.798577120742871 -0.721574823625912 0.23488255872064 -0.017095693189696
-0.216362988130241 0.339735565098383 0.755222664630472 -0.267178937556202 0.239880059970015 0.149359292061982
0.047235868642348 -0.307509797155711 0.879346204233666 -0.384652022830066 0.24487756121939 0.0656532125143624
0.157391956224243 -0.70715373415978 0.568571025019438 -0.884551051095987 0.249875062468766 -0.140944626622506
-0.0285167260009036 -0.253389442587582 0.140319310412503 -0.397183755202785 0.254872563718141 -0.175613419126614
-0.27684813580519 0.457555967485026 1.01740095727072 -0.76523535933993 0.259870064967516 0.0193958622657547
-0.256025960587996 0.516382149966038 1.04517386877814 -0.454685462646383 0.264867566216892 0.198404082733492
0.0102783713259438 0.0379885820308146 0.906093132980036 -0.224507888681526 0.269865067466267 0.182317567916613
0.191506328088851 -0.131844271775609 0.66755429025821 -0.366498050491225 0.274862568715642 0.0927805462355464
0.129982869999145 0.202501468905172 0.514589339053475 -0.229756917420527 0.279860069965017 0.113112317926005
0.0243950376922388 0.37117525944775 0.737221318333316 -0.298597974685773 0.284857571214393 0.195628823400466
0.0716277288953524 0.0615340534189343 0.646594336092371 -0.257120154052419 0.289855072463768 0.186574069559733
0.174147968789493 -0.124123209945342 0.606500621193969 -0.453807996487159 0.294852573713143 0.12544458951356
0.164456865757989 0.276194382470046 0.57527773649541 -0.241490205359844 0.299850074962519 0.190226629072825
0.12632943647492 0.711003738940675 1.17819238262607 -0.366831875104091 0.304847576211894 0.373024864162351
0.24860580889092 0.469032774102981 0.87467659743684 0.0762725260591083 0.309845077461269 0.450952926761025
0.462561865544528 -0.0742356311023058 1.15598871521286 -0.302591002317247 0.314842578710645 0.344627086768067
0.507361336590902 0.0798843625498934 0.628396116244862 -0.147130002611323 0.31984007996002 0.28996753581873
0.364793240805179 0.973586874267736 1.47982785547226 -0.227914768840278 0.324837581209395 0.500242253963889
0.346842503908617 1.47179922468455 2.118969291263 -0.141137665636161 0.329835082458771 0.807096513804689
0.629518556714963 0.871228727579192 1.5169343256932 0.459661057420609 0.334832583708146 0.853731232551846
0.928146073683465 -0.0292759737525937 1.75968677285724 -0.262159718973843 0.339830084957521 0.594107644662701
0.857229132074613 -0.0361078458348125 0.996473864761401 -0.22854871771699 0.344827586206897 0.368932456797243
0.485293028548718 0.745047222099847 0.987103189995635 -0.208091993863441 0.349825087456272 0.432849837988671
0.263122726824721 1.08628456455613 1.44629739201934 0.0357876168370301 0.354822588705647 0.606892032906627
0.404029915721445 0.386280854951837 1.05667439807331 0.20785820331249 0.359820089955023 0.543124221955276
0.59907307749625 -0.54431552352076 1.36201544519955 -1.0682305469865 0.364817591204398 0.207313582708535
0.463017075179743 -0.670470335459678 0.731857628681372 -1.17379710035925 0.369815092453773 -0.0915714424185966
0.0642888319247497 -0.0427555244522135 0.245022632323143 -0.742497018619 0.374812593703148 -0.110289382747463
-0.185639447220009 0.558484640802802 0.730704188494498 -0.610988630817796 0.379810094952524 0.0848401004061453
-0.0645671251833668 0.798173019454378 1.01543796838719 -0.279565498525713 0.384807596201899 0.304184009209343
0.260848465954472 0.914484505919723 1.14389303463607 0.0315081737346254 0.389805097451274 0.466975232160479
0.536899082115107 0.913385824554717 1.14251873692778 0.0737626062172966 0.39480259870065 0.547305580451189
0.681603914855624 0.468590733495327 0.98287116625129 0.0252377115021001 0.399800099950025 0.460425423866549
0.68451961636384 -0.270328249071749 1.17929893838503 -0.907503662842596 0.4047976011994 0.186507714267225
0.488314242626403 -0.554712934771805 0.881954088469855 -1.24377000826053 0.409795102448776 -0.0803260472354953
0.141359763099258 -0.0916659829587835 0.330312621278539 -0.861766033895737 0.414792603698151 -0.108262045656976
-0.0932892616945173 0.42314715992202 0.577719850166571 -0.759598174140201 0.419790104947526 0.067938807689696
-0.00252857725518907 0.345670684325492 0.515895274835786 -0.0335665437246122 0.424787606196902 0.207211270021859
0.278874308407463 0.101814000265478 0.554981489855076 -0.153432439087038 0.429785107446277 0.231219961142763
0.448683860032882 0.464224357378032 0.689722951284311 0.0356491312211906 0.434782608695652 0.321463519845933
0.469224440406563 1.2061955721436 1.53875361488741 -0.12105981900583 0.439780109945028 0.579627960201373
0.573638148447113 1.3452496334041 1.75143171827637 0.256567452071445 0.444777611194403 0.799933391527039
0.826865245464553 0.605969990512232 1.37519527580049 0.201136435221888 0.449775112443778 0.728533089467485
0.951149791638212 -0.23619691449438 1.70685492494848 -0.824141253438651 0.454772613693153 0.403378879393881
0.708113864079973 -0.55171551777769 1.33416055013762 -1.16857593293904 0.459770114942529 0.0684012681207143
0.239191457204612 -0.546366427572442 0.7347301862202 -1.01357890076527 0.464767616191904 -0.139197110622427
-0.136189164500394 -0.506536233208839 0.301013851230032 -0.827889449957448 0.469765117441279 -0.230820481877966
-0.291323233792354 -0.202946155592998 0.200884005770547 -0.651379137887007 0.474762618690655 -0.186949864213088
-0.280377188442138 0.452151758202289 0.689668488647141 -0.701078503299294 0.47976011994003 0.0284691219271647
-0.116691011520444 0.858592286311988 1.22001720890784 -0.355359298789279 0.484757621189405 0.285184905177418
0.18656524758401 0.523851584668543 0.749557781260175 -0.0826865184892072 0.489755122438781 0.348342512137951
0.436712266041127 -0.0806920200600028 0.870852721183353 -0.322537402830222 0.494752623688156 0.180607266278707
0.398212064861788 -0.189542860833014 0.609223725258062 -0.466973820430168 0.499750124937531 -0.00283072314287104
0.120578141928995 0.0798688210057578 0.305337458024801 -0.513418706747211 0.504747626186907 -0.0516668176598856
-0.101787052445531 0.0224251221579534 0.235080036336676 -0.396506444322515 0.509745127436282 -0.0687795460128869
-0.134137545774365 -0.387960496420393 0.231094013650425 -0.683896937287275 0.514742628685657 -0.174029388189344
-0.137841175047694 -0.446397143939111 0.055093828906668 -0.71440454706584 0.519740129935032 -0.265216342383169
-0.234823647405687 0.00642998992548566 0.130708286809216 -0.771107451492783 0.524737631184408 -0.19896028726776
-0.285906857915471 0.190733704126296 0.323292789791019 -0.525834850339047 0.529735132433783 -0.0811670792346597
-0.165908725018461 -0.352549277336574 0.175271989114649 -0.570241407969214 0.534732633683158 -0.140927745527072
-0.0483153278390775 -0.915430400860875 0.426165613607682 -1.36084339757252 0.539730134932534 -0.357664808460721
-0.168372140708179 -0.675239360796847 -0.0367135760590451 -0.949283894992737 0.544727636181909 -0.458781443286124
-0.421128381385828 -0.000263556046017341 0.13159565302606 -1.11103641238313 0.549725137431284 -0.325137657141958
-0.478012659139931 0.128537532862267 0.293365477867429 -0.675895414843475 0.55472263868066 -0.166671126085711
-0.278315453341751 -0.328789394644947 0.0985820850711819 -0.447887160321902 0.559720139930035 -0.185148250294572
-0.118111934739531 -0.468390225953255 0.129543403638511 -0.63921707587128 0.56471764117941 -0.26966108661027
-0.187539938822216 0.00504160652845992 0.22286139697012 -0.674529697534966 0.569715142428786 -0.216593621438048
-0.29960049315769 0.248379817758516 0.476071121701444 -0.636924778901897 0.574712643678161 -0.10019252948383
-0.241145955824429 -0.299924648803914 0.165906752243692 -0.418417120351614 0.579710144927536 -0.162259314489131
-0.152841478939663 -0.890985391910256 0.377989226996443 -1.25468691567638 0.584707646176912 -0.389195260787696
-0.291478431312236 -0.628180458377083 -0.131867987764805 -0.813805186789809 0.589705147426287 -0.494049805348945
-0.562768192486548 0.0101502381102678 0.18824548198504 -1.22572471816514 0.594702648675662 -0.373962918859338
-0.629202799790399 -0.133677537980138 -0.00727548400423126 -0.66219097600603 0.599700149925038 -0.29960495835749
-0.459946179110153 -0.992436548667228 0.0966606960085539 -1.32982870071172 0.604697651174413 -0.489285402793106
-0.413887642002857 -1.28710481882469 -0.0547226161014227 -1.69705423269305 0.609695152423788 -0.736166746892371
-0.669550552988346 -0.55728085742252 -0.323923113690318 -1.39311009295228 0.614692653673164 -0.714414938777037
-0.909036093663907 0.0511907099891429 0.400238476685252 -1.49726000725126 0.619690154922539 -0.497856179574021
-0.802669576509403 -0.41925693877752 -0.138694833231131 -0.752210722155106 0.624687656171914 -0.454154472980191
-0.54195862641744 -1.21713676774885 0.0777247699108505 -1.5423330316541 0.629685157421289 -0.669425965880998
-0.553450597030145 -1.07736801028422 -0.420177200739276 -1.34763766332425 0.634682658670665 -0.815929880418232
-0.831196421690327 -0.201160453654275 0.127485979865515 -1.62410853748839 0.63968015992004 -0.66632741502745
-0.947277228541172 0.095585855851534 0.532359109532853 -1.34397592697435 0.644677661169415 -0.440490347896965
-0.719865662852516 -0.619418428492589 0.133865316810755 -0.869762592359828 0.649675162418791 -0.469789820769027
-0.489278149560829 -1.3909856812964 0.117778650139268 -1.73992978756201 0.654672663668166 -0.730861383762556
-0.602851994156411 -1.3793232054651 -0.406162364349155 -1.74729557695587 0.659670164917541 -0.923142080056672
-0.928832275706752 -0.84854510612705 -0.326331712740269 -1.43124942421651 0.664667666166917 -0.876912060890717
-1.08174702583333 -0.415964982068083 -0.0098082463431541 -1.50256820666278 0.669665167416292 -0.674565737363104
-0.921953763436227 -0.174692044089785 0.31686965651847 -1.31438902034823 0.674662668665667 -0.44299284300957
-0.614209963503211 0.0267809774527409 0.558001650865188 -1.05956592368649 0.679660169915043 -0.232122426881471
-0.331773296112696 0.0820694109111235 0.572799416960905 -0.724206938922078 0.684657671164418 -0.0841910149169185
-0.128424696053718 -0.104875580440879 0.572003484524982 -0.558976100017849 0.689655172413793 -0.0450721645042953
-0.0343715201652257 -0.260290159517598 0.499584849764888 -0.610500560431522 0.694652673663168 -0.0709546284925244
-0.0656781762642753 -0.0881580979471421 0.401711524757741 -0.452129848294746 0.699650174912544 -0.0423082088541464
-0.134442977471923 0.258500570846057 0.782125163575095 -0.512072502903446 0.704647676161919 0.0866932722716487
-0.102363020966455 0.368856576381996 0.918978511791417 -0.397875235675589 0.709645177411294 0.221941449764046
0.0443976504302244 0.0874272567810664 0.887872165454487 -0.256363361689238 0.71464267866067 0.238410902778323
0.163946218704015 -0.339198473633571 0.948237777106733 -0.680152565315764 0.719640179910045 0.118679182769515
0.124334810673315 -0.491134528567757 0.613104186966651 -0.878764079843423 0.72463768115942 -0.016954384806362
-0.0451191061047114 -0.108002513929052 0.65208860501676 -0.576805264598686 0.729635182408796 -0.00117554862779189
-0.167222633282296 0.602902293671215 1.33435550331493 -0.777108278438128 0.734632683658171 0.221426430812616
-0.0676040202863293 1.01787752788477 1.85752551784411 -0.667387825356077 0.739630184907546 0.49995207689024
0.245070104028291 0.743458434842497 1.37866103592416 -0.0465448484998743 0.744627686156922 0.601760972912335
0.536777573958164 0.164393177046595 1.56874113313931 -0.245749114016167 0.749625187406297 0.471752421080256
0.560561950936919 -0.0122583995965779 1.0130234570313 -0.438147860874857 0.754622688655672 0.29617235482696
0.338357601608869 0.299232529346319 0.7168634677567 -0.182250197621573 0.759620189905048 0.258639252827775
0.140830731109234 0.533211842661136 0.920607710993735 -0.2968653179439 0.764617691154423 0.324362265082595
0.153093016543262 0.381451073070156 0.746328070056073 -0.136278794307715 0.769615192403798 0.349107229880553
0.277867994557309 0.203492519951016 0.856271921192674 -0.320178405021506 0.774612693653173 0.314892298241255
0.335897922067068 0.40796226982624 0.7058310485502 -0.146916409969851 0.779610194902549 0.339392449143714
0.334018257480023 0.890182503421893 1.3017339700889 -0.351910406553707 0.784607696151924 0.492908956232139
0.417616116135505 1.24746104102651 1.73578300096142 -0.263715120448604 0.789605197401299 0.704332884059976
0.63598939946023 1.19343094172752 1.55290825114814 0.119518824322723 0.794602698650675 0.828285049210432
0.866504407783832 0.697278735824703 1.46081759293142 0.284517064428449 0.79960019990005 0.754961402397114
0.935365565068573 0.0792936929787055 1.510776439474 -0.301036902444735 0.804597701149425 0.509968923713714
0.762375498520856 -0.08197168780527 0.944749979237606 -0.498655319667679 0.809595202398801 0.286022468374534
0.450927161481165 0.396866063866918 0.73608317678278 -0.233369891300898 0.814592703648176 0.278305136390861
0.256430660646289 0.864336256980416 1.08116454411543 -0.169584695378992 0.819590204897551 0.435060794176026
0.348893699729456 0.658514948812921 0.823710689765337 0.165856842603803 0.824587706146927 0.505187128414707
0.580126141526598 0.204313006002525 1.09517628970885 -0.153389385702615 0.829585207396302 0.407227855370556
0.648107718272548 0.427814440327597 0.618936304016924 0.138770250744509 0.834582708645677 0.363027981723063
0.528642020864831 1.14336721322602 1.43019349455815 -0.226086544928163 0.839580209895053 0.518298573154932
0.509153849781545 1.14171231057714 1.42812344131959 0.166742174293187 0.844577711144428 0.637231111879349
0.692094151889224 0.108357840322779 1.45100379982003 -0.534918489930041 0.849575212393803 0.424833262394541
0.753819198155731 -0.743151804982462 1.40222428209956 -1.75276344456016 0.854572713643178 0.00509038320866016
0.425551354750723 -0.474413982510252 0.459194992836533 -1.24671476430555 0.859570214892554 -0.223335087330574
-0.0348882418234933 0.283175630860186 0.410588065187185 -1.30223313088609 0.864567716141929 -0.127975867187589
-0.16446510500872 0.572485542874864 0.749333461935709 -0.732790308049565 0.869565217391304 0.0717262656577071
0.0854680756975359 0.563676593420265 0.773697630487637 -0.320852583090613 0.87456271864068 0.214051514510396
0.387386573036236 0.784567128790725 1.06513074629402 -0.273730266728255 0.879560219890055 0.344580759990564
0.560056596696842 0.852942113070827 1.19618329248889 -0.236700053623067 0.88455772113943 0.434334960937039
0.669187414523766 0.203749728851224 1.11191321613904 -0.471769936281423 0.889555222388806 0.31118633571714
0.679720150641822 -0.591887289302546 1.31712147855299 -1.6056551463774 0.894552723638181 -0.00647026529962021
0.440012950652351 -0.543806712443372 0.754379178808992 -1.41445377890977 0.899550224887556 -0.216580697484581
0.0587651269814362 0.133022319716268 0.519136008073913 -1.32141798858688 0.904547726136932 -0.139018660522086
-0.0988564634757356 0.388289207780776 0.768981929281215 -0.826189208329845 0.909545227386307 0.0394022438298219
0.0866878333588001 0.0758043560241323 0.54048580850369 -0.369459037732808 0.914542728635682 0.0945362442991784
0.321780115000903 0.0406166016273816 0.583179321091788 -0.390467055808635 0.919540229885058 0.0983709427672536
0.36677702489162 0.539771485718205 1.02836665400085 -0.464137366273468 0.924537731134433 0.217546395232348
0.353165106374368 0.831370721991595 1.38950231067048 -0.282302636293045 0.929535232383808 0.382278765086921
0.461032430818877 0.471034453891769 1.11516969336224 -0.18496660978391 0.934532733633183 0.391696328094146
0.571220064849209 -0.10596974354801 1.24161179667579 -0.630838002539412 0.939530234882559 0.210941239008278
0.466151066343224 -0.514041894744 1.16462432904593 -1.14577558409723 0.944527736131934 -0.0484584535311
0.161246281788857 -0.890611048442211 0.926266259459009 -1.56906226010878 0.949525237381309 -0.322641295310847
-0.178513546759794 -1.1659858273617 0.583065917378412 -1.83911242446488 0.954522738630685 -0.562176470966542
-0.468047019097964 -0.864035752837571 -0.00436704781760611 -1.27864117838411 0.95952023988006 -0.61953008490455
-0.645013416076127 -0.0340495866510555 0.343637048706443 -1.44737142672984 0.964517741129435 -0.403246125090678
-0.568917279351593 0.501784483786484 0.864989605339944 -1.02844998703368 0.969515242378811 -0.0826270474419288
-0.21831420634785 0.29022243371596 0.720414686945509 -0.466336741785343 0.974512743628186 0.0732562492522991
0.14182594313503 -0.127901908884264 0.549353105060993 -0.495216705678198 0.979510244877561 0.0232340613673098
0.224627523395993 -0.175407679712178 0.527133868615112 -0.455649532966861 0.984507746126937 -0.0623865454132262
0.0659989521392834 -0.078823221492981 0.437918909904949 -0.424062829338784 0.989505247376312 -0.0950494085277488
-0.0916922541194563 -0.25103154173784 0.366195987957907 -0.407471002165348 0.994502748625687 -0.142243719505526
-0.159296576821559 -0.523684219059796 0.398469023490177 -0.741158134561611 0.999500249875062 -0.233817523357141
-0.2294716653913 -0.571641921513557 0.226680942358066 -0.759100206917272 1.00449775112444 -0.299919155272366
-0.329851687198785 -0.523832675045482 0.164586196468603 -0.679492156951041 1.00949525237381 -0.313308522059689
-0.381922281612541 -0.566855366875747 0.11667098031089 -0.719581137882443 1.01449275362319 -0.313668279452488
-0.370698171349355 -0.456162956654011 0.111671180540673 -0.570596467624865 1.01949025487256 -0.276109335084575
-0.345358460840794 -0.0261993015951821 0.349055601110947 -0.726641888298399 1.02448775612194 -0.13250903024559
-0.275549408953845 0.284698731699027 0.783323554709274 -0.549020607017104 1.02948525737131 0.0533210196753016
-0.108972824041212 0.0744428800114676 0.521715311438443 -0.252153132692319 1.03448275862069 0.115065933489932
0.0482003004921001 -0.270337710866702 0.583559499731443 -0.338154908539366 1.03948025987006 0.0329908709854519
0.0235358239564381 -0.187131577175838 0.385688626407663 -0.292042155366358 1.04447776111944 -0.0314260704966622
-0.146878985666623 0.0320326952010283 0.492539105229739 -0.489159326596241 1.04947526236882 -0.0199440248062566
-0.259362013742662 -0.329962077283856 0.30711917619017 -0.412736705166429 1.05447276361819 -0.100268884286772
-0.286874129189291 -1.10900698670547 0.567591374673201 -1.38721362608465 1.05947026486757 -0.374159156725082
-0.434867265018912 -1.31992312151259 0.173572352808685 -1.65104040055326 1.06446776611694 -0.637156103495051
-0.760082199449331 -0.661842312609284 -0.175142241531477 -1.38079576398037 1.06946526736632 -0.629844351520714
-0.980586323678443 -0.0732824709028429 0.548500176836736 -1.46230090239748 1.07446276861569 -0.42664043414317
-0.855257023587219 -0.344831324806532 0.0970813862341718 -0.796590338402534 1.07946026986507 -0.340527780427637
-0.570652286734912 -0.905980662534102 0.378866864531578 -1.17471287992135 1.08445777111444 -0.459929451390038
-0.496728162727379 -0.715101893876298 -0.150317519075315 -0.993464323759854 1.08945527236382 -0.526200511480775
-0.648549182600782 0.0759244001191436 0.70007015921604 -1.27336398431213 1.09445277361319 -0.353591714367602
-0.682595043733411 0.274052567775687 0.916292462578813 -0.992861406793473 1.09945027486257 -0.149564576229735
-0.451055772293047 -0.528554863127175 0.659978718227799 -0.778450431787084 1.10444777611194 -0.2200228516302
-0.261761346640544 -1.21039952468934 0.48958061318542 -1.56805576183034 1.10944527736132 -0.480714617800681
-0.414629843491035 -0.693370986457889 -0.027994992726755 -1.03499545555503 1.11444277861069 -0.528735397159484
-0.699324009147126 0.425047227470308 1.19564887739604 -1.52975042108946 1.11944027986007 -0.214108661361444
-0.646336406249326 0.654388515504483 1.44564748620273 -0.999055691111221 1.12443778110945 0.119343305225668
-0.210490390463178 -0.259573933919286 1.23370004040142 -0.540500654572808 1.12943528235882 0.101146066225263
0.121514070520231 -0.985142098489093 1.08315588331922 -1.34453584790597 1.1344327836082 -0.155097464478485
-0.00490536356848637 -0.539838632435774 0.384201115125238 -0.913367395086394 1.13943028485757 -0.232359294199565
-0.323756077716521 0.385376575827101 1.07519965739944 -0.946548536019438 1.14442778610695 0.00406774204609216
-0.33746266927329 0.599522768903627 1.3279170684434 -0.614736299586188 1.14942528735632 0.273748869355536
0.00175433377749457 0.156592448466956 1.25717320274728 -0.194788296000345 1.1544227886057 0.337895319377506
0.297589319813515 0.0610646059356454 1.13570772140248 -0.302324004207026 1.15942028985507 0.316871724980056
0.320059966579027 0.634546539516326 1.24838340517309 -0.132582141082257 1.16441779110445 0.436732206546518
0.278230087690268 1.15428468640223 1.93820281484415 -0.232394340500953 1.16941529235382 0.670547511665585
0.422071537210666 1.08566546214715 1.74662598065516 0.128555802153121 1.1744127936032 0.815386471741906
0.662605130197411 0.780752790495688 1.60977490331868 0.246635400044248 1.17941029485257 0.803187406658398
0.755845512803878 0.71591261913712 1.32936673344013 0.269052059139383 1.18440779610195 0.740709003403149
0.667888050999101 0.74570217282059 1.14279653153765 0.289403770690789 1.18940529735132 0.69038392785352
0.551962417905433 0.502134358083046 1.059527767603 0.0979592545410184 1.1944027986007 0.588444818082673
0.469975431349096 0.0590133674188987 1.05275509187264 -0.342021770403361 1.19940029985008 0.391300526435888
0.33956724561845 -0.195294933939771 0.772985980195089 -0.667561651011573 1.20439780109945 0.176307649978313
0.129823917120112 -0.0688392763891684 0.620473488552326 -0.637149360569918 1.20939530234883 0.0633920794751536
-0.0490455001401751 0.321687593796619 0.583483304781852 -0.590752930580253 1.2143928035982 0.103247250888583
-0.070123783918729 0.723166143121388 1.07950168280718 -0.755854772361753 1.21939030484758 0.2468017832462
0.0816218002528062 0.856020121546089 1.19060359291478 -0.572231092875086 1.22438780609695 0.37224584750043
0.301982127440757 0.603080446454432 0.862949183779875 -0.28925329551608 1.22938530734633 0.363017142568838
0.433612861882558 0.237996345340585 0.910131374144805 -0.412560641730362 1.2343828085957 0.223023910831797
0.375574835819085 0.202037683328121 0.510498984154277 -0.425708885597171 1.23938030984508 0.0936547025448785
0.192391758248328 0.514546801972401 0.64362654474783 -0.464955144766562 1.24437781109445 0.0919438967717117
0.0745283172287798 0.683080512638778 0.854438796332904 -0.557146310313918 1.24937531234383 0.155594878718146
0.123028106814875 0.346415208973709 0.433317286484235 -0.248431491541937 1.2543728135932 0.117531412154942
0.215074860131353 -0.271301854424476 0.695416698757649 -0.953600572626452 1.25937031484258 -0.0864035224643423
0.154533601096024 -0.695090604369087 0.420176837240889 -1.5407937323842 1.26436781609195 -0.351656015677343
-0.0844850840093645 -0.701950448599211 -0.0574477349975343 -1.48104362136257 1.26936531734133 -0.523252715149313
-0.335136981399812 -0.337475086783542 -0.0542278143935796 -1.21573231928435 1.2743628185907 -0.509691965506825
-0.416810392231508 0.255450780214089 0.31953342707023 -1.1429605464484 1.27936031984008 -0.307874952747082
-0.265444635835518 0.800758006718959 1.0016369882546 -1.06813448010824 1.28435782108946 -0.00808668842304122
0.0614386360967656 0.936317950626229 1.1712036398571 -0.581431687478898 1.28935532233883 0.222127100521723
0.409473467339473 0.545639765722933 0.722151197975195 -0.502495232823922 1.29435282358821 0.238228385747932
0.579557797673172 -0.0914960024499949 0.948562882454004 -0.910458760968083 1.29935032483758 0.0330835507223437
0.455993167690744 -0.594035044839009 0.763881151957809 -1.60670031016229 1.30434782608696 -0.269063430396605
0.107948003230673 -0.756319243849164 0.225071642649493 -1.74050529894506 1.30934532733633 -0.512768766164915
-0.2665208291067 -0.525520320832939 -0.0893896407392547 -1.49443949642957 1.31434282858571 -0.585957115493476
-0.482811179219952 -0.0366307843530361 0.0765210134675849 -1.52239659449689 1.31934032983508 -0.468500585374059
-0.455323918529897 0.264872839006644 0.429224409328974 -1.09836066372039 1.32433783108446 -0.284785798829728
-0.235153841123527 -0.0328287218343644 0.124181721704509 -0.880249048553075 1.32933533233383 -0.244452786207865
-0.0242253320591623 -0.658259144970971 0.349364631661877 -1.4468172153139 1.33433283358321 -0.418018696840772
-0.0493731918421085 -0.806853137848281 0.0511291425421685 -1.60056857158754 1.33933033483258 -0.611060947669993
-0.307892184019648 -0.239352075333962 -0.0694720561966437 -1.56324886471649 1.34432783608196 -0.592160765567939
-0.516042142753451 0.222174178159658 0.429842329412994 -1.47790101085443 1.34932533733133 -0.426391113128109
-0.449492182938328 -0.250075515255996 -0.0405104322602159 -1.04277871553866 1.35432283858071 -0.423981018521952
-0.273573798160866 -1.28887576636493 0.325099629210011 -2.19210653010885 1.35932033983009 -0.724627018707246
-0.355953983563283 -1.7562809513718 -0.0270184566085941 -2.74646884017959 1.36431784107946 -1.08500766552825
-0.760352939710523 -1.20603596423731 -0.558577233639644 -2.1094968843113 1.36931534232884 -1.16760698779549
-1.12011335095311 -0.360280961090759 -0.1957592086853 -2.26658270895117 1.37431284357821 -0.937047981117565
-1.08084455089095 -0.128826874422235 -0.0139544395353205 -1.5021230041247 1.37931034482759 -0.667963919659664
-0.719768763688123 -0.635765819029912 -0.264905285396894 -1.16606250647702 1.38430784607696 -0.620704680624804
-0.426348317053186 -1.31828935275846 -0.0120222439734528 -1.89256084105171 1.38930534732634 -0.803156992771302
-0.462542334746566 -1.59898280357849 -0.168591268927104 -2.21654517239186 1.39430284857571 -1.017570767512
-0.739115410488306 -1.28964148540103 -0.547411375610992 -1.67093721118218 1.39930034982509 -1.05280437245171
-0.962718271800079 -0.609795154569405 -0.326001221058145 -1.71436617927646 1.40429785107446 -0.836706513197155
-0.905603000353288 -0.0175159958300534 0.448160323703595 -1.43779283110699 1.40929535232384 -0.475310453829504
-0.560718555035294 0.111105374168078 0.588071227651226 -0.785633108570894 1.41429285357321 -0.167823062250465
-0.124675390012867 -0.194736091322207 0.565093339165648 -0.467193456893116 1.41929035482259 -0.0453924779579596
0.157696055143027 -0.510326989755048 0.608468667429019 -0.662449565878449 1.42428785607196 -0.0622791271854549
0.188562259152278 -0.409600722036859 0.350551658784708 -0.521201621032983 1.42928535732134 -0.0446364682901226
0.0947896389231311 0.135189900997418 0.675321629968418 -0.362315487200366 1.43428285857071 0.1440842030979
0.106840939595934 0.726395272444253 1.54113892803361 -0.284856356517585 1.43928035982009 0.473492729739506
0.343703820105396 0.918848110154788 1.77073824531609 0.234198841752923 1.44427786106947 0.774447327769143
0.702423874350757 0.679055004010424 1.66830347813016 0.471527088497284 1.44927536231884 0.907410096582087
0.957898529704717 0.435023602120452 1.72586588937736 0.368228314631462 1.45427286356822 0.904548620796944
0.985938046801906 0.557123431350221 1.49147456151209 0.471580441079104 1.45927036481759 0.915294905861587
0.884444701128707 0.860603874688161 1.64848181085815 0.49967567856966 1.46426786606697 1.00586987555012
0.843216954869406 0.868045316165278 1.65328813880503 0.642137389942126 1.46926536731634 1.07725284497494
0.903834313558407 0.548888427690359 1.79196086412132 0.464609873266598 1.47426286856572 1.02940121330345
0.92538203773734 0.430745371687913 1.61208471832716 0.36460698104382 1.47926036981509 0.937199302684961
0.81659916575152 0.827639686197923 1.62752732911748 0.45004039696981 1.48425787106447 0.960572325570469
0.699281866885271 1.31256081856543 2.30780109723143 0.330439203883776 1.48925537231384 1.10292485690588
0.740581260120389 1.24217825211042 2.12012591357324 0.599783803049399 1.49425287356322 1.17090447639901
0.884592782162064 0.56643567807049 1.94814553012149 0.479462847685347 1.49925037481259 0.99811700444375
0.882604187691059 -0.170797910983305 1.7076785786418 -0.213644451534706 1.50424787606197 0.632420168276952
0.592230903991788 -0.455510154332775 1.25686990473316 -0.569779902638257 1.50924537731134 0.280630697176416
0.148996202082762 -0.180659383614713 0.646333297774122 -0.239187740758431 1.51424287856072 0.128134494010637
-0.171134428192572 0.39427315398762 0.965307366554315 -0.543859739835089 1.5192403798101 0.214132033932582
-0.190982946504932 0.798068951766794 1.49221895556515 -0.443690035815738 1.52423788105947 0.408842208619465
0.0504628084215473 0.678190755380127 1.22054146679781 0.0919883476700377 1.52923538230885 0.508459356329257
0.334133878776101 0.251084729259855 1.13547918579774 0.0935522576489882 1.53423288355822 0.432490155815415
0.428153369103396 0.167899684443386 0.710985189595425 0.0854147755410998 1.5392303848076 0.32588584661333
0.309921190813107 0.615969558241116 0.96981162459874 -0.00848039638661402 1.54422788605697 0.368684030238187
0.201187469771429 0.890603670026511 1.30383569459488 -0.0248697309114901 1.54922538730635 0.494316179331897
0.280582618653851 0.349226114955625 0.807142478191953 0.209349891670823 1.55422288855572 0.44857703752954
0.406445803225093 -0.51150765999693 1.22721491837544 -0.941618126522877 1.5592203898051 0.168774533459869
0.2935816338812 -0.622261280742456 0.856438846774155 -1.03491231249076 1.56421789105447 -0.0713984487188096
-0.0417127896070404 0.122516839539751 0.576168596381656 -0.813410408697022 1.56921539230385 -0.0153595004637898
-0.235571487145563 0.668350574460095 0.989197044996923 -0.616308072066105 1.57421289355322 0.215727011561601
-0.0633434301546252 0.285936740570547 0.686005056578729 0.0577778706808158 1.5792103948026 0.286294138788618
0.229852267167961 -0.461731986987059 1.05586773524703 -0.871972930779912 1.58420789605197 0.0967737057056227
0.25252819437086 -0.593613028360658 0.861959523076692 -1.02980691266661 1.58920539730135 -0.112648125710998
-0.0146211935920768 -0.00113337538157521 0.372988455875261 -0.714569047888528 1.59420289855072 -0.100091313699788
-0.225499481620898 0.608984453816241 0.949937619377345 -0.649834247469062 1.5992003998001 0.0997895962745258
-0.136120976263477 0.718696291726378 1.08389271412239 -0.2171055076089 1.60419790104948 0.276913416636697
0.130813118848933 0.456438100831968 0.860425976374267 -0.158956237833582 1.60919540229885 0.301148510056403
0.298546798544778 0.184438919506991 0.733850222958934 -0.212666529050207 1.61419290354823 0.203247705222404
0.251567706991796 0.0255771209015639 0.654642090283705 -0.347349342181694 1.6191904047976 0.0675245877810437
0.0772235858491228 -0.1554687855411 0.507386182356654 -0.597803363138881 1.62418790604698 -0.0770827130882835
-0.105004004582384 -0.465221698766612 0.399266461157691 -1.01305754126181 1.62918540729635 -0.250585916385338
-0.266315876440973 -0.718398250384264 0.200239427896393 -1.31744018722097 1.63418290854573 -0.427555679014133
-0.429795051320572 -0.534147861848582 -0.121613496235126 -0.969510081854116 1.6391804097951 -0.487521293379116
-0.552905523054043 0.137573130154059 0.215261407466394 -1.10489327201577 1.64417791104448 -0.329074154390216
-0.505159167261655 0.699694826594323 0.924327661425023 -1.00761542679609 1.64917541229385 -0.0506887363219584
-0.230083475564086 0.499002493697593 0.641108283552499 -0.35128420981114 1.65417291354323 0.0810077752118967
0.0866092593441981 -0.268371449325992 0.760017985724967 -0.744187927057271 1.6591704147926 -0.0750755196826145
0.139476770081786 -0.726304308284949 0.460978656729884 -1.38201343668826 1.66416791604198 -0.35135091245249
-0.141951100737871 -0.509883663521606 -0.145122295441887 -0.977866602018461 1.66916541729135 -0.490494082907225
-0.47878177778938 -0.217771770981202 -0.18433421040106 -1.07573560070066 1.67416291854073 -0.472989674415258
-0.585199881812289 -0.384561213748409 -0.232930123510666 -0.700997349853519 1.67916041979011 -0.472062133412906
-0.507765886320544 -0.619336348207751 -0.179973637601221 -1.01150323774163 1.68415792103948 -0.531984381526446
-0.471363719185853 -0.336885227169347 -0.255977608704228 -0.828265761649895 1.68915542228886 -0.506240080978056
-0.497883340335844 0.142772957746532 0.194139649421052 -1.04364925850979 1.69415292353823 -0.351598127813056
-0.416703079590294 0.032065581659825 0.040109586630268 -0.714044548789345 1.69915042478761 -0.262607971267094
-0.226712331078218 -0.591572345605789 0.322518347490633 -1.02099877169767 1.70414792603698 -0.381191542823631
-0.167831960169524 -0.778043264002179 0.018334429625883 -1.26364371643888 1.70914542728636 -0.538029098080397
-0.337879479897515 -0.153288122454397 -0.129751642690807 -1.014695791916 1.71414292853573 -0.474631607214207
-0.478747069551295 0.437283615152302 0.54844670310891 -1.16582531529386 1.71914042978511 -0.235517252679749
-0.33011602790679 0.154154938298246 0.192826405513309 -0.616848990944598 1.72413793103448 -0.122876927677562
-0.0356652998712524 -0.575966272405921 0.614127646004581 -1.04974542158866 1.72913543228386 -0.25997508752353
0.0414282889902762 -0.665178579708714 0.152748324570368 -1.13548895612909 1.73413293353323 -0.406652442060216
-0.154073023483337 0.061492456668014 0.0769185179298657 -0.949471089831281 1.73913043478261 -0.301910561578339
-0.280514573272466 0.618698770544536 0.775618764320129 -0.96897335395679 1.74412793603198 -0.0377354650635778
-0.0882598172314364 0.269204999676443 0.336738044248663 -0.328470179208282 1.74912543728136 0.0711287355811596
0.220954211359642 -0.441686394564248 0.8432354747953 -0.877950715273614 1.75412293853073 -0.0690835989155121
0.279240145253967 -0.473717400948542 0.336122771550834 -0.885844605344759 1.75912043978011 -0.203963110826364
0.0707335955964131 0.239973713169123 0.300173766983409 -0.726461825801646 1.76411794102949 -0.0939968694395058
-0.0517218037669205 0.721403108446289 0.930472632963828 -0.640008628674489 1.76911544227886 0.151164407175918
0.13313462602855 0.351027864868812 0.494860753348341 -0.0259884527272047 1.77411294352824 0.237223957887368
0.409943191221923 -0.272555625165681 0.938746096148575 -0.615322036234578 1.77911044477761 0.103895284442108
0.441548197639177 -0.215623464907798 0.485110741292138 -0.487265794263671 1.78410794602699 0.000945355316262259
0.244877621101282 0.511027441143859 0.672905818454639 -0.479021414072489 1.78910544727636 0.137533165934381
0.156040764932979 1.10249043638877 1.51747122340959 -0.486563549798984 1.79410294852574 0.424232415386396
0.363505508752651 1.11346198277983 1.45641442293777 -0.0395512413025262 1.79910044977511 0.631529487953233
0.683214719927309 0.795109936202362 1.06457624730102 0.27224588041303 1.80409795102449 0.655676147689803
0.832072050742487 0.380485854570091 1.11428938356533 0.17097894294125 1.80909545227386 0.519526628130961
0.731346444340146 -0.200252935968242 1.12203808261177 -0.528144580412899 1.81409295352324 0.248028854970052
0.456640901888842 -0.762360035405537 0.865205358085875 -1.25129242226082 1.81909045477261 -0.0920278947093081
0.0806172557911047 -0.7877677357506 0.189636500273498 -1.15996767510552 1.82408795602199 -0.319066788920064
-0.282125272864166 -0.238462394711675 0.0811025187514431 -0.935415809088732 1.82908545727136 -0.294259128472878
-0.429979492290524 0.209510828228967 0.572698180891296 -0.901806896138587 1.83408295852074 -0.118439856007669
-0.277599602902456 0.143672677832042 0.462742805986877 -0.590311584124943 1.83908045977012 -0.00607094867440524
-0.0190696752936017 -0.0139123991901931 0.430103495103289 -0.382288990696587 1.84407796101949 -6.60473696751647e-05
0.0946643091785753 0.12566003678849 0.408187916903749 -0.365513891962769 1.84907546226887 0.00854409641519925
0.0616921686248346 0.187421558513461 0.482160532617528 -0.336933365410074 1.85407296351824 0.0220162487017184
0.0285978417672237 -0.17558772959953 0.286371839413624 -0.434804707838149 1.85907046476762 -0.0651200735585416
-0.00896445514601685 -0.448615031470823 0.138030471273366 -0.600661051780624 1.86406796601699 -0.205208487149129
-0.149290366711445 -0.0966303700631907 0.143243709282255 -0.619440365578241 1.86906546726637 -0.205052436757647
-0.298695762510277 0.322624172947077 0.772016620705705 -0.809052488841561 1.87406296851574 -0.0654788014982333
-0.257954483228059 -0.051479275883882 0.20477268072645 -0.372896137194408 1.87906046976512 -0.0462355682915394
-0.101217548550232 -0.868392077208464 0.466969032392057 -1.11024795155518 1.88405797101449 -0.264194418891167
-0.138410700295482 -1.03694313928777 0.0208174300526977 -1.30473893325032 1.88905547226387 -0.482103715536008
-0.424252466189062 -0.518656654869667 -0.110797964424367 -1.04962806266569 1.89405297351324 -0.477844336941935
-0.633925806436624 -0.346683055290099 -0.00638573816766033 -0.956251174870084 1.89905047476262 -0.384667608816823
-0.565138574533911 -0.798569698415583 0.0483170810241313 -0.998899718667587 1.90404797601199 -0.423260777548453
-0.437535474137763 -0.921988618852863 -0.0669247169515129 -1.15327963709879 1.90904547726137 -0.500710650408534
-0.481649950153113 -0.257762912926591 0.206021028109874 -1.04537584099375 1.91404297851074 -0.383042719353074
-0.537581151045125 0.279356930447557 0.957644894357151 -1.00039736769095 1.91904047976012 -0.135394256985991
-0.364179183119624 -0.0703225948306876 0.434119248671295 -0.45842496377246 1.9240379810095 -0.0485225997841061
-0.106954044816649 -0.623679806619833 0.612420757640511 -0.780136767782777 1.92903548225887 -0.165951627207047
-0.0893002544268959 -0.406412332639385 -0.034459736877784 -0.508365350628742 1.93403298350825 -0.216155079295886
-0.274194772562774 0.264323168275473 0.833080919900887 -0.87585227100418 1.93903048475762 -0.0554033332172921
-0.317109057003256 0.375738271413085 0.932345174653914 -0.454316349519311 1.944027986007 0.11800199869007
-0.118244152612781 -0.163341567920377 0.671240013538123 -0.214039912945636 1.94902548725637 0.0930197107510158
0.0386413530446597 -0.524578240312982 0.522767004300845 -0.656174480082864 1.95402298850575 -0.0490343936580803
-0.0537884148680139 -0.298612496269631 0.204762049373976 -0.386573841616 1.95902048975512 -0.096977370642031
-0.236244510439376 0.0615222068400968 0.429357599658715 -0.541505524211084 1.9640179910045 -0.0135980599096054
-0.262729406062319 0.047503047615356 0.381072774755602 -0.261035556442199 1.96901549225387 0.0586521802746479
-0.143308591109272 -0.330785885497124 0.486953126540909 -0.432943904370161 1.97401299350325 0.000329556932171388
-0.0765406089571485 -0.736800262936933 0.431467249124907 -0.921634738736199 1.97901049475262 -0.168703483658319
-0.178227373820848 -0.797284893362271 0.0830458832950405 -0.997292606090105 1.984007996002 -0.310677733688563
-0.372980496105012 -0.322887389847033 0.0624765642101455 -0.66317254989962 1.98900549725137 -0.269630492334412
-0.471976783234352 0.393067282716933 0.928664288725041 -0.904271434698984 1.99400299850075 -0.0249595195422599
-0.326640252298767 0.73111355966945 1.34106764067641 -0.558119085212684 1.99900049975012 0.24795903618373
0.0118271400287757 0.521987029735842 0.936897649695943 -0.0214444896431301 2.0039980009995 0.361011093340734
0.297174568421737 0.283695681557723 0.90173926790035 -0.00980811642208558 2.00899550224888 0.33214585381905
0.346811755736245 0.329006975591698 0.528819834231235 0.0518829151118821 2.01399300349825 0.294322621837685
0.243970435564441 0.200906319899494 0.44044782557476 0.0759662630160636 2.01899050474763 0.235149902329662
0.157153175082603 -0.439628149859456 0.679714176797095 -0.787281388112762 2.023988005997 0.0339551157718858
0.057126919198043 -0.961408051930235 0.635494591535345 -1.50562681932215 2.02898550724638 -0.240831471297372
-0.169357293637836 -0.600642778960804 0.17616969767968 -0.89291664997326 2.03398300849575 -0.316940302745325
-0.392182769875537 0.311861362214827 0.545884698685414 -0.92114947298886 2.03898050974513 -0.0779799319432831
-0.314245304789291 0.865532773892363 1.2761747717632 -0.643151557060127 2.0439780109945 0.279680835541507
0.101706092560142 0.953866920525158 1.28494250943781 -0.000258770599780078 2.04897551224388 0.546715978010756
0.556286738095993 1.14095016317151 1.48341583339104 0.289758426419039 2.05397301349325 0.73723031559488
0.821550699805285 1.38598941689977 1.76436891151893 0.356323592118387 2.05897051474263 0.893729233017382
0.952656843667156 1.03521471621754 1.35712462529113 0.348672420274854 2.063968015992 0.883412627484219
1.00562651051095 0.1065958894829 1.79266082886606 -0.538554645679316 2.06896551724138 0.600373823649698
0.846677748662893 -0.501926489478167 1.6802989729058 -1.36464954993791 2.07396301849075 0.217700338003463
0.428267437366432 -0.297871963703967 0.904239687847175 -0.937763326486124 2.07896051974013 0.0198119779168305
0.0157683460359854 0.243196646422832 0.727216921946101 -0.839706356278176 2.08395802098951 0.0760161479254105
-0.0871826666369331 0.612123002891033 0.846083971219271 -0.432700695131646 2.08895552223888 0.252023256750631
0.111719396031586 0.838957774882315 1.08933210788118 0.0257529545360532 2.09395302348826 0.430666803767465
0.390458182424303 0.877970966398837 1.18032389827026 0.0399212256574016 2.09895052473763 0.531754735815607
0.591659777748807 0.402292694531278 1.06663234798592 -0.099763496612265 2.10394802598701 0.434564454271006
0.629699738540714 -0.367870534626482 1.3774386723559 -1.1631496974083 2.10894552723638 0.121629952627372
0.415491989133796 -0.561091875527458 0.989559271518987 -1.36910032909166 2.11394302848576 -0.169931319766925
0.0188213924036147 0.078882922574816 0.357689437628576 -1.13101643560184 2.11894052973513 -0.182211460333674
-0.240889816590068 0.669112761310027 0.901463957239051 -0.979914937423021 2.12393803098451 0.0152767738699797
-0.131109709387286 0.528292730424105 0.789737494169086 -0.339331904629267 2.12893553223388 0.13936086710127
0.164359023445295 0.190954277553193 0.500615648931546 -0.389292683630969 2.13393303348326 0.112570192176345
0.29969918071938 0.337745811335288 0.629172355902874 -0.342900207138986 2.13893053473263 0.102053836689226
0.243250892668877 0.542656633474985 0.840826117684657 -0.398497651695826 2.14392803598201 0.148503223023313
0.212634870040214 0.0811209702094393 0.610975974049991 -0.412116457619063 2.14892553723138 0.0685391742798396
0.225689823520087 -0.650836677578222 0.89195660195006 -1.43335046811021 2.15392303848076 -0.189495807581508
0.0782942034033864 -0.689819091222997 0.460857766980709 -1.36539402411895 2.15892053973013 -0.385157174898823
-0.222524980116624 -0.115384059776989 0.222542125505123 -1.23739326598889 2.16391804097951 -0.338468322642143
-0.374368080137847 0.0920157489677519 0.286100906271716 -0.853082817089645 2.16891554222889 -0.204923056869024
-0.2382812918936 -0.317826932171927 0.141443934616664 -0.690036419388577 2.17391304347826 -0.208540014796775
-0.0620990693135404 -0.558965997348512 0.265412502594178 -0.995671754440923 2.17891054472764 -0.296881624495296
-0.0830932552255021 -0.225319044099916 -0.0411402260202049 -0.623118712140078 2.18390804597701 -0.279611713613954
-0.183365584771424 0.128913916672497 0.275103167800596 -0.625705892752292 2.18890554722639 -0.155140349870586
-0.142681776694853 0.113536494579942 0.272575713233383 -0.302780837329459 2.19390304847576 -0.0583886492428416
0.00272692600971003 0.132139170611142 0.297568569324881 -0.232200675737769 2.19890054972514 0.0046062064893389
0.0922918662753547 0.416788235933864 0.622768181751138 -0.183481763011622 2.20389805097451 0.112876654207177
0.137665066135559 0.429354864754297 0.624074731426228 -0.0573680540957284 2.20889555222389 0.193080873012489
0.219199647842485 -0.113653723028263 0.542885810039945 -0.26443717076762 2.21389305347326 0.100641327362131
0.237246549344185 -0.501323684015428 0.56567034194926 -0.779297909949043 2.21889055472264 -0.0825334950906559
0.0660176204777938 -0.148421771299996 0.163278583484538 -0.428139453594296 2.22388805597201 -0.114307954916525
-0.142244824564542 0.28738075095296 0.611139262030124 -0.57721968722579 2.22888555722139 0.0124288568679378
-0.129678403792316 -0.0871212920955874 0.345539783488638 -0.157280856029794 2.23388305847076 0.0271411527142681
0.031115387381923 -0.839994861534111 0.642898916093326 -1.1176332667412 2.23888055972014 -0.175901529885915
0.0138181845023426 -0.82088914913419 0.0775689206094268 -1.07282546764705 2.24387806096952 -0.332834080739702
-0.223929747781923 0.00320505627819273 0.423479378623468 -0.86237977855274 2.24887556221889 -0.203611151637259
-0.330861416289834 0.577289239975961 1.25312612925191 -0.805673633041914 2.25387306346827 0.0814265055990831
-0.0942609814304889 0.522784333162565 1.09913891979249 -0.319755234337497 2.25887056471764 0.272993248719884
0.253107758701818 0.520543426505752 1.02814687789313 -0.0109797831481271 2.26386806596702 0.36973738407979
0.426358614771352 0.761536634737652 1.32294889679683 0.0126558309907812 2.26886556721639 0.467722793340106
0.466009055730426 0.462574774537259 0.914105517252472 0.124655272391943 2.27386306846577 0.44642277730362
0.48339663469093 -0.503838280874714 1.10158369949982 -0.689776834567613 2.27886056971514 0.162623946981403
0.344193588598376 -0.891161826227939 0.647049515551529 -1.16313093899326 2.28385807096452 -0.154006786852737
-0.0365842588599585 0.0247157254048225 0.442991962514319 -0.843714587608269 2.28885557221389 -0.110129091742428
-0.322659552998266 0.997722630888129 1.81330488367461 -1.08202532133859 2.29385307346327 0.239525050925146
-0.134401629090771 0.562192195028496 1.07030566840567 -0.265031871832975 2.29885057471264 0.396868475991853
0.307970535328991 -0.637689552282782 1.47894663528898 -0.822472673122852 2.30384807596202 0.140921830259711
0.401273115594181 -0.813728938625602 0.611318568127627 -1.03280420392056 2.30884557721139 -0.147102090306278
0.0306557244526766 0.176763514919425 0.569908656692036 -0.822195602273868 2.31384307846077 -0.0810768950993694
-0.261437637550243 0.718306996816347 1.32421923476729 -0.818650072083079 2.31884057971015 0.159934439842297
-0.104437122684472 0.0648086375908367 0.730594198896161 -0.180408697602428 2.32383808095952 0.165863173946875
0.17443867281644 -0.629951175600543 0.819869434916427 -0.795144636074794 2.3288355822089 -0.0612366636020312
0.117750902710059 -0.331469102166774 -0.00896951299444196 -0.493961845252388 2.33383308345827 -0.174350563698397
-0.165212570982424 0.324550298296202 0.686736265970859 -0.789629644089556 2.33883058470765 -0.0579732722015702
-0.24841683208545 0.270644649229705 0.565860947126507 -0.50213968467532 2.34382808595702 0.0397617162242035
-0.0768768726098015 -0.353764497676892 0.510146252324129 -0.477076772982471 2.3488255872064 -0.0670337125621895
0.0144704785313186 -0.704500364012182 0.255297379970057 -0.9182688246171 2.35382308845577 -0.262574242284989
-0.14331182828791 -0.545849023629204 -0.127401345990798 -0.729049560316176 2.35882058970515 -0.356113143218055
-0.354633946154939 -0.193447935608063 -0.0469331968718906 -0.736148350206967 2.36381809095452 -0.297466421213316
-0.395612834589231 0.213652443931488 0.498000906447698 -0.834606536128534 2.3688155922039 -0.121612519141377
-0.248315090518944 0.560120078951963 0.94467954910013 -0.73680403936413 2.37381309345327 0.0998455669606415
-0.000901792764039788 0.408905407343937 0.649704033574517 -0.25040181789029 2.37881059470265 0.203025745141091
0.224338304923873 -0.364769265686893 0.770632177169969 -0.611750514465428 2.38380809595202 0.0421871503778374
0.241563254519239 -0.996612384643124 0.709628674931622 -1.50162362156702 2.3888055972014 -0.266890462928986
-0.0409218759427541 -0.684639871899597 -0.0588979035273041 -0.941554783811148 2.39380309845077 -0.396556916906851
-0.396489212956368 0.262069966335357 0.540122355177498 -1.22165057843971 2.39880059970015 -0.189694458473706
-0.446068406941201 0.831046186125254 1.32957815146311 -0.910558097696715 2.40379810094953 0.151066954504484
-0.113275670906342 0.617065480902326 0.940720754754697 -0.232902313126646 2.4087956021989 0.325545351843469
0.269687495893216 0.0565765902719927 0.870237895354659 -0.0302722845673873 2.41379310344828 0.244984690465237
0.359569982926785 -0.420644943823097 0.70711394583496 -0.714101153368865 2.41879060469765 0.0110681582584191
0.132142406606014 -0.765345817612593 0.44509905106439 -1.15671452461937 2.42378810594703 -0.259516784607979
-0.223010650503954 -0.927984279059299 0.0469024032987869 -1.29625175827974 2.4287856071964 -0.477746742009592
-0.540709593775624 -0.755909949704469 -0.196386083722711 -0.945538301285298 2.43378310844578 -0.557407047568443
-0.723394757850122 -0.324932482489222 -0.143336337453656 -1.06441628261975 2.43878060969515 -0.469761772853948
-0.706970110268381 0.0674037923632909 0.333254838295213 -1.02484146951117 2.44377811094453 -0.287625764394001
-0.512327279346763 0.252898052241184 0.553694931981124 -0.835067722286561 2.4487756121939 -0.119017305383514
-0.265884091444295 0.239629485283039 0.468917992669296 -0.526944507904723 2.45377311344328 -0.0334686907184516
-0.100951476374524 0.029471394805385 0.221548190524496 -0.402224774856171 2.45877061469265 -0.0627484315327559
-0.0772794154244298 -0.308452662244806 0.18277137212197 -0.488032867919154 2.46376811594203 -0.197887447265884
-0.194721764981749 -0.547282876235927 -0.0531523379817022 -0.822261318400136 2.4687656171914 -0.365477060989193
-0.402567150215124 -0.577242761622805 -0.234760341941469 -0.820583455728658 2.47376311844078 -0.480722418633567
-0.595016658005461 -0.57821912895441 -0.24876007603352 -0.807530994488655 2.47876061969016 -0.537727963852817
-0.687535637773783 -0.671649623990985 -0.278023963842779 -0.940290915612787 2.48375812093953 -0.580949585990744
-0.700778572819081 -0.679190158560423 -0.298563267684558 -0.986666402302848 2.48875562218891 -0.602762920274067
-0.697478862350261 -0.489844192535342 -0.290958076509975 -0.939054953087295 2.49375312343828 -0.561017219573943
-0.669579019197746 -0.324587846993383 -0.193979990961201 -0.938000944699042 2.49875062468766 -0.480156249202342
-0.580747698896099 -0.339916959468156 -0.216825940404818 -0.758816883902584 2.50374812593703 -0.427179676546186
-0.473686507594371 -0.344514536417528 -0.179471970993982 -0.70205014483835 2.50874562718641 -0.401176211222825
-0.418849917392405 -0.213456926447097 -0.12381195276469 -0.635161970451975 2.51374312843578 -0.356063586102968
-0.398285368514506 -0.150995520867943 -0.0788492139101167 -0.571610435831328 2.51874062968516 -0.306905562631279
-0.357298552235411 -0.22855963807417 -0.112170103507711 -0.54590031815162 2.52373813093453 -0.292394387487241
-0.316596623550092 -0.186863439256157 -0.125406067114235 -0.47870841364576 2.52873563218391 -0.274643331618146
-0.309757326226995 -0.0523085644537519 -0.0118708959591624 -0.482909813654289 2.53373313343328 -0.223779587964062
-0.289377908776535 -0.292421857084567 -0.0149228228335848 -0.508030064162834 2.53873063468266 -0.242648744978129
-0.242567300516543 -0.864170593383669 0.250943496468594 -1.26712267084155 2.54372813593203 -0.406010485018165
-0.288971255771008 -0.864947182543037 -0.133655904568968 -1.21902989528287 2.54872563718141 -0.521436077260046
-0.458860868822564 0.128862196891997 0.305236344444344 -1.10038121626943 2.55372313843078 -0.314675782037546
-0.49024269250283 1.08283649309288 1.64202381355529 -1.18447010173589 2.55872063968016 0.126924212295465
-0.137351382746049 0.821206756364575 1.10962876621734 -0.262554535126497 2.56371814092954 0.377366213378542
0.375106640807653 -0.215849373862824 1.41024172078736 -0.509560056073811 2.56871564217891 0.228101877424756
0.541464977735279 -0.598926418912734 0.958950244080908 -1.04470313800892 2.57371314342829 -0.0346212244143741
0.248924806338112 0.057421771794146 0.233591191265554 -0.507305991057075 2.57871064467766 -0.0402358707165289
-0.0603359433990907 0.783837669233223 1.06979561264802 -0.57715061018733 2.58370814592704 0.202482730617344
0.00965107602504567 0.803043674751958 1.04056265782755 -0.0711458322926021 2.58870564717641 0.411482583261358
0.337918226058227 0.329622477626151 0.928992817412527 0.164252137541059 2.59370314842579 0.414825844969836
0.546834686679889 -0.143550048079843 1.066379460713 -0.414858190511072 2.59870064967516 0.257402262904743
0.478150963243847 -0.390274672117627 0.763207771692024 -0.728573720003315 2.60369815092454 0.0712632206574095
0.254016450510163 -0.231224908642787 0.373995766742448 -0.436742328032366 2.60869565217391 0.00238028536336132
0.0711089687258895 0.375047580182471 0.555421092065987 -0.306318172634356 2.61369315342329 0.150683466265087
0.0902026592340857 0.950939749460798 1.37565075047904 -0.253424058523509 2.61869065467266 0.441256730691048
0.362947635266961 0.955505953564851 1.29799933536809 0.208449833314357 2.62368815592204 0.654349971997491
0.729957589463401 0.626721420786619 1.32399984707987 0.363085874627734 2.62868565717141 0.691151451710358
0.930926939498883 0.652455347117958 1.14659850873114 0.426971465274921 2.63368315842079 0.693733156066658
0.915315448623888 1.07528426190054 1.34503118366637 0.405861116465908 2.63868065967017 0.806824755329641
0.895291963928369 1.30986534437543 1.63845951904382 0.50903072065244 2.64367816091954 0.968218259013195
1.01843494182547 1.18111818255167 1.47741471108267 0.662933943195348 2.64867566216892 1.05351011344774
1.17614724814189 1.08896667882525 1.41138388988621 0.697475601851243 2.65367316341829 1.07533968310345
1.22778045343161 1.1345574858347 1.46604578894329 0.690611786272324 2.65867066466767 1.09241844148713
1.20777312463427 0.953174470663923 1.50540407255207 0.597999001273178 2.66366816591704 1.05633541486372
1.18229354288702 0.518098327700196 1.70376102508063 0.231186822535447 2.66866566716642 0.911448818487613
1.0939737544344 0.30488593801892 1.58639198564806 0.0778488330236369 2.67366316841579 0.744859862298655
0.905072241578681 0.509070057408594 1.24489487051928 0.291161683218832 2.67866066966517 0.686566896675038
0.739007014739856 0.800954786075783 1.26295457693342 0.259465694408058 2.68365817091454 0.738534965173571
0.726375683589046 0.949864696277003 1.3641954599251 0.376693812733157 2.68865567216392 0.81723761010251
0.828048796998901 1.02928980431282 1.48687643262065 0.46225547746986 2.69365317341329 0.873526116137071
0.923991655531752 0.984159707909005 1.49641047128353 0.406104805588311 2.69865067466267 0.870899757593598
0.954650418674396 0.685121331000608 1.35960955326192 0.319677900228198 2.70364817591204 0.759496028051047
0.88908164762954 0.394806307472385 1.35432377405016 0.153620171484415 2.70864567716142 0.57679323799577
0.703223818819792 0.457101248409483 1.03111224797202 0.116213685629466 2.71364317841079 0.451089868114275
0.477227538690288 0.576006187867645 1.13137431840521 -0.0608479702263919 2.71864067966017 0.400729292858777
0.351964858891582 0.192692993698003 0.818931754895822 -0.0418643764323227 2.72363818090955 0.272016085455153
0.304171468326652 -0.473882461469982 0.970021041123772 -0.990785766158639 2.72863568215892 -0.00443856007689225
0.148060257283225 -0.636746419013687 0.591987211792027 -1.14870674029454 2.7336331834083 -0.25214441058974
-0.146386111516739 -0.204965575547113 0.288298473371817 -1.05864209842676 2.73863068465767 -0.293938261201469
-0.345918476922366 0.0619769820968069 0.433011060961286 -0.926062148608609 2.74362818590705 -0.218111057247518
-0.294281053768414 -0.24033310366737 0.158212993340487 -0.643361669856957 2.74862568715642 -0.233889704550516
-0.159275192733654 -0.66500086040153 0.262669387112168 -1.11875474025398 2.7536231884058 -0.376592173221028
-0.182589845552384 -0.758984405876966 0.116806470052684 -1.2128744882411 2.75862068965517 -0.516086522742575
-0.353501966868878 -0.599662780662124 -0.126363910913692 -1.0683025049528 2.76361819090455 -0.559229643615263
-0.488491563740551 -0.360825124037846 0.0177161139651906 -1.09901998381651 2.76861569215392 -0.50132588409483
-0.488657441929698 -0.0985535662656443 0.288220261225032 -0.970787200206079 2.7736131934033 -0.3738002213559
-0.378565107461752 -0.0468734286130058 0.375177100418691 -0.729642563231744 2.77861069465267 -0.265234117238979
-0.227904692600093 -0.392227330083024 0.134100194562417 -0.73868101292327 2.78360819590205 -0.287809043105165
-0.151667635315112 -0.751842419153207 0.307299921058895 -1.14273679134039 2.78860569715142 -0.414048030549411
-0.244448469619643 -0.624289248227022 0.0121152331729251 -0.893865496857689 2.7936031984008 -0.471312876350036
-0.419467881197269 -0.260794725781328 0.136732936337756 -1.02859264031814 2.79860069965018 -0.392710413957629
-0.471893067320602 -0.26791132589187 0.118777935514633 -0.724042066344173 2.80359820089955 -0.315235839400326
-0.373080798872222 -0.537793797215705 0.0173226725461499 -0.696002518331831 2.80859570214893 -0.33493638691144
-0.308198826777394 -0.5371246053191 -0.039213651857124 -0.671868239187062 2.8135932033983 -0.366368766651831
-0.364021123861965 -0.420775950933337 -0.0599905087520263 -0.662256396288823 2.81859070464768 -0.361947685350249
-0.425848095980362 -0.711156379486552 -0.0384953176803204 -0.889557804168144 2.82358820589705 -0.431711400325844
-0.454961641569033 -1.08034845146918 0.00250121696911965 -1.35136578106657 2.82858570714643 -0.586733427120907
-0.56875983667293 -0.775843358710926 -0.337829116449226 -0.970472225885907 2.8335832083958 -0.622304863716012
-0.735345465481744 -0.133186697312733 0.181702413179803 -1.33461251150301 2.83858070964518 -0.46045005704436
-0.724002538240823 -0.195880319748148 0.0620205760798009 -0.764370030824775 2.84357821089455 -0.345830412226341
-0.519517690249666 -0.852267443884045 0.190181585773128 -1.06606813608684 2.84857571214393 -0.458634545012409
-0.434785325300931 -0.953347972565276 -0.16103535879046 -1.19250583070871 2.8535732133933 -0.599786575845185
-0.608047918340013 -0.376418220846311 -0.0873035685271331 -1.11992422363517 2.85857071464268 -0.543408240162679
-0.752600723060786 -0.215419873257373 0.0963182109884378 -0.984120123142483 2.86356821589205 -0.42696281964571
-0.651737990433676 -0.656693319289711 0.0127584177650975 -0.912898041336068 2.86856571714143 -0.451389459799803
-0.51634171870906 -0.570522948473164 -0.14320110517619 -0.89156767637252 2.8735632183908 -0.463225904821997
-0.543319225439118 0.267207484678042 0.793245160764686 -1.25024753225958 2.87856071964018 -0.246692890979168
-0.518641355929307 0.521275193676062 1.08598359526416 -1.04549054680774 2.88355822088956 -0.0020947262000048
-0.254449021022025 -0.34751048815209 0.802947902987006 -0.656900758307249 2.88855572213893 -0.0677767869200377
-0.0466853254897854 -1.02509114732845 0.581285197072175 -1.32909991850235 2.89355322338831 -0.33729427829142
-0.22391744630652 -0.6504933889976 -0.0131480509705713 -1.03791553071124 2.89855072463768 -0.439359832892341
-0.556259184498715 -0.238814506363846 0.069192638896071 -0.94600478119854 2.90354822588706 -0.357505045608823
-0.62286272985139 -0.566096210559427 0.0133270678690128 -1.01232375576483 2.90854572713643 -0.348993171065676
-0.48505147003794 -0.601129844292686 0.0389182190299637 -1.07369223855976 2.91354322838581 -0.360880498501309
-0.443606198816785 0.367094202915461 0.959910086570758 -1.22333776369253 2.91854072963518 -0.123241081053975
-0.397889761440532 0.926450292865021 1.68632684561365 -1.12633752249882 2.92353823088456 0.206520187061646
-0.0931980968332615 -0.135818003996085 1.26275548598452 -0.52436761602131 2.92853573213393 0.144118439835549
0.197077962906422 -1.32944763681681 1.25718006194348 -1.75487760812802 2.93353323338331 -0.279656968062852
-0.018817559388185 -0.620053381605789 0.0247924637724291 -1.06242983429367 2.93853073463268 -0.424116632368412
-0.524253127460871 1.12403745221409 1.97699977947085 -1.72395888339799 2.94352823588206 -0.00894359769626206
-0.556274863763309 1.38936378249682 2.21560090517565 -1.18049976926679 2.94852573713143 0.418181205476085
0.0154334277197483 -0.0295231561877576 1.71457079582695 -0.372714667513466 2.95352323838081 0.311367078414111
0.425407286682479 -0.948115799600066 1.33230668721424 -1.37685134682516 2.95852073963019 -0.0982966183461843
0.155456816247592 -0.389194662821034 0.112968265574814 -0.818433885974179 2.96351824087956 -0.266501082930451
-0.351539977496027 0.291561675149964 0.565526519281768 -0.946546425128142 2.96851574212894 -0.147617817485183
-0.465044785114281 0.073040851555696 0.210607229381973 -0.644163016177561 2.97351324337831 -0.0733969194494447
-0.250582649584778 -0.282071759203688 0.355620353638294 -0.7643743897764 2.97851074462769 -0.126674145654889
-0.137170702958092 -0.0416904507975218 0.0713571609666241 -0.569131291522208 2.98350824587706 -0.124334194991083
-0.179278601454462 0.222929514212455 0.404273728546612 -0.682390541279073 2.98850574712644 -0.0483688874959728
-0.152790349217189 0.00830703455181063 0.245502475458299 -0.472369946232405 2.99350324837581 -0.0455704893945237
-0.063087404444846 -0.0878280029618522 0.223874977572292 -0.548389533762735 2.99850074962519 -0.0832989303353697
-0.0685558528725858 0.380993086422875 0.585137648744919 -0.64180925606427 3.00349825087456 0.00516204397750854
-0.0981660948338741 0.704037958715189 1.01315058220133 -0.668424896712647 3.00849575212394 0.16348943752589
0.0183692670306455 0.193558259229966 0.582854550947648 -0.290174961321048 3.01349325337331 0.13939847983587
0.162667934490469 -0.595180627764631 0.848868800927158 -0.954747928426062 3.01849075462269 -0.11347630558398
0.0594330277734114 -0.696061164565047 0.176101468474125 -1.07802155844371 3.02348825587206 -0.334380299293741
-0.258407466424461 -0.0972239280548792 0.017817875775793 -0.79833254954152 3.02848575712144 -0.303006205756445
-0.444467202962412 0.447389761662475 0.743389123252175 -1.04434185739533 3.03348325837081 -0.08924357293291
-0.299531992161021 0.470278917095724 0.719117982958804 -0.718058373279293 3.03848075962019 0.0851838686192845
0.00667952672063077 0.104888584095247 0.60979030371944 -0.344970936344954 3.04347826086957 0.0895248661743457
0.186749326527718 -0.263280424234263 0.624331304126757 -0.658599952013113 3.04847576211894 -0.0363310659319301
0.13291889094912 -0.27815031670756 0.231689641552421 -0.685191386625968 3.05347326336832 -0.140075672755776
-0.0407970939680409 0.134401458341617 0.202426554717407 -0.505510176786302 3.05847076461769 -0.087851735606921
-0.128347256450923 0.590819476852822 0.854226599369708 -0.684418156684774 3.06346826586707 0.0969334314800176
-0.00957448601170707 0.633084798607118 0.854243206852544 -0.405283668250788 3.06846576711644 0.249323853946942
0.22640228012181 0.310551057972657 0.658994250040923 -0.0791622074385554 3.07346326836582 0.253839324728455
0.366374980650492 0.00955262747513234 0.695525151509744 -0.251462332198307 3.07846076961519 0.150510028967175
0.311148169451708 -0.166505223779713 0.465487830361771 -0.415238341169386 3.08345827086457 0.0227455875615315
0.15150018229436 -0.326019228188844 0.261893125202131 -0.582218047484235 3.08845577211394 -0.0960929772422052
0.0034691036364789 -0.285248815329159 0.144553430290158 -0.568858131165783 3.09345327336332 -0.148417650106675
-0.0885048018057466 0.172948781668826 0.248132678998023 -0.474222955991451 3.09845077461269 -0.0417323082393636
-0.0640113941036704 0.662179763110638 0.935594805890127 -0.572403724391131 3.10344827586207 0.18466258746478
0.141316118827434 0.594208573575005 0.754128188746271 -0.126259132939597 3.10844577711144 0.330137774498465
0.42304266938839 0.163098166268089 0.895865757211225 0.0101679937978295 3.11344327836082 0.293584511165973
0.545128073596467 0.10830605836899 0.666966602919402 -0.0445174561756542 3.1184407796102 0.224641603229771
0.454521944107223 0.514730678462462 0.643856548684308 0.00358920975271027 3.12343828085957 0.285134540062414
0.371876792219436 0.742213832649907 0.928406362145021 0.0743337658589791 3.12843578210895 0.411115306750522
0.459366635708576 0.589220840902451 0.751537159695909 0.230456263805523 3.13343328335832 0.467126180089019
0.600868164330092 0.527659126656346 0.713786474052237 0.237643204957896 3.1384307846077 0.476062354184118
0.643324505113315 0.613569049360827 0.838765137617604 0.218814138683082 3.14342828585707 0.495703939155341
0.630662924521739 0.266881639910047 0.898744344336119 0.00405959951711957 3.14842578710645 0.420878523481277
0.617666262150677 -0.465887128413748 1.18642838873479 -1.04677557663842 3.15342328835582 0.171524732950817
0.487081820569691 -0.550450489631565 0.809191131266946 -1.08061507560612 3.1584207896052 -0.0298503901667923
0.210307734352185 0.434951786257014 0.636005291252419 -0.831674048042413 3.16341829085457 0.115408312701982
0.0864541408400845 1.32057363079446 1.719980377638 -0.575516608658774 3.16841579210395 0.49917792699501
0.380205996579221 0.930286372740165 1.29122908913143 0.179256774915821 3.17341329335332 0.674567752533392
0.835362472889533 -0.0898595333857541 1.6274005724964 -0.576372150181846 3.1784107946027 0.47334609811695
0.929570905580869 -0.191528034825387 1.27041961461019 -0.691990121227019 3.18340829585207 0.247925825994598
0.604809678502936 0.734038254528024 1.16128050200496 -0.644420683924106 3.18840579710145 0.341970367733868
0.360765091621805 1.22842244551116 1.7128773531732 -0.307515503138233 3.19340329835082 0.587067818602088
0.522610429981451 0.514509369086675 1.10937919545273 0.100981768758043 3.1984007996002 0.581109162319884
0.780474411850922 -0.389074637217895 1.62039877987108 -1.06428984896763 3.20339830084958 0.295970147770894
0.685514344055625 -0.314483774565497 1.117234137425 -0.865869124244246 3.20839580209895 0.0874371952959167
0.320268845961444 0.314314405525373 0.891343689805974 -0.830420300430255 3.21339330334833 0.137718280235451
0.134990403221827 0.298505817298143 0.894674130403701 -0.336369927451188 3.2183908045977 0.216269511452212
0.25738023557711 -0.383969124482825 1.04984811303869 -0.884613834838022 3.22338830584708 0.0972525782130708
0.355822291698167 -0.585334866304749 0.981012775896851 -1.11640345585494 3.22838580709645 -0.0613848532527853
0.216779122778981 0.159681037527818 0.738711858663068 -0.767029722875674 3.23338330834583 0.0294591806815978
0.089536384572706 0.936303172342015 1.52330651563783 -0.640812634741055 3.2383808095952 0.335249011990829
0.273006364863865 0.929014105305938 1.61547721337586 0.0246952161106738 3.24337831084458 0.562100371306822
0.634831813556768 0.563680817292732 1.36325354483793 0.0202860231874754 3.24837581209395 0.589636008022991
0.815650538698237 0.508993023436426 1.37675313333074 0.0580114995917471 3.25337331334333 0.549921728648497
0.73801252215794 0.436505937784209 1.35377536985843 0.0760155501242926 3.2583708145927 0.489799019680227
0.595203343446141 -0.214463625738801 1.56830246271959 -0.665290553709769 3.26336831584208 0.280623088940069
0.435392958091266 -0.884525772362511 1.57240124514874 -1.53825362354363 3.26836581709145 -0.0448099302725146
0.1346786412248 -0.589304595800994 0.80391143177494 -0.943434463782112 3.27336331834083 -0.185433988789407
-0.208245421285118 0.330388586797859 1.06387316681944 -1.18334738348506 3.27836081959021 0.00137185053273649
-0.257796298193962 0.547093806823237 1.27835236083208 -0.573709288620978 3.28335832083958 0.228277413196019
0.0359289382428427 -0.14414418061228 0.890578493949298 -0.227207669068409 3.28835582208896 0.18562122383169
0.26321215175192 -0.495723659231737 1.02397403635151 -0.713292049257282 3.29335332333833 0.00301608626146923
0.128633687272592 0.0857417985989595 0.809265889560773 -0.559940411617204 3.29835082458771 -0.00216652086545284
-0.120363693650073 0.541253145606792 1.24585767577244 -0.727098541800546 3.30334832583708 0.128654166782993
-0.131501691557735 -0.0607159158840601 0.688790987242211 -0.326568857941684 3.30834582708646 0.0633737780646984
-0.0342941148737195 -1.03329067024449 1.04575504465957 -1.43737122724691 3.31334332833583 -0.278376807059913
-0.209557985980088 -1.27578556837555 0.563440545751795 -1.68036111424016 3.31834082958521 -0.61315892986468
-0.655551946727267 -0.901058316054783 -0.155404461085565 -1.33770664681244 3.32333833083458 -0.726378025167416
-0.993596632435559 -0.638107760638049 -0.188607266090124 -1.45626427528425 3.32833583208396 -0.688505033875733
-1.02310888420104 -0.520725851476496 -0.162777643210236 -1.2348156304659 3.33333333333333 -0.609361993049997
-0.891109074784031 -0.283184703885111 0.0413154275702798 -1.11794080693009 3.33833083458271 -0.498844727886761
-0.752054945289909 -0.298625398779877 -0.0141688895240885 -0.883208334608295 3.34332833583208 -0.439297499049356
-0.633055939337663 -0.923664133026381 -0.0404558092372649 -1.15537547249026 3.34832583708146 -0.581657944615051
-0.6310681495431 -1.48260132238065 -0.0553054384888273 -1.8545282230975 3.35332333833083 -0.853059513281083
-0.862871740731719 -1.11723853032451 -0.481687678988216 -1.39751014324735 3.35832083958021 -0.945738783824995
-1.16199528042153 -0.248862265436912 0.229845278610729 -1.94034309416033 3.36331834082959 -0.738978909216983
-1.17681575159813 -0.0344128514216908 0.504074975126139 -1.50439588070783 3.36831584207896 -0.495975579248049
-0.870779034633597 -0.652509980077792 0.142762138048021 -0.974966375019646 3.37331334332834 -0.497951506993422
-0.620872822976088 -1.22585406886144 0.0713020033871936 -1.55788189401039 3.37831084457771 -0.692965538269096
-0.707775002069062 -1.23415274291106 -0.365641757366627 -1.61293792059588 3.38330834582709 -0.848789484251758
-0.980044908124999 -0.961387939110736 -0.321420086225961 -1.35425247502549 3.38830584707646 -0.86032176452403
-1.13624049767942 -0.689927282676867 -0.242923488201667 -1.44087176648701 3.39330334832584 -0.762017598608827
-1.0869470458951 -0.42332115877513 0.0626722767121704 -1.38795871844534 3.39830084957521 -0.60653086739236
-0.918066916697805 -0.303169103498574 0.201689674203634 -1.16986837495351 3.40329835082459 -0.468014229827718
-0.723433363465573 -0.446337659161956 0.151925791731314 -0.971420936916477 3.40829585207396 -0.424375922374459
-0.594848579283814 -0.530271334645995 0.119246100686213 -0.990916411887989 3.41329335332334 -0.438565292715798
-0.590972765514979 -0.30880495453298 0.108080222148563 -0.925229847755688 3.41829085457271 -0.401974927288901
-0.633008694567271 -0.211451877719352 0.223636004250912 -0.941848465358717 3.42328835582209 -0.344880210453521
-0.603240069494457 -0.592547313834924 0.26165219350058 -1.14379091436602 3.42828585707146 -0.402258234297499
-0.562646881892986 -0.855691972682074 0.148608634227975 -1.47566343736067 3.43328335832084 -0.522588954660873
-0.644351410091768 -0.370331273002624 0.076960061010055 -1.18710367773944 3.43828085957022 -0.478334565025563
-0.742037300629567 0.217434304961808 0.851963234924319 -1.49143447895827 3.44327836081959 -0.265078753976918
-0.617689478347993 -0.135504855723066 0.49338519991265 -0.956095665111395 3.44827586206897 -0.190196092143342
-0.350171479314232 -1.02828984331172 0.905470387218628 -1.83343581745035 3.45327336331834 -0.394732553132155
-0.304203475632813 -1.08897514465057 0.172865687502895 -1.99398263681053 3.45827086456772 -0.577926676460674
-0.542558058041029 -0.129631812790164 0.335352737407779 -1.49450853606303 3.46326836581709 -0.42350379101707
-0.650950422704919 0.686759320192946 1.47673934317748 -1.71386560920764 3.46826586706647 -0.0363949818977146
-0.331330873320295 0.857070340290604 1.58823589597304 -1.17593902696852 3.47326336831584 0.306268140328535
0.191487927307319 1.11364807835744 1.81462137148687 -0.745907210643074 3.47826086956522 0.587059008955313
0.582690518565452 1.70383576127505 2.52132093992169 -0.581265123678911 3.48325837081459 0.90686720215526
0.856777018767997 1.71296329492868 2.38363723784806 0.000133490056117402 3.48825587206397 1.11679049347439
1.12228638168088 0.750134151481185 2.2572198724376 0.0688293281128142 3.49325337331334 0.981833470060101
1.19858463256375 -0.104065134160729 2.10822561314888 -0.709066587522423 3.49825087456272 0.622324140441754
0.893003454911183 0.0937440264823853 1.21008029798983 -0.577908692462107 3.50324837581209 0.421104446403673
0.451560540245479 0.730243623576784 1.29845308096486 -0.240609207560222 3.50824587706147 0.501151181335544
0.313194010035157 0.782627734200601 1.25630347216192 -0.171748820981152 3.51324337831084 0.62149685562092
0.512205039605879 0.472442431770436 1.27174208763667 -0.248930972067913 3.51824087956022 0.619946347116967
0.702412717136812 0.704451657135371 1.12559473383453 -0.0174049116716191 3.5232383808096 0.644248286539002
0.727411151567691 1.43247249579642 1.8966132845118 -0.244524906638022 3.52823588205897 0.832935305280071
0.79020740136055 1.65966041777361 2.12695221667479 0.002423540069033 3.53323338330835 1.01509366183475
1.00877655969116 0.928910764484154 1.86352226382313 0.180353864837309 3.53823088455772 0.913638151192162
1.13862866744326 0.0132037930293033 2.00936504868098 -0.537193269314292 3.5432283858071 0.542655316570054
0.908637129630534 -0.0361103412334284 1.00941891566496 -0.555930099130611 3.54822588705647 0.240089060938606
0.451761410198522 0.824456348239061 1.03128032023211 -0.566766815622108 3.55322338830585 0.284268657692093
0.207685424288347 1.49905089279657 1.8751043497566 -0.708821759959528 3.55822088955522 0.547188072686229
0.407442122748574 1.00587778668284 1.25821332831039 0.0110400080116357 3.5632183908046 0.617531390501157
0.76757352515879 -0.178383384850339 1.77164114509547 -0.970647802673955 3.56821589205397 0.314867883116899
0.797324537788844 -0.512086870611372 1.05083402814695 -1.41161932337538 3.57321339330335 -0.0262997409228285
0.419712785841271 0.55554661598215 0.710369022840302 -1.10966053258317 3.57821089455272 0.0382749670734146
0.12822755483936 1.62299160371068 2.03013695556327 -0.958527547563812 3.5832083958021 0.43595482059157
0.362074030743833 1.22104733134398 1.5273605274272 -0.00981706506108182 3.58820589705147 0.642215513461403
0.870215384653666 -0.0290967159058139 1.81874433744608 -0.91840269429122 3.59320339830085 0.4108364633297
1.01357096671762 -0.395998490736555 1.37361927306979 -1.402540536945 3.59820089955023 0.0929047590138966
0.648981976730658 0.295370752735594 0.661778190336633 -1.00131241885846 3.6031984007996 0.0639523114783362
0.293471073764396 0.608228788837035 0.984448728317803 -0.826902366564769 3.60819590204898 0.188350979747284
0.325786918911149 0.0228659530239264 0.792267257999046 -0.657187814484557 3.61319340329835 0.150110908000178
0.490064486272505 -0.316534600717538 0.885843720201294 -1.09909895059984 3.61819090454773 0.0134739356111736
0.433789798111011 0.222259634370799 0.615844857046806 -0.752041681618337 3.6231884057971 0.051504957567124
0.296226379578233 0.662460793536837 1.12869250509512 -0.665362096753239 3.62818590704648 0.220733727044648
0.374204010517645 0.311385998266301 0.79971899443056 -0.356285414967742 3.63318340829585 0.257867256441324
0.552980827449953 0.0616683274444174 0.901443028647286 -0.473790368756095 3.63818090954523 0.189389818920771
0.54362175436355 0.635501950951596 1.20039125889026 -0.555015289104519 3.6431784107946 0.270474989628881
0.439198813697835 1.01694911618611 1.64919292369631 -0.449184229698897 3.64817591204398 0.439099657050203
0.513319179685883 0.135207590926733 1.16986232204103 -0.405637608903639 3.65317341329335 0.324490173850575
0.61951380554607 -1.05005336437156 1.62993504289226 -2.08193594685764 3.65817091454273 -0.108603822289843
0.360867301791103 -0.883912479017238 0.78853492753862 -1.66430607044558 3.6631684157921 -0.392035180471552
-0.169083147875611 0.297978291434078 0.831116898068384 -1.87655487371472 3.66816591704148 -0.233308074957347
-0.391682464317547 0.631570641590154 1.19419012012485 -1.0673491338878 3.67316341829085 0.0299915229651391
-0.106069724467645 -0.424313270888459 0.664271258440075 -0.88448978795896 3.67816091954023 -0.0683828403390051
0.170498273188258 -1.44113592651788 1.08759596808769 -2.30317481781816 3.68315842078961 -0.467606822717008
-0.0462809755652887 -1.31512989974433 0.377054087883522 -1.97147967924798 3.68815592203898 -0.741636140532287
-0.540543761542785 -0.63514495447859 -0.0822094252922305 -1.79586257016105 3.69315342328836 -0.709261306060393
-0.778908970398778 -0.338811811723796 0.12434642686279 -1.40937683205182 3.69815092453773 -0.549090195612394
-0.635753362048181 -0.333145839634617 0.150306542934966 -0.9078179614391 3.70314842578711 -0.419179599462316
-0.393507758416846 -0.156735456633185 0.351563085962781 -0.783232492675536 3.70814592703648 -0.296223455375128
-0.239401753743049 -0.0327658806416155 0.517889247619216 -0.720011543735691 3.71314342828586 -0.187402335625152
-0.133173808959175 -0.385209219301479 0.335192064194371 -0.717374000015788 3.71814092953523 -0.208092201293871
-0.0818469543317162 -0.860711591000808 0.591516846428172 -1.15295407131943 3.72313843078461 -0.355963333125405
-0.188459369111954 -0.702633640304052 0.245784876253878 -0.902355299950742 3.72813593203398 -0.413600552405804
-0.387830107519562 0.0518069598625792 0.625072874579566 -1.25691328056946 3.73313343328336 -0.220889234867914
-0.412909388849599 0.453796292234193 1.05581283192458 -0.937845047061922 3.73813093453273 0.0605720219901859
-0.154312645729234 -0.128605675824293 0.569655020663379 -0.321964156676123 3.74312843578211 0.106720990671602
0.114957157087236 -1.11490697653109 1.19584621080719 -1.4501184488212 3.74812593703148 -0.159532593073039
0.0391384106489705 -1.37651411097776 0.91870679506625 -1.73264706839409 3.75312343828086 -0.444253624133053
-0.354983187664335 -0.633194262169838 0.284535513663547 -1.19220439590596 3.75812093953024 -0.424590361930604
-0.650351652652524 0.215589554373867 0.873887411805012 -1.45451132293779 3.76311844077961 -0.132717567836594
-0.530940089001433 0.269654010022238 0.903995329832195 -0.601557202563632 3.76811594202899 0.108553326640036
-0.157680371787306 -0.255062165162098 0.789392300549143 -0.355902506159517 3.77311344327836 0.101729252506086
0.0507478703910864 -0.493373088337362 0.77231362681862 -0.617141171417055 3.77811094452774 -0.024260193336601
-0.065048038808168 -0.253895810219426 0.432084710536947 -0.391787737957326 3.78310844577711 -0.0752661723932964
-0.278488776521043 -0.212264751671044 0.427717322794471 -0.490219874799539 3.78810594702649 -0.0914113767101196
-0.367820162379919 -0.726155699307506 0.53480385534179 -0.908319868868348 3.79310344827586 -0.232654679493057
-0.417375764106986 -1.15947885700564 0.491155197475978 -1.45034692195546 3.79810094952524 -0.455735839135319
-0.596784287916859 -0.777632317671774 -0.115752990808754 -0.972709964941523 3.80309845077461 -0.507661093861226
-0.802887176454306 0.170124418740079 0.929134345331759 -1.49620451416494 3.80809595202399 -0.260892776157532
-0.748199943961575 0.757596850063112 1.7052721009036 -1.2065990407978 3.81309345327336 0.0966894435425759
-0.374985826743794 0.508660173821758 1.19934800816586 -0.313802214394686 3.81809095452274 0.265948560369183
0.0147665346695256 -0.211889348515548 1.08128092280269 -0.393204764530242 3.82308845577211 0.139008050246874
0.0860105815225578 -0.772478115388246 0.741753856250221 -0.977221771115483 3.82808595702149 -0.146023678853073
-0.192947179808987 -0.868226915618139 0.319629274099387 -1.10152277975478 3.83308345827086 -0.37573773386734
-0.574921809048009 -0.621805958191471 0.0528363557804097 -0.87052509741332 3.83808095952024 -0.437874469354208
-0.797430997350527 -0.38069409513383 0.0772562828945541 -1.01638535199471 3.84307846076962 -0.376917317429561
-0.782504192219885 -0.400256039882501 0.0548787953887459 -0.836530194670271 3.84807596201899 -0.319392424440156
-0.645736974214897 -0.594411580210894 0.181705964801925 -0.927318670554038 3.85307346326837 -0.336618365817353
-0.556449451889328 -0.663579751265575 0.124287052719846 -1.03548177305213 3.85807096451774 -0.382570646738216
-0.573360836446654 -0.49117675486639 -0.0111648679006106 -0.874302628745634 3.86306846576712 -0.374453377166671
-0.61269570680664 -0.229407331074198 0.261991574847528 -0.854038950484246 3.86806596701649 -0.29270749273075
-0.574936423217985 0.0103624764119122 0.57345378972998 -0.817803771017537 3.87306346826587 -0.166512595209551
-0.453219574529977 0.257688673320386 0.871477733382543 -0.728298137178686 3.87806096951524 -0.0166998746492591
-0.295231165476949 0.426782952467551 1.03564266218223 -0.564901085203811 3.88305847076462 0.12273154298225
-0.13493747588733 0.318955225807608 0.790285762552586 -0.37404350016848 3.88805597201399 0.178109501509482
-0.0178871343128797 0.00610198867260178 0.80114384417075 -0.400450360755652 3.89305347326337 0.116919475019274
-0.0151219758939007 -0.138889897681692 0.550126929362773 -0.591548748024409 3.89805097451274 0.0237558355061595
-0.125994139163443 0.0392214308616066 0.507895175398732 -0.454199488522448 3.90304847576212 0.0115372022928853
-0.225646548200604 0.249408745239579 0.603754334635361 -0.564603412785203 3.90804597701149 0.0777277604061888
-0.200081069084732 0.207676563151981 0.578585361713383 -0.43459258647483 3.91304347826087 0.123857871876298
-0.0918988108448773 0.00981434482610645 0.656268674883127 -0.579977703441244 3.91804097951024 0.0954360083819044
-0.0315324621578525 -0.102587970993141 0.568592389858515 -0.727005194761776 3.92303848075962 0.0305473888141638
-0.0650186869620619 -0.0481334071044358 0.467218797172448 -0.702513720610317 3.928035982009 -0.00734785323987114
-0.125123256143959 0.146139533953728 0.464469307309907 -0.544464510919258 3.93303348325837 0.0191543329264808
-0.132049131429226 0.391113178466896 0.70130974466095 -0.645559327580981 3.93803098450775 0.104388283166442
-0.0568724581544842 0.453198244577346 0.744774352784893 -0.548254055662928 3.94302848575712 0.17625004872437
0.0669922115423816 0.194164268941892 0.779131565158604 -0.576150667638094 3.9480259870065 0.144075830979204
0.142522337620775 -0.0530999368378863 0.714386671927499 -0.805407092630739 3.95302348825587 0.0371031992488497
0.091835416307547 0.192860911679399 0.403000710625273 -0.656818754733994 3.95802098950525 0.0207111667123778
-0.00410827143083803 0.781709415399932 1.10758540162207 -0.89802507355004 3.96301849075462 0.181595170020429
0.0492492622670937 1.01152435932508 1.36053835092418 -0.775637175429299 3.968015992004 0.375121318488001
0.294181094424135 0.632850244649933 1.01109371992346 -0.346093829699767 3.97301349325337 0.404228495306532
0.515430827757684 0.179299540994618 1.20360120009536 -0.629584864773883 3.97801099450275 0.27710861902192
0.511051366685052 0.0886190560105808 0.84755416689069 -0.74535657562734 3.98300849575212 0.152550955269441
0.353624590892083 0.161564694627396 0.629471104261717 -0.707934583123041 3.9880059970015 0.106547595980448
0.251700711149382 0.222148619585194 0.673307565907366 -0.66988752373434 3.99300349825087 0.123911781447958
0.27645302690668 0.588415161890133 0.783936157927865 -0.545248403604068 3.99800099950025 0.256308331697344
0.394828219780919 1.34528808524561 1.68276844531516 -0.740051019081228 4.00299850074963 0.565140957335071
0.646046862663159 1.79816248086323 2.2492513800818 -0.438205833861037 4.007996001999 0.908587620109712
1.04471350401475 1.37298045190105 1.73477407722998 0.325169990364049 4.01299350324838 1.01519548572431
1.37667019764426 0.603306726813196 2.20569224539954 0.019036865567041 4.01799100449775 0.835665415738155
1.36566991276808 0.447134713815514 1.59516864332578 -0.194122658497584 4.02298850574713 0.631669062868747
1.06292568810027 0.910503225699403 1.20877733377312 -0.000621338091319965 4.0279860069965 0.624011139124638
0.829598200013735 1.1363213156436 1.42138005582288 0.108050687822475 4.03298350824588 0.717168216112145
0.870456216444313 0.743607635358612 1.26475529718372 0.200679625600553 4.03798100949525 0.692185348801257
0.998711691258163 0.31763180432315 1.41883558080622 -0.367062610891054 4.04297851074463 0.541645969631671
0.959979142276309 0.473696093160428 1.02247569664079 -0.0978252771308679 4.047976011994 0.460428444611827
0.800932531545193 1.03320199172214 1.31470331619267 -0.2045948113034 4.05297351324338 0.560711720203825
0.765192933333314 1.35419795471706 1.72083615155611 0.0599993660321527 4.05797101449275 0.729345500847658
0.932233722649677 1.12178945120931 1.52221634461353 0.158862068075063 4.06296851574213 0.772695581388697
1.11513007080617 0.606444019662954 1.530696653226 -0.0778805238285193 4.0679660169915 0.628413178723547
1.0958458277478 0.294416979171235 1.39437466068658 -0.522009883738869 4.07296351824088 0.41181257765617
0.863914464707439 0.353446026425677 0.913757980739184 -0.390286825006679 4.07796101949025 0.272364910093501
0.603615880835658 0.448714651237309 0.882175626918673 -0.598602298887278 4.08295852073963 0.221238521673164
0.478095274209128 0.186194565091812 0.719881263817472 -0.554138636357654 4.08795602198901 0.136197828640955
0.453325599944623 -0.271276222484642 0.838996149693154 -1.17110724083038 4.09295352323838 -0.0413159454830468
0.37108505392666 -0.330443078341228 0.54007440589725 -1.17003483086651 4.09795102448776 -0.182271721994456
0.197350645420545 0.180648364206554 0.632651345966311 -1.16856364563307 4.10294852573713 -0.12891994793201
0.105834140449911 0.675888757903845 1.22735227787828 -1.0307751703257 4.10794602698651 0.0677323641255121
0.238913683051013 0.587483980736249 1.19955462927223 -0.618341010681267 4.11294352823588 0.189246944721865
0.469960031519055 0.110737949470952 0.869420998695095 -0.708806105681316 4.11794102948526 0.120926945006638
0.534406894560977 -0.195488674422169 0.888209133885533 -0.906296893742787 4.12293853073463 -0.0418794153836391
0.355917896445551 -0.245461929856913 0.622974173476681 -0.899503369797956 4.12793603198401 -0.176929956250801
0.0988177973157423 -0.407483769796757 0.467609924399081 -1.04633947704218 4.13293353323338 -0.298499132929221
-0.0934904180960774 -0.817126524941662 0.465679455073072 -1.55583833658368 4.13793103448276 -0.476873878529195
-0.25868156907298 -1.15562335471082 0.341042727858198 -1.93612271292991 4.14292853573213 -0.684757379022414
-0.475757392691516 -1.10163925368813 -0.038728775267062 -1.73530586642885 4.14792603698151 -0.805179726321754
-0.692986622403762 -0.71962804702535 -0.00488942851293595 -1.80918653997183 4.15292353823089 -0.767519352111844
-0.778053016562172 -0.401831720592941 0.302411491406073 -1.62810065248296 4.15792103948026 -0.64011395580141
-0.691884306172124 -0.551449370541339 0.206331225903797 -1.32904131118387 4.16291854072964 -0.595208020146046
-0.564509818199812 -1.20361816996749 0.145554042966069 -1.6737202286812 4.16791604197901 -0.763815058795244
-0.602244611028429 -1.87076095354947 0.261624097279932 -2.55209178853877 4.17291354322839 -1.08744570939286
-0.897813099018552 -1.97409689553703 -0.164861100881173 -2.56525473104617 4.17791104447776 -1.34170293972386
-1.30282533586223 -1.51300625444884 -0.600997809065081 -2.31842889719254 4.18290854572714 -1.3581429604208
-1.53322671405723 -1.03075691216914 -0.340392690869274 -2.4279198263884 4.18790604697651 -1.18779872418748
-1.45083055435734 -0.865957463727532 -0.235121085637851 -1.97072072134103 4.19290354822589 -0.994608131187182
-1.1913758669557 -0.851163822292794 -0.219829030410665 -1.60587423046085 4.19790104947526 -0.859115007954123
-0.973102983995315 -0.8494332483762 -0.210183629454632 -1.54490229964106 4.20289855072464 -0.778621469547764
-0.87266451018344 -1.0322981366502 -0.311547523006304 -1.50519292938763 4.20789605197401 -0.776912974150183
-0.863619417627865 -1.37323045141085 -0.169775065148849 -1.71772046234892 4.21289355322339 -0.864196469222773
-0.947039705989766 -1.44850536755005 -0.265980609470849 -1.81187892178339 4.21789105447276 -0.935195858410919
-1.09679711520958 -1.12073879384395 -0.372232695871258 -1.67136370502003 4.22288855572214 -0.870838836391527
-1.17452436131081 -0.864352773657492 -0.160275066622805 -1.60264017373711 4.22788605697151 -0.720619540647154
-1.07808361869009 -0.974905729771619 -0.152529859076714 -1.21947158917821 4.23288355822089 -0.624497885595345
-0.911612474862581 -1.04185495113276 0.0236101507830289 -1.30321576143423 4.23788105947026 -0.580379542180162
-0.834865968612112 -0.744043613789702 0.102722259911415 -1.08776688743497 4.24287856071964 -0.47761518056073
-0.815026424773892 -0.543240742826989 0.407357119233973 -0.995793179744719 4.24787606196902 -0.345696826053581
-0.728650243744442 -0.867112065458215 0.585813726197682 -1.12607613397472 4.25287356321839 -0.336930240586231
-0.634862831549705 -1.17536708045694 0.62541106136406 -1.49835022615178 4.25787106446777 -0.426849958287323
-0.685888534963658 -0.740105881925152 0.440963854839482 -1.05521563018371 4.26286856571714 -0.379839255802981
-0.794888177818956 0.0775841199016821 1.39547883375472 -1.30802039628907 4.26786606696652 -0.106296991623043
-0.691678450762331 0.346693152021027 1.70205482326946 -0.903520154015358 4.27286356821589 0.179925134062397
-0.349901928717772 0.0766262240152567 1.48703963838621 -0.449496256309948 4.27786106946527 0.292440483984147
-0.0627101139854092 0.0943105415247885 1.40155148012071 -0.353644341056455 4.28285857071464 0.335444402173329
-0.0022700643204927 0.51410676032611 1.68567993935472 -0.30124825667356 4.28785607196402 0.458046185327529
0.00250225127818871 0.53718746788611 1.62085589401496 -0.0851219040535944 4.29285357321339 0.555920234530928
0.106468348013264 -0.0459332977740214 1.70230695822313 -0.454593338699856 4.29785107446277 0.464570147820686
0.162149578596613 -0.338845953058915 1.40279630465324 -0.825805561467742 4.30284857571214 0.302432066744847
0.0211626005091277 0.206742449647858 1.35751224758498 -0.309114145136481 4.30784607696152 0.334881456921679
-0.123522161527595 0.850038760177062 1.93237934621839 -0.569965634798054 4.3128435782109 0.559261681399763
0.00341069545301176 0.754359699796257 1.67076563627912 -0.0366549739765675 4.31784107946027 0.706509270657259
0.309601966868344 0.300698169988302 1.92290470060095 -0.188550084251527 4.32283858070965 0.659699590952541
0.460444107962415 0.383077116854207 1.48803079433449 -0.114143708130531 4.32783608195902 0.607460614746036
0.385682009235049 0.968561027570093 1.78759854299188 -0.0335146083064949 4.3328335832084 0.715965978950099
0.349322738312564 1.26830752651224 2.12581132550397 0.0295885789968866 4.33783108445777 0.879965762783967
0.507450398533551 1.04392566657918 1.73237430540924 0.270963029418538 4.34282858570715 0.921608674748056
0.689203082880452 0.84130543991726 1.70781052870858 0.25269903835093 4.34782608695652 0.858275130257413
0.702245829066127 0.951143236484804 1.39476921179417 0.291194967779302 4.3528235882059 0.813000405836254
0.610025416144075 0.951332244485682 1.32652587562379 0.295364866773345 4.35782108945527 0.773925985315819
0.559584981020149 0.516484681150733 1.37400992623072 0.0581259938597034 4.36281859070465 0.6259129729663
0.515342953997719 0.0664696144908408 1.28714239882337 -0.425094730516472 4.36781609195402 0.387690428349041
0.356498500457972 0.196945667099441 0.909565572400372 -0.334179782797368 4.3728135932034 0.24894411116758
0.147972383367512 0.796094536344091 1.08574403138633 -0.38850949765505 4.37781109445277 0.327615284253912
0.112496977801383 1.16064493987773 1.52815560932652 -0.389918383756672 4.38280859570215 0.499107099694635
0.321818053252669 0.905129284018624 1.16450206228722 0.0887481259837554 4.38780609695152 0.541408407400378
0.56534266149257 0.406777589684432 1.34805238288214 -0.136377495031799 4.3928035982009 0.399440099203355
0.594455706545393 0.272596925668741 0.99519542478509 -0.376614043016525 4.39780109945027 0.23074026240605
0.415776395727936 0.600196415689149 0.750762309121935 -0.353582651711998 4.40279860069965 0.198712878163349
0.260781066736851 0.938800331757906 1.17430875368637 -0.421283122711449 4.40779610194903 0.286964541852071
0.296399732511956 0.878705340860533 1.09913827123514 -0.113565464086361 4.4127936031984 0.343279142391486
0.446244414680707 0.482144094569436 0.949054785986457 -0.283364968514993 4.41779110444778 0.263795394722832
0.510477479242746 0.121032259205753 0.910952972466911 -0.825226569747026 4.42278860569715 0.0912420936998432
0.400124380155764 0.0516331823825081 0.507787786566812 -0.897948000498721 4.42778610694653 -0.0526762410581059
0.211301421249987 0.22206114897309 0.402264395061687 -0.838914302132522 4.4327836081959 -0.0919263073364675
0.0993010594612975 0.393937435961967 0.492760988472007 -0.818354843284557 4.43778110944528 -0.0520237393123722
0.12539236275872 0.377788374735707 0.472560757048548 -0.593204573099533 4.44277861069465 -0.0185788986612472
0.221813418521216 0.2104603264077 0.412922924910118 -0.632825371481491 4.44777611194403 -0.0460820439174385
0.275638146471213 0.123906308641815 0.385266240920292 -0.748297390281675 4.4527736131934 -0.101096217405246
0.242900080791992 0.248838009613233 0.356300923674689 -0.754413433308598 4.45777111444278 -0.11193048633477
0.18678883662766 0.362462793874769 0.498489066324253 -0.776737290167196 4.46276861569215 -0.0846846817346656
0.187038443739256 0.110581457209164 0.336746936489381 -0.744812778689089 4.46776611694153 -0.128512989382267
0.211636084888045 -0.470607576686016 0.547696372090076 -1.5369570967265 4.47276361819091 -0.318556353157551
0.131827309096705 -0.862179605806144 0.358343742411388 -2.00955990648773 4.47776111944028 -0.558432944621083
-0.0961164432670269 -0.622426568813572 -0.0802235085118093 -1.52795103956422 4.48275862068966 -0.64238420402438
-0.311768810509553 0.107819880851905 0.221112680641272 -1.5531996004722 4.48775612193903 -0.462581849556268
-0.284331798731464 0.776018374572864 1.00388384689704 -1.13414232200014 4.49275362318841 -0.118371233500313
0.0395505382434402 0.955474240670451 1.22916627219241 -0.646075760018855 4.49775112443778 0.177038779139809
0.467239818788853 0.617788972151929 0.86912450018235 -0.425751717505006 4.50274862568716 0.264977651355525
0.731027994307463 0.0510865246053327 1.07043158478574 -0.641829338366403 4.50774612693653 0.137258993365981
0.696477744835216 -0.344839382444727 0.963718480006247 -1.16236197933542 4.51274362818591 -0.0751032883946026
0.43583947239449 -0.332892416714296 0.46792914404874 -1.03705249764734 4.51774112943528 -0.203474318878449
0.157554515264242 -0.0664063993317326 0.382963484750274 -0.933707231691958 4.52273863068466 -0.180018287854096
0.0504879773875606 0.068058681262828 0.434343289821959 -0.693359869450559 4.52773613193403 -0.086144185245789
0.136928501992986 -0.0592131422689056 0.405645943316731 -0.461046096146188 4.53273363318341 -0.0359289981295493
0.273445614308673 -0.144342726872365 0.445472419384522 -0.540651479397507 4.53773113443278 -0.0273466449278402
0.327852542661286 0.111007577959381 0.442091458569024 -0.330990689316866 4.54272863568216 0.0403825507281722
0.331439693367972 0.553672379497913 0.970345473535292 -0.382739874456517 4.54772613693153 0.208395752307276
0.407013761061195 0.7466437872024 1.23441829720791 -0.116074795157282 4.55272363818091 0.377700833960262
0.571803535270052 0.479059551603467 0.982781390067422 -0.046963741042322 4.55772113943029 0.407316023148064
0.684795390791092 -0.0311654800229528 1.11727556739297 -0.339740493104653 4.56271864067966 0.261287547287797
0.601583365864172 -0.384080902072212 0.966078419935976 -0.792478646007928 4.56771614192904 0.0433456668661217
0.336705376939602 -0.386927730297629 0.509172791437938 -0.71056418716349 4.57271364317841 -0.105699375647997
0.0544897385632437 -0.25384639142071 0.33668785703658 -0.679256672705718 4.57771114442779 -0.148974428710817
-0.0902797918395235 -0.363951654848413 0.242716062012407 -0.593285181097596 4.58270864567716 -0.182964425733734
-0.102617771832237 -0.703531331418179 0.26802823339407 -1.01114364629909 4.58770614692654 -0.288741731565807
-0.123105992640499 -0.73838518994367 0.0961452114632564 -1.03419067645169 4.59270364817591 -0.374888525084252
-0.222457206376913 -0.151480108973068 0.253576948909398 -1.03419606260767 4.59770114942529 -0.271695439875466
-0.265592394332887 0.502985559255507 1.04155264282347 -1.05051781775631 4.60269865067466 -0.00480130190395494
-0.0890612246934923 0.414335240912404 0.957837208883183 -0.439375747857645 4.60769615192404 0.163894911888836
0.202577027121785 -0.319426846552323 0.77602142977487 -0.544831044668684 4.61269365317341 0.0566355064042038
0.289911530191577 -0.818663029152536 0.82321856870765 -1.11583267958393 4.61769115442279 -0.189670347201663
0.0458505997365757 -0.737515089661536 0.314617868454347 -0.98464854192217 4.62268865567216 -0.340295196677483
-0.289203912315956 -0.638177124669042 0.0740198786438144 -0.933425188392417 4.62768615692154 -0.377668114480693
-0.446604994086072 -0.835449202454118 0.0190489900661756 -1.05893034818976 4.63268365817092 -0.415319503895816
-0.455104834105399 -0.779622304442478 -0.0127266064714681 -0.975199161851118 4.63768115942029 -0.409796273229413
-0.458456387004904 -0.104919802587468 0.47646608821663 -1.22266414309209 4.64267866066967 -0.214540857357335
-0.397711338401046 0.530915011298194 1.38494201035637 -1.08733969821507 4.64767616191904 0.108082536275925
-0.142860407123858 0.377607716529798 1.0777151388612 -0.363758090961474 4.65267366316842 0.287440141878252
0.168478338488607 -0.288095876675108 0.934805440739558 -0.45310838510754 4.65767116441779 0.191956297366032
0.225433242126027 -0.754176772253637 0.946201134824372 -0.943370337147093 4.66266866566717 -0.0457584593786678
-0.0440335962737537 -1.00604459804219 0.697006154646587 -1.25842198613997 4.66766616691654 -0.286837891090889
-0.418294573251585 -1.37979631806515 0.477967769322447 -1.7259334491008 4.67266366816592 -0.52910593891094
-0.726235733267367 -1.5623464459672 0.113393357689097 -1.95427829084216 4.67766116941529 -0.717479166836375
-0.967654232666171 -0.973464413155267 -0.107509349311341 -1.5885277532301 4.68265867066467 -0.663267246210501
-1.0751885587179 0.0760801113600133 1.18219942117982 -1.88331009592698 4.68765617191404 -0.310774912835999
-0.874105319111053 0.594380785264547 1.85346982454022 -1.19166269687008 4.69265367316342 0.0909422635279972
-0.399926999884649 0.236989134560526 1.18939397886148 -0.549058965152344 4.69765117441279 0.244339144962769
-0.00490009306205108 -0.391162032602205 1.26945248616364 -0.623202924995372 4.70264867566217 0.118545661206573
0.0115983002820828 -0.711194171674082 0.689848341177828 -0.912525619394854 4.70764617691154 -0.0998558297005167
-0.280106692675286 -0.690210281385442 0.258883801983631 -0.907627247953442 4.71264367816092 -0.243556112045428
-0.593250265275757 -0.46282144239694 0.345777526567379 -0.872463380983537 4.7176411794103 -0.250312934249497
-0.733907785357156 -0.181458538841735 0.607417673513511 -0.951576955496666 4.72263868065967 -0.146714683677512
-0.678054390341564 -0.163089102536436 0.615842443917378 -0.729645430059509 4.72763618190905 -0.0516231788668886
-0.516579277575153 -0.472915488421111 0.70939312283572 -0.765778900516022 4.73263368315842 -0.0721792073847252
-0.412053131329167 -0.537199024787164 0.561902720049318 -0.882436537858873 4.7376311844078 -0.122693461454381
-0.451379176907691 0.048612596408579 0.890429895062843 -0.83457881658912 4.74262868565717 -0.010546900123611
-0.489822253801104 0.598318759499449 1.62511304033155 -0.911055362451018 4.74762618690655 0.22426495504777
-0.332799394632113 0.205310692340205 1.07702134494684 -0.323246964570867 4.75262368815592 0.280409084889842
-0.100147644648753 -0.697566104750857 1.42868554828291 -1.12809079172143 4.7576211894053 0.0383382933855994
-0.135569978696315 -0.838895562548361 0.601821081275232 -1.34491831086938 4.76261869065467 -0.210864566338332
-0.472520963682423 -0.0906353153086358 0.515565761986945 -1.00508798976942 4.76761619190405 -0.178169533128351
-0.70919774473412 0.382784912235897 1.16444636765429 -1.14399493387908 4.77261369315342 0.0115024225241866
-0.576684385707142 0.0723379563423979 0.767737805723842 -0.522395355379522 4.7776111944028 0.0702272954812798
-0.313798695329983 -0.211583858405962 0.89709345593486 -0.773733476159035 4.78260869565217 -0.00150472018734464
-0.250722013386514 0.0233528398872277 0.457269617982805 -0.580235886459683 4.78760619690155 -0.0207837639049995
-0.328628825351801 0.129954444442017 0.545920319128882 -0.587428967398981 4.79260369815093 -0.00436354991705369
-0.328017535607929 -0.227133755873388 0.629119010967762 -0.88335674403849 4.7976011994003 -0.0839761707157864
-0.290175311930029 -0.236455872006217 0.404036335933908 -0.932527938778836 4.80259870064968 -0.153964739641185
-0.342089330561371 0.526591780754679 0.946504222665049 -1.00694703381463 4.80759620189905 0.00127079068541524
-0.331141953487582 1.03727382778693 1.57068088295236 -0.947730353405515 4.81259370314843 0.268742104929145
-0.062545703957382 0.450652886608686 1.07697432030156 -0.285061765379168 4.8175912043978 0.300755306334498
0.251029929190145 -0.322206476581498 1.38901724304845 -0.988418426979771 4.82258870564718 0.0769008209083179
0.236394369551655 -0.0173064793712975 0.533661187469645 -0.692440855548649 4.82758620689655 -0.027186887953921
-0.0152085856793047 0.889580611055126 1.22007288452478 -0.793140967506027 4.83258370814593 0.169822837497578
-0.0405152877157551 1.00156790752369 1.33015083623396 -0.440597520350603 4.8375812093953 0.380829061213768
0.270912738168102 0.316696524649278 1.30540586319618 -0.261988185651251 4.84257871064468 0.339629747640174
0.517504017662504 0.128253539029757 1.15522709006054 -0.508559230942283 4.84757621189405 0.219732473886194
0.450992560631206 0.845451923513967 1.05815034568625 -0.286988302460346 4.85257371314343 0.316075800390757
0.350083721252443 1.44565961786102 1.80831928438505 -0.304005651810297 4.8575712143928 0.568664670078397
0.525480036663786 1.19119876801396 1.49002412263717 0.226367089261299 4.86256871564218 0.682650996968171
0.82336576516022 0.570195681869785 1.68571808634017 -0.187464608071919 4.86756621689155 0.558576035247025
0.892551442945204 0.263658517327183 1.40354881857254 -0.646816634644475 4.87256371814093 0.350245621001581
0.687899855032083 0.277514094222337 0.858546977117538 -0.595308253670489 4.87756121939031 0.204675967306208
0.445327119258302 0.421692930424679 0.831654101464828 -0.446637416203678 4.88255872063968 0.162228189625814
0.336853739417238 0.714920543216302 0.89426624990318 -0.467103624596115 4.88755622188906 0.229011523756699
0.377871663344399 0.982607936127001 1.22910597898371 -0.279251430577698 4.89255372313843 0.353934786156348
0.531224840444506 0.861111496968277 1.07713081747232 -0.155104589614516 4.89755122438781 0.401345306864215
0.699146453852081 0.492825291095796 1.15796503052002 -0.370483039395731 4.90254872563718 0.311611914271586
0.730431355694608 0.458522200526177 0.863938879584768 -0.416083373248322 4.90754622688656 0.214296838732144
0.608313005634289 0.764632372513875 0.970054853410866 -0.550520537784995 4.91254372813593 0.226570335295903
0.513162318764024 0.704324511181792 0.91653073461427 -0.37627777249215 4.91754122938531 0.235971833050476
0.54697315978985 0.0650843066593767 0.98499889618768 -0.976203629363799 4.92253873063468 0.0763744077173597
0.545447684402449 -0.341460344374795 0.812508094818924 -1.49336741539799 4.92753623188406 -0.15451383359843
0.353911184945367 0.13251611355509 0.429871808453417 -1.09332576491406 4.93253373313343 -0.181348673790581
0.146567609078121 0.929594690662979 1.21360821336218 -1.25098691218009 4.93753123438281 0.0515476985509587
0.221560648508764 1.04829508316742 1.36982049273442 -0.484857364134932 4.94252873563218 0.275906759916264
0.545598401005889 0.379175660178788 0.993544085480244 -0.472362834113259 4.94752623688156 0.237614078912545
0.751678328590958 -0.31940768753338 1.20778685375865 -1.32653446005511 4.95252373813093 -0.0179315346810628
0.599146614854258 -0.488532179516395 0.738992155441866 -1.46449124153461 4.95752123938031 -0.258153462748063
0.238458320707456 -0.277029169731622 0.25518711466138 -1.19025360107166 4.96251874062969 -0.34198497685064
-0.0215611380911307 -0.11416727544609 0.251584867055115 -1.17517924862661 4.96751624187906 -0.313161727813311
-0.0565446244398542 -0.171234563509365 0.19450844324879 -0.848140912096208 4.97251374312844 -0.280954916803301
0.025526473284823 -0.247369927605756 0.135186586445919 -0.804292392891279 4.97751124437781 -0.27454949437564
0.0799609099754202 -0.0618546199937942 0.307888422360421 -0.775883438686391 4.98250874562719 -0.22425812494357
0.0914202961006536 0.274739762670791 0.715898348526862 -0.806753760390671 4.98750624687656 -0.0968706227117909
0.147255009765321 0.198380342927157 0.670334831780748 -0.611926521995432 4.99250374812594 -0.0232946260894671
0.256112964409275 -0.55416307662283 0.765531102684692 -1.11143104633181 4.99750124937531 -0.179611081093982
0.248235979946849 -1.26833240730279 0.798694666879177 -2.04961215373373 5.00249875062469 -0.494563566783451
-0.0239995525424215 -0.971022598846952 -0.0116162868152042 -1.47337984109941 5.00749625187406 -0.626620674225007
-0.384322387163553 0.123888808432407 0.546271704751003 -1.7789145150498 5.01249375312344 -0.374644537479446
-0.430496511084745 0.691472707488979 1.2760836760094 -1.27409242978433 5.01749125437281 0.0114938115236263
-0.0492170460569055 0.12094733148791 0.62572309704141 -0.514717699964824 5.02248875562219 0.134112845274997
0.358388781795017 -0.597819012820242 0.928163430911738 -0.916829247037033 5.02748625687156 -0.0214698523910261
0.36685550726341 -0.42301789070721 0.428749558584645 -0.668521965496829 5.03248375812094 -0.120540531573221
0.0832286906577542 0.116527150095256 0.657520547946306 -0.914338015701175 5.03748125937031 -0.0267298790720472
-0.0643613749852241 -0.172005586079576 0.364693211145603 -0.4484722725194 5.04247876061969 -0.0011359120668877
0.00865442423991691 -1.1450866337515 0.79460092921431 -1.5381317407718 5.04747626186907 -0.241930101541849
-0.0406132308052127 -1.46382221356522 0.459342525359671 -1.90661301052159 5.05247376311844 -0.51380042596693
-0.367782420613719 -0.663912612964005 0.00628339190697028 -1.39478774517444 5.05747126436782 -0.472003556051698
-0.628368349433393 0.145371856339811 1.08166529342589 -1.57184247816211 5.06246876561719 -0.172442629697049
-0.480265401672615 0.00125272505450703 0.833314112937779 -0.585250123071391 5.06746626686657 0.0251137103277583
-0.107953768836997 -0.548082270582918 0.933021802494758 -0.685574755689044 5.07246376811594 -0.0158059546669219
0.0487951777346352 -0.477065481018929 0.47003268605711 -0.596742620864922 5.07746126936532 -0.0702619297635703
-0.0817298064393759 0.0888929069199237 0.969271616184763 -0.786479222728255 5.08245877061469 0.0379544005960987
-0.180774782704453 0.185066921503069 1.07343108604915 -0.53037624303924 5.08745627186407 0.160129433859807
-0.0839108283213283 -0.427422893829192 0.879466343172578 -0.534646642923244 5.09245377311344 0.0821854772803858
-0.0116338421946436 -0.943837698019497 0.702394646555477 -1.18060979885673 5.09745127436282 -0.131982154681142
-0.17743922474565 -0.758467563394158 0.328820408045725 -0.948737520589711 5.10244877561219 -0.23441909483575
-0.43681318295618 -0.23335905256786 0.574002957078078 -1.03029828225537 5.10744627686157 -0.132651497087054
-0.497873260950542 -0.00112354592112146 0.892533173479098 -0.76113509218093 5.11244377811094 0.0349894822013832
-0.319559184407374 -0.113818847690949 0.67272953987827 -0.273578438107787 5.11744127936032 0.124187122577311
-0.115432769609549 -0.242465691836872 0.783202319993864 -0.320533039922902 5.12243878060969 0.130069512147096
-0.0464379897420555 -0.280890199886199 0.652347384520893 -0.374202230104836 5.12743628185907 0.105894738444266
-0.0841400842121924 -0.320529044007504 0.544310474252934 -0.430054209121019 5.13243378310845 0.0744737944792506
-0.144275812379782 -0.293774961846845 0.504889506215392 -0.409905806511504 5.13743128435782 0.0620655365493675
-0.19096777020684 -0.0712920467406102 0.599565387001832 -0.358144995961296 5.1424287856072 0.117207703007243
-0.192587822526021 0.216994150429233 0.977533817222644 -0.370299066515576 5.14742628685657 0.238454412515069
-0.108888013348174 0.319429648517196 1.07464945702121 -0.145702140515739 5.15242378810595 0.349651221524526
0.0311250496583124 0.234276955764164 0.903033776888467 -0.0171432547416083 5.15742128935532 0.389604918478183
0.128257176340708 0.136280606507318 0.898764976782397 -0.00321432068316078 5.1624187906047 0.36944446139314
0.127080008504548 0.049031329931345 0.78031307757078 -0.056039385552375 5.16741629185407 0.317075620250388
0.0614374203167403 -0.0685742457088908 0.671710846923777 -0.200842852529603 5.17241379310345 0.243319012586388
-0.0240349954879449 -0.0379993302662976 0.603383745895008 -0.175093005334148 5.17741129435282 0.197151011185281
-0.106177669076166 0.305881979348158 0.846074638055841 -0.285439033043762 5.1824087956022 0.256009104696621
-0.125962929912419 0.664816912266688 1.30840168147201 -0.331212387734324 5.18740629685157 0.393365816762
-0.022736005875081 0.549309888174815 1.05713637189656 0.0211695693979217 5.19240379810095 0.446712032554292
0.12623002774276 0.0139509853807223 1.0151377586423 -0.142232202859319 5.19740129935032 0.306754112603699
0.125681587119611 -0.389818832318129 0.731913379684038 -0.606576707371381 5.2023988005997 0.0615486808782378
-0.0989398360614384 -0.449607467666277 0.289184110257479 -0.720211134933334 5.20739630184907 -0.140491059403112
-0.392589812445449 -0.491936140180195 0.11339899398419 -0.817637450489123 5.21239380309845 -0.279842858737657
-0.582387028456172 -0.599192864015138 -0.00291682813093569 -0.988035464515052 5.21739130434783 -0.390561197829479
-0.670104362258491 -0.317629841737686 -0.0298445827631602 -0.887003687530575 5.2223888055972 -0.389258615799532
-0.700016850304984 0.472749820626812 0.856411358334884 -1.2914153671942 5.22738630684658 -0.175252886310036
-0.585466372651846 1.02540485861244 1.54811036095619 -1.10758756153704 5.23238380809595 0.122052398775774
-0.268613251288357 0.634403792037617 0.950590554194499 -0.352412453723131 5.23738130934533 0.199412806823727
0.0356312536150021 -0.363235706254296 1.07154983475824 -0.91314874035652 5.2423788105947 -0.0704326010685413
-0.00349944441525518 -1.05997250235383 0.604010761584154 -1.92127910808422 5.24737631184408 -0.492942663663633
-0.424723716641833 -1.09005611931384 -0.116693209425758 -1.87178164715414 5.25237381309345 -0.790793052352172
-0.90845710106908 -0.715958062535999 -0.251818361291318 -1.62754932374144 5.25737131434283 -0.847931304977848
-1.13089283941529 -0.191583614781171 -0.0814228667581309 -1.64962458920918 5.2623688155922 -0.695687325517259
-1.02532930997112 0.289713676547927 0.485171030963763 -1.54686163359747 5.26736631684158 -0.437823104595887
-0.710050977845848 0.320253904492841 0.494593755050665 -1.01735333727293 5.27236381809095 -0.258579548913704
-0.367249411403479 -0.285837680091043 0.434782222264185 -0.817669577376347 5.27736131934033 -0.329696809570216
-0.218078384098954 -0.938487045319656 0.471858099642092 -1.78936783011025 5.2823588205897 -0.595679289081426
-0.390288423864072 -0.881191894810359 -0.214081676616127 -1.64377527127134 5.28735632183908 -0.781332241570889
-0.719550596487855 -0.256680913463328 -0.217269085405895 -1.53071982188112 5.29235382308846 -0.714471616240847
-0.860121779234008 0.130591143775507 0.191766913470731 -1.3624634813727 5.29735132433783 -0.520012130020831
-0.683130169465754 -0.00567631339279102 0.00596385326267868 -0.908041222892528 5.30234882558721 -0.407683822532571
-0.410382887253449 -0.254171423711434 0.081638410006907 -0.803219025999462 5.30734632683658 -0.416704037793004
-0.290075436292062 -0.395120346956545 0.0519670205362628 -0.964498031249235 5.31234382808596 -0.479576757723721
-0.327104971000461 -0.575020353586406 -0.0116231741529775 -1.20502103240162 5.31734132933533 -0.568510409838359
-0.411119196292708 -0.597659051188277 -0.1416759786441 -1.22935086388718 5.32233883058471 -0.622007769036731
-0.486622856037735 -0.0480030183093562 -0.0406324402701741 -1.07947111616222 5.32733633183408 -0.492094055467164
-0.467847446865873 0.697570008107365 0.872563141616843 -1.27254505650282 5.33233383308346 -0.173135045782199
-0.221281792354185 0.640428548289793 0.801087116106091 -0.661231463060606 5.33733133433283 0.053146649669832
0.173736069472314 -0.269080786368094 1.17389123789113 -0.848509952457892 5.34232883558221 -0.0495248455898406
0.363690121665959 -0.758941862383422 0.974374360303963 -1.52205902583059 5.34732633683158 -0.285496589668997
0.171357118219839 -0.0313034041033154 0.283747481399685 -0.73197533709891 5.35232383808096 -0.24693889759566
-0.0662047936312236 1.02523051221013 1.28242089857394 -1.00615356037346 5.35732133933033 0.124183101072036
0.0976017646015295 1.21734695733243 1.52273187376485 -0.489734954927633 5.36231884057971 0.4856719716656
0.601259530751916 0.8009178757948 1.34182724346469 0.166716652219976 5.36731634182908 0.615463494242895
0.987566001710094 0.83089076010286 1.33612303412922 0.27348827605261 5.37231384307846 0.671885972803952
1.0623131345499 1.36106383782432 1.70250171949777 0.267886559794425 5.37731134432784 0.839280555458141
1.07500924569043 1.47398104300742 1.84374545152753 0.436087738087598 5.38230884557721 1.00060253983133
1.21857699782017 0.86345491680391 1.84099323690377 0.388267913146589 5.38730634682659 0.948721015150286
1.31839250056188 0.254497584383845 1.89046925371529 -0.210723099489066 5.39230384807596 0.726693797934622
1.16659917946769 0.203334862313023 1.32970582083226 -0.202432037235518 5.39730134932534 0.552387844821138
0.880710188435223 0.450228064524267 1.19829715383731 0.138659151277817 5.40229885057471 0.526068333215573
0.728037935283675 0.656690579723736 1.20284553233087 0.243012649724263 5.40729635182409 0.598400020714397
0.782466379575275 0.939435861082276 1.22864475288933 0.283892815326794 5.41229385307346 0.737963036628084
0.944872066378309 1.34973433916166 1.70760235381289 0.283497447063983 5.41729135432284 0.94022285585587
1.15521206702316 1.52690441133301 1.92415587863357 0.47785068659109 5.42228885557221 1.11583683847107
1.38579571636595 1.29512698949867 1.6987489014508 0.595683518922308 5.42728635682159 1.15215317264488
1.52723873738365 1.07461259231695 1.80189062563145 0.579103320502116 5.43228385807096 1.08682283649898
1.48726797165547 1.24350248432888 1.7359109501201 0.596265334371374 5.43728135932034 1.06936746530796
1.36109916927408 1.4921286915492 2.06308600052566 0.479723012349611 5.44227886056971 1.13163849159409
1.32482321811054 1.30657760863023 1.90928155995557 0.617729913265797 5.44727636181909 1.13691899994745
1.37306432268241 0.823122256261337 1.80900146397605 0.397828896091117 5.45227386306847 1.0033637670202
1.33024765251739 0.641800572790369 1.60776545241588 0.263521106615983 5.45727136431784 0.844593206096377
1.13720993634751 0.851719999203333 1.51466623812734 0.179777647489782 5.46226886556722 0.788835105774258
0.953353677367539 0.803838056194251 1.48434447567249 0.186793475260336 5.46726636681659 0.749465127224184
0.894425564138451 0.061434425064381 1.51134511480329 -0.313818198620278 5.47226386806597 0.521342205711631
0.813216473689381 -0.839964006198589 1.59632873390799 -1.53555371969537 5.47726136931534 0.0972265150136212
0.494960424855854 -0.993169212010872 0.918637847583207 -1.61679380187909 5.48225887056472 -0.253637611684442
0.0138138577649733 -0.308974183628826 0.420055520021046 -1.33251982595884 5.48725637181409 -0.291256427708492
-0.282722362038869 0.366385130236361 1.00969236406132 -1.3631153915157 5.49225387306347 -0.0949194990030012
-0.188559763648058 0.360756519519416 1.05557116400269 -0.692052194223234 5.49725137431284 0.0508832452458717
0.0984743926755265 -0.084550932286576 0.630391050113934 -0.719431140214624 5.50224887556222 -0.0039674680474146
0.221294509472217 -0.411887253322682 0.576913327440941 -0.863099400765994 5.50724637681159 -0.178295702306315
0.0662105691872121 -0.587019428510559 0.386214533554063 -0.974652221808157 5.51224387806097 -0.364908407276009
-0.208087714095412 -0.862543476590956 0.245854944081546 -1.2009815142124 5.51724137931034 -0.555587658528753
-0.457031974152948 -1.08210024533469 0.0296159363427519 -1.45204459601265 5.52223888055972 -0.724887334747184
-0.668475688465946 -0.903707485066988 -0.139349543639443 -1.5422191401887 5.52723638180909 -0.769959981520172
-0.810853242033205 -0.554597982541743 0.0989885901739641 -1.69821466332468 5.53223388305847 -0.675878925492295
-0.792905890048203 -0.619982942846723 0.0455500504059231 -1.31793631834057 5.53723138430785 -0.602787796926602
-0.65430794320232 -1.07271073537939 -0.101581356895679 -1.34985534108392 5.54222888555722 -0.674641422967085
-0.602368779589802 -1.26897657108557 -0.0945311567355877 -1.58731334580837 5.5472263868066 -0.793895574698153
-0.736635451271056 -1.03201120990591 -0.184059697918183 -1.50767668937722 5.55222388805597 -0.812970385705255
-0.89907733802979 -0.944069330332406 -0.18878772908344 -1.54796019448134 5.55722138930535 -0.781768116078506
-0.934242701940534 -1.29358852445372 -0.213032506490533 -1.61809947924671 5.56221889055472 -0.842429265974594
-0.934774583152385 -1.54546207367183 -0.203072111026313 -1.93315828745462 5.5672163918041 -0.96200628390966
-1.05125284500602 -1.29860368088465 -0.45873559125017 -1.70253963847878 5.57221389305347 -0.984394397607369
-1.20750349267095 -1.00752033955166 -0.334672420891117 -1.8545605867266 5.57721139430285 -0.907640377219655
-1.23102892581355 -1.17210167119334 -0.477958142054492 -1.52431233431444 5.58220889555222 -0.887774523932472
-1.16179338374366 -1.48833030229518 -0.376481791328102 -1.86169438083715 5.5872063968016 -0.971248802703702
-1.18432478305371 -1.46946019175804 -0.528362331378279 -1.83809049485938 5.59220389805097 -1.03951479175234
-1.31354791367485 -1.29486728060195 -0.546031747235048 -1.69422635372636 5.59720139930035 -1.03336952760679
-1.3942449277793 -1.3013586752078 -0.505232837193903 -1.6278188580531 5.60219890054973 -1.01327174157967
-1.37476859707406 -1.21401773459895 -0.449706214138212 -1.54425581464017 5.6071964017991 -0.968893541619933
-1.33085042615896 -0.738004320143079 -0.0421329451233423 -1.7024979325279 5.61219390304848 -0.806988823173163
-1.24457085889434 -0.388649189947835 0.401956280758784 -1.58376614831337 5.61719140429785 -0.588629195401008
-1.0366691901886 -0.732241424881689 0.151840722859314 -1.19110258723253 5.62218890554723 -0.524690104473352
-0.819958366585615 -1.21235213932455 0.307778790976983 -1.65143354027156 5.6271864067966 -0.627273928069512
-0.813075081141277 -0.8734459147889 -0.0639910592622257 -1.32560034006502 5.63218390804598 -0.620421045496299
-0.948891134338419 -0.0179804797345781 0.823027327213793 -1.57424556349199 5.63718140929535 -0.361061804570328
-0.892413769149355 0.115062877737803 0.924614036967925 -1.09456008031703 5.64217891054473 -0.107854862318231
-0.565648159241513 -0.659792461946122 1.05552494867542 -1.1302722209555 5.6471764117941 -0.142888544052241
-0.329101428449063 -1.09987037274973 0.819858649515814 -1.66327430084861 5.65217391304348 -0.3220026908628
-0.442593297811109 -0.460310100960839 0.479973234703269 -0.999243530687468 5.65717141429285 -0.283823005100726
-0.639381483587135 0.417451400651449 1.28699846274809 -1.22394700544546 5.66216891554223 0.0162861703804824
-0.51566300422502 0.530301644970472 1.34253734060108 -0.673510311326426 5.6671664167916 0.285240939201622
-0.12284428287421 0.197932145852086 1.41059307682941 -0.289235305418909 5.67216391804098 0.360451662844945
0.156216768193145 0.312228608886525 1.18508792130771 -0.202419947188761 5.67716141929035 0.397138217491727
0.189836874224456 0.845209945452177 1.55967286458046 -0.178854766816018 5.68215892053973 0.5451270913795
0.20869823364709 1.0245702810341 1.71578959537931 -0.0169378493314268 5.6871564217891 0.697790067311508
0.362666274183661 0.604572743801259 1.58520586541747 0.104877220202741 5.69215392303848 0.678633692537638
0.491141152734683 0.133385303616183 1.57281855188119 -0.369288998981914 5.69715142428786 0.508361067221942
0.412940044224422 0.103573028456104 1.12664440671384 -0.448380263967238 5.70214892553723 0.365308736842052
0.211061990388485 0.48103814193141 1.112705300892 -0.108586678855731 5.70714642678661 0.380030883932188
0.115385725697267 1.01196007432648 1.45476544567937 -0.292751426084593 5.71214392803598 0.555402245159495
0.242995246510225 1.47011484633658 2.01060215006393 -0.26368382927318 5.71714142928536 0.806590044440209
0.537338091108873 1.61167389246773 2.14897046452215 0.0739726752359773 5.72213893053473 1.0002473934796
0.852418315757808 1.326470947094 1.81681083610511 0.425875842753651 5.72713643178411 1.01914468554398
1.02537441574855 0.887251095296254 1.90375712332404 0.329793907058969 5.73213393303348 0.86887590654083
0.962209675483061 0.727341623772525 1.50183313543539 0.2269450113826 5.73713143428286 0.690531779336864
0.734756961746095 0.912734506126108 1.1819681387375 0.239363912028965 5.74212893553223 0.612916526889291
0.539620219592545 1.06736582107044 1.33512631458211 0.169257500523048 5.74712643678161 0.613254697610887
0.499342364092046 0.86304786097927 1.07955293976115 0.280553938312567 5.75212393803098 0.562061114135787
0.536617901978817 0.396103024713481 1.21219655674247 -0.232420136544111 5.75712143928036 0.384499514477049
0.483931415108491 0.025841725584409 1.01841389019976 -0.74550867743869 5.76211894052974 0.139661830649872
0.284572536789481 -0.0279836326528158 0.548921881446924 -0.766405459594075 5.76711644177911 -0.0520234036347719
0.0456598633440828 0.139493150254691 0.440166973413463 -0.614832787965538 5.77211394302849 -0.128984778970234
-0.0885051245509147 0.279606932498527 0.349749416693993 -0.592297731686239 5.77711144427786 -0.129428523219942
-0.0778268252117125 0.255588611929948 0.319705835392692 -0.507224592358393 5.78210894552724 -0.131345127632417
-0.000913749975744116 0.130196838787879 0.287745769580121 -0.60830952413748 5.78710644677661 -0.172842270072706
0.0432319914775758 0.0397463492202711 0.253218878844304 -0.672262065959793 5.79210394802599 -0.232435556617073
0.0266420954746727 0.0740863962677152 0.111647341153803 -0.679665176678481 5.79710144927536 -0.260783676313342
-0.00481495776251628 0.267098875706002 0.339618077444447 -0.689635810756174 5.80209895052474 -0.213760311381855
0.0148391417455189 0.545051349955645 0.681783495179385 -0.664187501523629 5.80709645177411 -0.0863134747545093
0.125567740090236 0.655490347064627 0.819927333294856 -0.407345839319548 5.81209395302349 0.0500413824899885
0.304938468004908 0.38318653261652 0.563065190654594 -0.364124942672972 5.81709145427286 0.0811095397504477
0.448404771382225 -0.0611620468433514 0.776936065100864 -0.808042096491689 5.82208895552224 -0.0157364435841099
0.441592468988047 -0.158079012051282 0.52176646891354 -0.898461973760138 5.82708645677161 -0.102726208531782
0.310807175337737 0.229599316689533 0.451516816342217 -0.703982297672024 5.83208395802099 -0.0315467914951449
0.244831466364033 0.616240181427282 0.823788424868252 -0.553642187023287 5.83708145927036 0.162340732752974
0.380272688273213 0.619771442522184 0.84186281792726 -0.0123818193804731 5.84207896051974 0.321241552679214
0.617999622180814 0.531433917315393 0.781595589920564 0.101495727882443 5.84707646176911 0.398951408169699
0.764523347293837 0.713760140440268 0.998912232613653 0.132609016319926 5.85207396301849 0.481397190198577
0.797380371727847 0.826636996585603 1.17206085574086 0.155069254611111 5.85707146426787 0.559866188468974
0.825213309587792 0.334807543787458 1.18280639907923 -0.0272911414636178 5.86206896551724 0.476131186794307
0.819499369403532 -0.44285522354913 1.40776559021707 -1.05814024874925 5.86706646676662 0.190379086108641
0.617803718183681 -0.604960819639733 0.893887785102093 -1.16341037503517 5.87206396801599 -0.0656341892704544
0.247918273007295 0.00608202890904952 0.421352880135652 -0.769052426866937 5.87706146926537 -0.0589853722476972
0.0155388950043924 0.547524070399069 0.827892240863953 -0.719012987368429 5.88205897051474 0.133771509253025
0.127338693168493 0.424248668380585 0.694645320543612 -0.0470934896842801 5.88705647176412 0.252328244146913
0.400709880930313 0.0487157613148329 0.699226056824537 -0.157798342820329 5.89205397301349 0.209447496628831
0.517671752623911 0.0338409377575928 0.577738679474834 -0.159543808024996 5.89705147426287 0.145178265236703
0.435334743842797 0.293904425172845 0.573958092762437 -0.158595940537738 5.90204897551224 0.169288436185471
0.358345106940861 0.40827723240296 0.723806699563032 -0.125152803046248 5.90704647676162 0.235905501315532
0.401154432639212 0.357040563287327 0.695631780265196 -0.0133779648310599 5.91204397801099 0.280775877974584
0.485885714132313 0.361473016177408 0.732344452312933 0.0235572212567367 5.91704147926037 0.315841266530973
0.535234486818907 0.351625863260282 0.756202032481094 0.0608951135209206 5.92203898050975 0.343995062441461
0.565528293679447 0.134766522039017 0.774501642586388 -0.00543986288064251 5.92703648175912 0.316159405493696
0.576706388004832 -0.109030038524175 0.85235696576097 -0.299221616950948 5.9320339830085 0.238939332857102
0.522474582259673 0.00106744433067829 0.685634971440656 -0.141776451453061 5.93703148425787 0.22352650025048
0.436109940522565 0.440841252112888 0.96585994853331 -0.288230299932443 5.94202898550725 0.34881154098105
0.448729209053103 0.739506106227059 1.34858003356171 -0.119127981025265 5.94702648675662 0.533021410164392
0.610444021138508 0.559141152017027 1.20889515592391 0.199324677096296 5.952023988006 0.607552211475235
0.780630384811869 0.0425862102868734 1.32728854557174 -0.0711412461030507 5.95702148925537 0.49109939394351
0.76640000281026 -0.43669904928904 1.36158867938514 -0.686331790133546 5.96201899050475 0.250263154496641
0.526203427245645 -0.650124129790341 1.08843768073004 -0.917092853186351 5.96701649175412 0.0161460217282288
0.193526089939513 -0.58362254904676 0.664262791503273 -0.800191536129006 5.9720139930035 -0.114215257440124
-0.0605642166018494 -0.310123581584747 0.425388106348487 -0.723653773669066 5.97701149425287 -0.108551142637191
-0.144932818011786 0.0533096131321479 0.709268633690095 -0.750957252203293 5.98200899550225 0.00750600602809438
-0.0642807927145082 0.292394981656845 0.974652153118765 -0.523316354385343 5.98700649675162 0.150504705639172
0.108189260292799 0.187629070678101 0.915110210422945 -0.290063053719904 5.992003998001 0.203133502041729
0.249705556051478 -0.19143368097544 0.767929598892892 -0.376666245300936 5.99700149925037 0.108607980811191
0.237584903647163 -0.419211692334484 0.770457810551315 -0.5803613753061 6.00199900049975 -0.0435541670048968
0.0589156450609896 -0.224508575425526 0.540633599222848 -0.599902260268915 6.00699650174912 -0.100485367704313
-0.136429124806559 0.0195533289043927 0.770275724904281 -0.77719893089779 6.0119940029985 -0.054503776576833
-0.185230737158053 -0.24002160462681 0.533099540772488 -0.460719051639433 6.01699150424788 -0.0724904784368095
-0.133506659479427 -0.786104493810929 0.642727786646108 -1.07333624558572 6.02198900549725 -0.234202617193213
-0.188152763904265 -0.800742452032625 0.373079419074347 -1.01759574994957 6.02698650674663 -0.362008388941269
-0.389667858761787 -0.193208964354395 0.502059839188581 -1.23080959135366 6.031984007996 -0.277021400857657
-0.502530199182987 0.0511771516311275 0.755778919361591 -1.03359883670877 6.03698150924538 -0.124925433568222
-0.378920639943677 -0.621929236625085 0.445805618850854 -0.777947047989102 6.04197901049475 -0.198673387512206
-0.256634031617518 -1.31622463289749 0.721836060875776 -1.64641410525999 6.04697651174413 -0.47283625099624
-0.437887988491132 -1.04501682686891 0.100321622163095 -1.30717082858691 6.0519740129935 -0.616388809772082
-0.793311646404485 -0.373964684200671 0.242504607235324 -1.64239517975974 6.05697151424288 -0.514648225049313
-0.926917407397778 -0.502098115943182 0.101943535108716 -1.09991378019557 6.06196901549225 -0.447396433604133
-0.795981816533767 -1.21778495033163 0.128590695462254 -1.52327974214061 6.06696651674163 -0.605976382278533
-0.767723157443752 -1.25145814955951 -0.121400309268641 -1.56540023494438 6.071964017991 -0.763836078518272
-0.993516800732055 -0.502098578787902 -0.0300331506725904 -1.72495028666688 6.07696151924038 -0.677117570409327
-1.15561233778055 -0.287090368276081 0.269240559978936 -1.46536452895328 6.08195902048976 -0.531650090473515
-1.03221063805564 -1.11414477988327 0.0480299642827866 -1.43125331443556 6.08695652173913 -0.651611680831852
-0.911031888123423 -1.77965558521593 -0.0749366089084016 -2.22610182545688 6.09195402298851 -0.950173616725266
-1.1181051707628 -1.31364956154108 -0.451353757828303 -1.73205587615399 6.09695152423788 -1.04606052420102
-1.44842637654073 -0.440255551920241 0.218136614459916 -2.14515756301462 6.10194902548726 -0.837558988705299
-1.46136262200853 -0.244118447624154 0.453779012035834 -1.7738467404221 6.10694652673663 -0.597213766809525
-1.1427246388118 -0.552899808396504 0.115754164116467 -1.21930113093212 6.11194402798601 -0.521226090293588
-0.869364303052613 -0.649867256149418 0.0720648578075035 -1.2135337253929 6.11694152923538 -0.531202045240198
-0.833439439878128 -0.630749049549885 -0.10008032973545 -1.17734922929882 6.12193903048476 -0.548886811021179
-0.896519817073531 -0.938775189832866 -0.0451781937141627 -1.5357527483727 6.12693653173413 -0.636815361169144
-0.957727523266109 -1.26692385592388 -0.0829923711086376 -1.95643973971112 6.13193403298351 -0.779962556088993
-1.07450561793621 -1.03633772935737 -0.107819974793647 -1.76067607341696 6.13693153423288 -0.807593368360174
-1.19857984763949 -0.464189782386075 0.124794333183644 -1.70353466406757 6.14192903548226 -0.644388458450372
-1.1417243191845 -0.146539459438378 0.54925877996541 -1.50815825889425 6.14692653673163 -0.417665290731561
-0.874718741762124 -0.0166384130456104 0.659403013794486 -1.1659334526 6.15192403798101 -0.22810609522871
-0.582710724505076 0.306429276525207 1.03783462676983 -1.03708934342196 6.15692153923038 -0.0352631162809946
-0.37242685029257 0.544917519849366 1.26969965846639 -0.837557776619782 6.16191904047976 0.141959077588726
-0.189332836452208 0.184433202940104 1.06549931926115 -0.645213450157453 6.16691654172913 0.15179224758075
-0.0638340177597392 -0.40992710925306 1.09091350099227 -1.16133067833205 6.17191404297851 -0.0265461744678923
-0.140798101689519 -0.363172379053411 0.530325708633491 -1.16665327422645 6.17691154422789 -0.155223042769807
-0.36981676268929 0.324382951192722 0.778252933114634 -1.00156568425725 6.18190904547726 -0.0420855393974968
-0.44854428044934 0.750764058425987 1.33073080202648 -1.06326519172562 6.18690654672664 0.186467673853195
-0.223313940289857 0.496629234250178 0.986526641942784 -0.565754486487624 6.19190404797601 0.282809604861146
0.0786445914161937 0.137461766794456 1.17244193146744 -0.800208267758152 6.19690154922539 0.220880594082866
0.174503149839111 0.238200645328412 0.838061750314323 -0.742089110107934 6.20189905047476 0.174339247203466
0.0977070989416695 0.615894093170133 0.873343119482907 -0.605577935545107 6.20689655172414 0.242242571996241
0.0803360860866242 0.829964973903951 1.11925885085274 -0.598655039531133 6.21189405297351 0.357646989215214
0.209567181296521 0.800733930736356 1.04877937742546 -0.379819781368128 6.21689155422289 0.426213377359084
0.372515426894636 0.700667248537064 1.06417866976476 -0.306384246027765 6.22188905547226 0.428996616951499
0.456898272183651 0.655327108855351 1.03844506624174 -0.300736401284908 6.22688655672164 0.402287265350766
0.462019510605173 0.713772020201912 0.915720985854824 -0.238505131254464 6.23188405797101 0.392571000105298
0.449184130467778 0.818811136763593 1.02421894516894 -0.23264300301862 6.23688155922039 0.415279622415386
0.47226486983208 0.779822152425319 0.975449143905504 -0.147889387488186 6.24187906046977 0.424266519607558
0.531895785809682 0.53605193839301 1.12881593509747 -0.323821721477747 6.24687656171914 0.364285097169657
0.564075865941461 0.357077207156393 1.0760983812051 -0.481714876216938 6.25187406296852 0.270048135132206
0.52089847054009 0.503829690915003 0.887848177923544 -0.332992515354684 6.25687156421789 0.24719257258684
0.466854357019577 0.851202179529839 1.06473563841508 -0.32638998294756 6.26186906546727 0.340680627381244
0.520357169259314 1.13040449861524 1.41397893995689 -0.289904139142011 6.26686656671664 0.495627292574237
0.700940595948345 1.29586251184168 1.620943921462 -0.0798933303421716 6.27186406796602 0.645930857020195
0.916555713422188 1.32955239474302 1.6630852832228 0.15246950142514 6.27686156921539 0.743709454382381
1.08067054318561 1.03025684684009 1.47626966045534 0.229040779155094 6.28185907046477 0.713136296123078
1.1399788731716 0.440427425383727 1.62742185189624 -0.401151920206251 6.28685657171414 0.516863949362421
1.03185668026856 0.125956288197319 1.26713878628633 -0.810382103057045 6.29185407296352 0.286959061758644
0.769875155295879 0.481764715724788 0.937347433357286 -0.504229013316628 6.29685157421289 0.236411105335783
0.549515733388337 1.05464835645968 1.37163845232095 -0.605521821449149 6.30184907546227 0.390261341746801
0.584924774560217 1.13051336915455 1.47885170932519 -0.053064129981345 6.30684657671164 0.54098704672994
0.820532260637451 0.716819657893283 1.15613605765005 -0.0373294125632992 6.31184407796102 0.518603051409328
0.972549324647562 0.338418276990867 1.24162070893884 -0.431166898997942 6.31684157921039 0.363331527610671
0.879504446579594 0.141702105407769 1.02964331135847 -0.664652932165787 6.32183908045977 0.181117840450002
0.644079986195279 -0.108588977463087 0.822395749491042 -0.952291410999237 6.32683658170914 -0.00792113985373579
0.411671765355726 -0.355718144689948 0.605197040752418 -1.21337821121293 6.33183408295852 -0.192249158855881
0.207920288649478 -0.305711439775428 0.294746243518848 -1.02785651510556 6.3368315842079 -0.292284013951633
0.0482007649367491 -0.045078103146485 0.320371216562504 -1.07337227996356 6.34182908545727 -0.270526272755483
0.00876559268598331 0.0702419519568487 0.474282397356344 -0.865391457170117 6.34682658670665 -0.204332233634893
0.0952914310464434 0.0498537742634015 0.484288868226789 -0.774893925030014 6.35182408795602 -0.160440912337332
0.195496969736108 0.151978636617492 0.63504338614299 -0.756085154485825 6.3568215892054 -0.111338672018677
0.240616898611566 0.246854037306555 0.782809197372268 -0.71574075354994 6.36181909045477 -0.0552268144433225
0.270302954145069 -0.0365844671276219 0.505503293326246 -0.734104549408663 6.36681659170415 -0.0897756650090317
0.279417003939424 -0.612584123024895 0.665909321195965 -1.23157732827455 6.37181409295352 -0.269668446847435
0.165881479803141 -1.02866587392584 0.514533717950982 -1.7368934525291 6.3768115942029 -0.502590795938409
-0.0913085404711795 -1.14593723714936 0.183386320936209 -1.78091477575961 6.38180909545227 -0.66803913856128
-0.352059634469533 -1.09195525844823 -0.0927214955781874 -1.57642578497311 6.38680659670165 -0.720561598335222
-0.480431423628223 -0.727063932041411 -0.0554687734820591 -1.40235805023604 6.39180409795102 -0.613855075703198
-0.444829067226883 0.0646645219585003 0.581059427363758 -1.46930249493922 6.3968015992004 -0.294802255718689
-0.222930948882502 0.694766108035359 1.3306514539056 -1.01308580299333 6.40179910044978 0.115237040170378
0.184366786205582 0.379735568889619 1.06726377638979 -0.460094639111499 6.40679660169915 0.308555384039766
0.572763064794317 -0.643525321155109 1.39867192768996 -0.936850455426094 6.41179410294853 0.128244058431916
0.607607228720705 -1.26351126237975 1.38589532359837 -1.70413110908328 6.4167916041979 -0.200990971461569
0.229144688026302 -0.943060362961506 0.649009240647921 -1.24701436161509 6.42178910544728 -0.328715050429329
-0.194448333528103 -0.217973254955478 0.435698129857638 -1.22770745969342 6.42678660669665 -0.157431504698178
-0.268644320107716 0.315719898935786 1.00694452257419 -0.957461261118169 6.43178410794603 0.16454883239194
0.0221665134748585 0.624454048614422 1.42111140302906 -0.333968881098066 6.4367816091954 0.484891622950859
0.424350277492345 0.692211204565267 1.44670513894898 0.123154343600648 6.44177911044478 0.703923002471617
0.734355482988057 0.294033848666574 1.36266732240418 0.140282544202227 6.44677661169415 0.717033575703491
0.8506991838475 -0.346864741994539 1.69791383489075 -0.433879589823528 6.45177411294353 0.523031861466428
0.708238096920289 -0.510760609834085 1.46879955385786 -0.638890544534871 6.4567716141929 0.329221949553774
0.389557017174508 -0.00216277499022011 0.929646805810759 -0.257703313913867 6.46176911544228 0.350850921349464
0.174955194944977 0.505994785172151 1.28026881880525 -0.362135762755014 6.46676661669165 0.544199109054283
0.261481820298035 0.542139057659012 1.29705235546587 0.141989036829514 6.47176411794103 0.708720088945488
0.515189114057093 0.519102695780827 1.23210503932218 0.333550973688297 6.4767616191904 0.796349969721137
0.682275420756015 0.87302266328674 1.68395189182726 0.312370825537538 6.48175912043978 0.918496513531334
0.738921885123637 1.21016712034888 2.10489237793139 0.328722540081719 6.48675662168916 1.07325016995076
0.821683030290381 0.927596402131649 1.73496188327999 0.465942165363138 6.49175412293853 1.08468417367481
0.901444663968824 0.192860822539236 1.87173023907444 0.163248189973813 6.49675162418791 0.857517884069227
0.780834235095669 -0.300843882937068 1.76495904563457 -0.376313890477938 6.50174912543728 0.529237259704154
0.413737745175275 -0.25160057369718 1.16183580722474 -0.314717353765728 6.50674662668666 0.306707103884487
0.0178551307042847 0.0519715539376763 0.870686203285409 -0.36557914981294 6.51174412793603 0.25384012327222
-0.176397733070531 0.210091402369281 0.81164962618566 -0.372032112261725 6.51674162918541 0.276432636667065
-0.158013591611705 0.0379698521521555 0.624178225420319 -0.105974745752659 6.52173913043478 0.237377436944801
-0.0930616443742815 -0.370169939458598 0.644275786680034 -0.502512616568378 6.52673663168416 0.070759082444302
-0.147253410368811 -0.664372184145162 0.567961748925323 -0.854373799185716 6.53173413293353 -0.156026419802463
-0.354819785814315 -0.557048491245505 0.157593238233688 -0.743626915950095 6.53673163418291 -0.299574189728601
-0.591225898280221 -0.234214190579246 0.144225847953318 -0.91199197707793 6.54172913543228 -0.305459548835499
-0.690429412740813 -0.13304854059132 0.217954771625222 -0.834564339959648 6.54672663668166 -0.270909275246175
-0.633339701798319 -0.273716033383074 0.073301771690707 -0.696649134576376 6.55172413793103 -0.290226654580303
-0.563237231572495 -0.276311358844423 0.0573921139027105 -0.726959767726538 6.55672163918041 -0.323208271509726
-0.576008090693434 -0.100429810051976 0.216957807334949 -0.786058098613168 6.56171914042979 -0.309450564292325
-0.606058965845443 -0.175126830691543 0.148736203602549 -0.712632396542262 6.56671664167916 -0.318185554853046
-0.594611245084972 -0.621563577619947 0.0289908933662988 -0.905827209146032 6.57171414292854 -0.446956555688002
-0.63253671883307 -0.964618070094183 0.0175725042055533 -1.38851060175355 6.57671164417791 -0.638564491972976
-0.80445063619221 -0.887082339475787 -0.252863900102144 -1.21918406980681 6.58170914542729 -0.747894634969543
-1.00690653016959 -0.69046095250581 -0.255307045490634 -1.24341960992509 6.58670664667666 -0.748422776032058
-1.07875230003823 -0.701286435948225 -0.301282639557447 -1.17272226354453 6.59170414792604 -0.732046445718603
-1.028854239606 -0.773650057936867 -0.371180536441994 -1.14205285683416 6.59670164917541 -0.741371403112842
-0.984270279471382 -0.705216128315903 -0.413282643345397 -1.12557594493776 6.60169915042479 -0.741383625257298
-0.986778653741041 -0.622031817924356 -0.41498865698417 -1.16578922636534 6.60669665167416 -0.727190245301833
-0.988766223484971 -0.638908123458203 -0.440389652973058 -1.16880241053875 6.61169415292354 -0.729594886821938
-0.984286754617992 -0.649283967617827 -0.452240600494739 -1.2217541777013 6.61669165417291 -0.746222351830508
-1.00376666558503 -0.70327062439938 -0.463293551913504 -1.28325116800971 6.62168915542229 -0.781624588768919
-1.04146921179161 -1.00693824752943 -0.389752895496358 -1.59846925573839 6.62668665667166 -0.890956161112826
-1.1045166755713 -1.31330403513788 -0.434521509894015 -2.00613935724487 6.63168415792104 -1.05188112084887
-1.23699535000893 -1.0382908879667 -0.554344914745065 -1.77043575052938 6.63668165917041 -1.08612487205088
-1.37396761919828 -0.298445878848991 -0.0143168321605699 -2.1157492087556 6.64167916041979 -0.887911020137107
-1.31436685790933 -0.000154113891531749 0.372868691575764 -1.86039259578621 6.64667666166917 -0.641773443798346
-1.01122138512815 -0.436887469143516 0.0691874060676072 -1.35874740928734 6.65167416291854 -0.590868128059978
-0.735220545814046 -0.702315326385815 0.0217293432225796 -1.54044406712776 6.65667166416792 -0.660466192713425
-0.723144562757453 -0.15661839473195 0.0579969168567847 -1.43526750182092 6.66166916541729 -0.579721506658507
-0.808927992824787 0.437157724660372 0.891805614602951 -1.65204611426096 6.66666666666667 -0.343102098526966
-0.688256928389135 0.133251164707024 0.367979363076872 -1.10697902027849 6.67166416791604 -0.241759330913279
-0.431908842518014 -0.660469089169954 0.6063382594998 -1.57717572129841 6.67666166916542 -0.405085657550054
-0.389115278349925 -0.954062102707372 0.168746698693099 -1.94456864103128 6.68165917041479 -0.625819625423844
-0.631110455932481 -0.801167469064309 -0.0290950419321645 -1.87243858616055 6.68665667166417 -0.725288850345249
-0.863752475582293 -0.880458740063537 -0.0471839515594334 -2.04690600767547 6.69165417291354 -0.772813110772059
-0.906020620477557 -0.948339397780155 -0.0680682298089495 -2.20956218897758 6.69665167416292 -0.796259327666763
-0.865582272387838 -0.1867356899328 0.186475821092614 -1.94134634835669 6.70164917541229 -0.598390764052635
-0.762175392666366 1.0543530400276 1.93816183899819 -2.3426716479865 6.70664667666167 -0.110038875412134
-0.396072767217289 1.38875638130195 2.23393340525379 -1.70309036644016 6.71164417791104 0.329768929439024
0.209526548734017 0.498617921962356 1.80306652744204 -1.04252320335886 6.71664167916042 0.358565937982001
0.609567122840888 -0.278426817269848 1.67719306118083 -1.42278109785982 6.7216391804098 0.100111715249342
0.485129270700936 0.0576260013042162 0.562758827698786 -1.13433068874169 6.72663668165917 -0.0168066040083485
0.128451746748327 0.82508945977692 1.12190495605509 -1.11922927903642 6.73163418290855 0.151833348929598
0.0579038990730805 0.977033345353292 1.26399081971056 -0.962839328706468 6.73663168415792 0.366349460332574
0.339079306393261 0.651800012897246 1.05779974453645 -0.506636394599883 6.7416291854073 0.437899475835132
0.621058948500723 0.511099820348131 1.1702314726554 -0.608616459560664 6.74662668665667 0.428903761194996
0.702676292013772 0.447091248583219 1.09775875509367 -0.640097554843955 6.75162418790605 0.400026033189758
0.69058022933614 0.0849145536360982 1.24231006128145 -0.958928771738193 6.75662168915542 0.296036856801276
0.663279139282688 -0.0384242469694663 1.04200546383812 -1.06649551775544 6.7616191904048 0.200866324479937
0.583472599931239 0.887219733406717 1.10978859309892 -0.650337911444197 6.76661669165417 0.396947109946777
0.587326844628359 2.30951938531045 2.97217705710087 -1.10368480567596 6.77161419290355 0.946292204011488
0.957353726699678 2.62943750038366 3.28906091052347 -0.311182503680312 6.77661169415292 1.43041050218803
1.62567432998277 1.40847969444647 2.85651954186299 0.468116925504983 6.7816091954023 1.39261807603973
2.03175547250792 0.13727849798931 3.07640879434185 -0.713056389990452 6.78660669665167 0.937307720344951
1.76201365195596 0.240769406505965 1.82875763138571 -0.462252841131226 6.79160419790105 0.606946234107531
1.13261962786782 1.22280672142535 1.59423656376527 -0.46938994520693 6.79660169915042 0.688049283870735
0.82385585911033 1.60815215522983 2.05241238940136 0.0631325604690127 6.8015992003998 0.921886958717642
1.03816792587258 1.07011993996129 1.50862149402044 0.467375714011679 6.80659670164918 0.95700998954017
1.34710507280268 0.560857729139426 1.81616873758123 0.0153660912198097 6.81159420289855 0.804638724019168
1.3534809757952 0.610500504731039 1.47153624729282 0.108028411880422 6.81659170414793 0.680162605326532
1.15033715717 0.682344136753457 1.30405210458412 0.140432484683392 6.8215892053973 0.620453179858441
1.01196117644691 0.389745122708846 1.33791023977008 -0.14471381673954 6.82658670664668 0.516974366728565
0.955915236075703 0.251667263457498 1.23052135688909 -0.300285615230215 6.83158420789605 0.408443454819036
0.858664310074765 0.681802816888484 1.28016404972195 -0.255485696009524 6.83658170914543 0.450712899582361
0.785392844505122 1.09922461218599 1.79807586785618 -0.174364554998636 6.8415792103948 0.610676080090289
0.887174408033722 0.83273450518904 1.56183194110535 0.0408029783225552 6.84657671164418 0.660223804425905
1.06588350475356 0.280063996306257 1.59534450092229 -0.252873409986019 6.85157421289355 0.526633141935289
1.05962417338462 0.246325007035841 1.28980589556651 -0.246700477481848 6.85657171414293 0.402911617894018
0.85334770297936 0.549579376464094 1.3388857521379 -0.39594554511161 6.8615692153923 0.410870476845612
0.703781895178575 0.32970995657958 1.13160361508897 -0.115655031965198 6.86656671664168 0.390398564846503
0.707915954987858 -0.411645745481996 1.42485606550504 -1.05509645870085 6.87156421789105 0.190841560455308
0.649642925507297 -0.667581015232574 1.1733139363356 -1.30338189151606 6.87656171914043 -0.0194611888745207
0.404388786584978 0.0398937089103109 0.893206594838493 -0.967447825154206 6.88155922038981 0.0439385310767933
0.221025828011217 0.948723832190364 1.85284158231306 -0.965549189580467 6.88655672163918 0.377304845238016
0.385737422757974 1.18379422749497 2.18770100533526 -0.212320631306206 6.89155422288855 0.694599742546123
0.788778982600799 0.763461616820962 1.84649700534179 0.0461348087804592 6.89655172413793 0.770544495921048
1.04919802765428 0.117749922376538 1.83519578829176 -0.134459039236934 6.90154922538731 0.592589172977781
0.951200658755542 -0.602657105500602 1.941394131824 -1.1182077193906 6.90654672663668 0.238684234166836
0.562695427729782 -1.2382708334487 1.73378996045658 -1.89203565230694 6.91154422788606 -0.179964044436169
0.0436591652750411 -1.33046265346375 1.05368271838325 -1.83612132054533 6.91654172913543 -0.471027811153899
-0.434319712811106 -0.736728335355299 0.577930537376321 -1.55356448639611 6.92153923038481 -0.469821943639178
-0.658983908992742 -0.0670110526715003 0.922858402373705 -1.63045109806189 6.92653673163418 -0.243659157495346
-0.521809111275001 0.0430347795510572 1.05004884346464 -0.944997210584175 6.93153423288356 -0.0440834054210198
-0.200748747390069 -0.277910967383852 0.779988346523755 -0.698373946447006 6.93653173413293 -0.0254067900550684
-0.0170215552203419 -0.524531351274214 0.745906520875887 -0.798464278431706 6.94152923538231 -0.129160247555569
-0.0966103297329579 -0.591634745568865 0.648811702766239 -0.856539370398839 6.94652673663168 -0.247179631673573
-0.306605984527276 -0.687994528899225 0.514392351549514 -0.911130650524524 6.95152423788106 -0.354723962084628
-0.496421543049206 -0.828896867196075 0.386953496652096 -1.03683479236613 6.95652173913043 -0.456795388511727
-0.640531582360164 -0.889080225667994 0.204395839427111 -1.11211581037279 6.96151924037981 -0.53205486709176
-0.752438657855496 -0.888097736727784 0.094031899972844 -1.14670018949383 6.96651674162919 -0.569318472515021
-0.817389448794255 -0.848664347208485 0.0718697621629056 -1.17612545878854 6.97151424287856 -0.570722394633208
-0.832675195492268 -0.671040616746113 0.131398662999181 -1.22687491604762 6.97651174412794 -0.516038014113334
-0.80708863760417 -0.450607673865387 0.321634268728058 -1.18241354116744 6.98150924537731 -0.414865204225239
-0.730699295381971 -0.524947359227532 0.250666421985767 -0.921617375971621 6.98650674662669 -0.365731340503952
-0.637512109319025 -0.892125487129062 0.278291476816357 -1.1159250092727 6.99150424787606 -0.443715353851968
-0.641326159257016 -1.05874602188267 0.248765768534877 -1.32434414365764 6.99650174912544 -0.561943723320775
-0.787523593394187 -0.827939012358629 -0.0320590179920215 -1.14231974645195 7.00149925037481 -0.585867939213016
-0.939430284444367 -0.690594735458626 -0.02320178683884 -1.20708764325356 7.00649675162419 -0.550937027209336
-0.959849243701139 -0.980278403222416 -0.0226373518054102 -1.27222000672935 7.01149425287356 -0.596893883316595
-0.928332971542428 -1.22696277444849 0.00297108840022631 -1.57329359059387 7.01649175412294 -0.707877603197901
-0.998256765422203 -0.932717917304942 -0.276298800065027 -1.26475433694542 7.02148925537231 -0.716797887001424
-1.11205818745933 -0.435989503054443 0.0335939370585125 -1.47652900720077 7.02648675662169 -0.580294581868777
-1.07974567980728 -0.328833861147207 0.13462106738824 -1.20248930967393 7.03148425787106 -0.447961521160236
-0.900480082041673 -0.512548144285412 -0.0475060000403418 -1.00288443522333 7.03648175912044 -0.422634720736184
-0.77110290433274 -0.568236258682947 -0.0936238426602081 -1.01868183985901 7.04147926036982 -0.449951230838265
-0.78417924260728 -0.606360266783549 -0.172276139248096 -1.02940886649308 7.04647676161919 -0.493138129622987
-0.850596902823984 -0.927022922655588 -0.121795269051494 -1.4154061598383 7.05147426286856 -0.607442763584362
-0.924201456910529 -1.21101591814719 -0.169321339708543 -1.79660192266392 7.05647176411794 -0.760803877614187
-1.05245613734466 -0.927524676218858 -0.255633256623549 -1.54612580117801 7.06146926536732 -0.782031323237289
-1.16858082217927 -0.294605657343428 0.1155919441381 -1.69430872548001 7.06646676661669 -0.598992658882969
-1.08803518187672 0.0141268839885995 0.50828065145254 -1.44151983990546 7.07146426786607 -0.361885093488944
-0.792760336699752 -0.0775434597620632 0.286439859735316 -0.879865185119545 7.07646176911544 -0.22525702637319
-0.501197777395339 -0.105726952832305 0.378794737187839 -0.815869329803136 7.08145927036482 -0.164644951066284
-0.372526874404473 0.0195447626623509 0.31166552760966 -0.702317890187749 7.08645677161419 -0.106144978564891
-0.339478021986684 0.00608066703658036 0.324339973534048 -0.623059773854624 7.09145427286357 -0.068268344647335
-0.303311613996685 -0.0631903633024806 0.380334621081983 -0.656562177303479 7.09645177411294 -0.0583320769869328
-0.279821008607355 0.17005193839992 0.463219421427838 -0.547507079201548 7.10144927536232 0.0112202707973147
-0.263742693475914 0.56167980087412 1.01348842884122 -0.667636431185059 7.10644677661169 0.172070281774376
-0.162383860074149 0.613544657839111 1.03457912465435 -0.405322152180651 7.11144427786107 0.303527203144564
0.0228767407035573 0.333761056467938 0.984724905945299 -0.261481808007529 7.11644177911044 0.305052887868233
0.135486550038957 0.155158423140037 0.872287541752854 -0.474993473471624 7.12143928035982 0.231124817410467
0.0882804624367406 0.109172071143665 0.671563943693216 -0.556786790182618 7.1264367816092 0.154220396634248
-0.0241205924851666 -0.0770947853620748 0.612133805281113 -0.79724273843294 7.13143428285857 0.0540591552282407
-0.113804024822388 -0.200561379056632 0.546973558223809 -0.980511949538038 7.13643178410795 -0.0462951485876251
-0.199572757522885 0.157078849350239 0.568231026571459 -0.673386895219577 7.14142928535732 -0.0183933370931344
-0.24225683686352 0.691284651298885 1.1645393037842 -0.924088259434857 7.1464267866067 0.156165995751384
-0.117594397502556 0.725434322121085 1.13722643123386 -0.613308718840001 7.15142428785607 0.29394643413258
0.136813016285428 0.445926639736098 1.11942221606351 -0.509805835135634 7.15642178910545 0.294084716609981
0.294303490545362 0.654225352836452 0.903882903721613 -0.447745672732351 7.16141929035482 0.317539419287767
0.29104938146166 1.25315194304851 1.71535764274099 -0.671736572744188 7.1664167916042 0.487135684487939
0.341885083024559 1.24477982477657 1.6081887624139 -0.390586248625307 7.17141429285357 0.614343850742735
0.54092674333315 0.458033958451677 1.56054755288471 -0.389913415956086 7.17641179410295 0.482090847934793
0.635870774471998 -0.0399332738607028 1.3767483863754 -0.904792883547211 7.18140929535232 0.227602032426821
0.436708354694231 0.314337556090136 0.763661235496371 -0.633941558929928 7.1864067966017 0.146502905234705
0.179350674431648 0.728949204974823 0.911814156255952 -0.721630565678516 7.19140429785107 0.244535891386995
0.184526949026916 0.558197975594192 0.82185190874209 -0.474835004988254 7.19640179910045 0.302116535919142
0.379821744318123 0.382720495915712 0.927032775866482 -0.595112457126665 7.20139930034983 0.289172773823011
0.491643376555965 0.761466239752811 0.952488448000227 -0.500453736941576 7.2063968015992 0.365593688881297
0.519064958089947 1.0867016134483 1.3593127038289 -0.515279360838017 7.21139430284857 0.509879257103359
0.640964876462986 0.730121214228439 1.18469278016166 -0.169231324049612 7.21639180409795 0.515530227182819
0.794326614471116 0.318171866671761 1.33561059699721 -0.471898433484123 7.22138930534733 0.383971812718781
0.761283453884806 0.651636816476308 0.823334399860659 -0.184149461066613 7.2263868065967 0.361026587918843
0.610264007229107 1.16838465373259 1.46148683605785 -0.452971636663438 7.23138430784608 0.497892729273281
0.625596134891632 0.841695915960967 1.07623248124929 -0.0263078858076365 7.23638180909545 0.525333074071231
0.793932273934969 0.0514001523397186 1.45422803290762 -0.565384822810783 7.24137931034483 0.316834217899727
0.788134236528782 0.0963851301029076 0.847858966659754 -0.541294209589267 7.2463768115942 0.156222846861366
0.545069734964866 1.05526444814573 1.34969188327955 -0.70044333264837 7.25137431284358 0.313209073617732
0.44137352278226 1.55699871869469 1.94758902717647 -0.717979952221043 7.25637181409295 0.594895240983326
0.706400172725445 0.814860657903823 1.26624445930401 0.110572811743486 7.26136931534233 0.592585868787902
1.01008903984865 -0.332145514890679 1.75472145762487 -1.26680922076598 7.2663668165917 0.234095337169078
0.901924075761176 -0.74418878761764 1.1900565641697 -1.78090782145503 7.27136431784108 -0.162630417139329
0.426515238022594 -0.356088846545761 0.397297765573531 -1.08641496019479 7.27636181909045 -0.309271020677354
0.0322076618026654 0.206343476397408 0.431261750946575 -1.21290323751153 7.28135932033983 -0.19827590967936
0.0125349783999396 0.588378785699161 0.889163628260554 -0.871132276661577 7.28635682158921 0.0245076806465467
0.281058306460727 0.761164656019309 1.15204689544313 -0.577794611453012 7.29135432283858 0.228954917720473
0.603621590267942 0.669413490945821 1.12736527301328 -0.330696255409986 7.29635182408796 0.324979590513606
0.817495225617865 0.344003897039879 1.05897025557721 -0.379517771756696 7.30134932533733 0.277397291328627
0.848387215646138 0.0554981519198441 1.09760185295101 -0.610539780828157 7.30634682658671 0.148642613062583
0.709116994307745 -0.0145988745807965 0.84147470592799 -0.671252714595978 7.31134432783608 0.0433382502578267
0.515327401367081 -0.0258362188200893 0.634648241805239 -0.649491812453452 7.31634182908546 -0.00855156145934158
0.39203134493717 -0.150863776169741 0.617782331731667 -0.755231625662816 7.32133933033483 -0.0491480510735708
0.350567114370275 -0.244856169409632 0.594022702189744 -0.827543099299538 7.32633683158421 -0.0826125579454358
0.32771630019354 -0.0980174055328751 0.630012848691961 -0.668214226055034 7.33133433283358 -0.052040927380326
0.31972730043179 0.187846299017281 0.84445592480365 -0.640179877940623 7.33633183408296 0.0615391918507866
0.384155674283406 0.333693844838661 1.04660151549462 -0.382453258543361 7.34132933533233 0.19011815317074
0.517892215966868 0.255752172525247 1.01346087470186 -0.312304529248296 7.34632683658171 0.254146834852542
0.625710929914589 0.0709843571325415 1.00308703068698 -0.320044987801701 7.35132433783108 0.233994062004779
0.626118321115875 -0.162766051638779 1.07988685375221 -0.56903002359692 7.35632183908046 0.146042422207301
0.521682744791988 -0.448885642705408 1.05605540626332 -0.919043374877147 7.36131934032984 0.00860875268103509
0.353909568336711 -0.611520655661889 0.875680611306619 -1.0572719456839 7.36631684157921 -0.120473191780799
0.164093259985733 -0.344413484446404 0.614835086186954 -0.797829334738288 7.37131434282858 -0.12111654066113
0.0341144120586778 0.333101096728243 1.20214368472077 -0.944269078083286 7.37631184407796 0.0829970883661317
0.0867747174550357 0.852914746588636 1.80351992986683 -0.695999951080211 7.38130934532734 0.380050909089821
0.347361043035122 0.622298471584973 1.6482879884186 -0.136392500464497 7.38630684657671 0.512553338921649
0.619195801134182 -0.237482021106141 1.54611274630348 -0.462078281434889 7.39130434782609 0.329990340933186
0.608110005064617 -0.969838814273062 1.60748356773004 -1.46485408874596 7.39630184907546 -0.0393112620580879
0.229950650160887 -1.08486172628936 1.03626965493406 -1.51258401300912 7.40129935032484 -0.334365431138586
-0.27165065076295 -0.862487066923454 0.435401932076534 -1.2294335576437 7.40629685157421 -0.44279146532081
-0.582267334326936 -0.776418657332504 0.359754862291975 -1.18969086449659 7.41129435282359 -0.449187465907146
-0.633290577270927 -0.796816779130507 0.250321100938354 -1.0252641938276 7.41629185407296 -0.438484433365109
-0.579039302089122 -0.631536569469547 0.233481138802991 -1.03111879877355 7.42128935532234 -0.389161767427347
-0.530852755316047 -0.332794761696645 0.525926058569704 -1.05846420979981 7.42628685657171 -0.280669820271996
-0.463211832799502 -0.165120270502812 0.720264687560783 -0.884756568693084 7.43128435782109 -0.167135788479476
-0.360964179892463 -0.113704542424839 0.816375819622776 -0.791857568917702 7.43628185907046 -0.0912866786714628
-0.287795986134789 -0.0856808233729875 0.889540911335901 -0.768812523865324 7.44127936031984 -0.0532762155653077
-0.281933275152376 -0.367697297052998 0.654443544863156 -0.804207999809113 7.44627686156922 -0.117837405050663
-0.340941430226323 -1.17878667079255 0.921049034001327 -1.47449831387282 7.45127436281859 -0.390074491674109
-0.533009300990109 -1.92555100426361 0.869935723212916 -2.40859672018005 7.45627186406797 -0.786404922921604
-0.927271601228434 -1.76044529560772 0.0646712498395865 -2.20207242273425 7.46126936531734 -1.00254229226574
-1.35464131568027 -0.88950813973436 -0.074092894313825 -2.26655346905596 7.46626686656672 -0.867891265900158
-1.46934349330208 -0.403674992769344 0.342931808984029 -1.91018281914703 7.47126436781609 -0.58886081773599
-1.18309611502288 -0.670030719190868 -0.0140222269344236 -1.09772770341779 7.47626186906547 -0.459597738832655
-0.829547219679542 -0.891312609592199 0.17451632401322 -1.18303850349472 7.48125937031484 -0.47033084289663
-0.728719937687407 -0.567344203335681 0.0144278570028579 -1.06265857455437 7.48625687156422 -0.425749151924421
-0.793985352322206 -0.300871849675206 0.372903850355134 -1.05630901422064 7.49125437281359 -0.323045776320132
-0.781802227146582 -0.570303578553966 0.15792902829467 -0.968837871009035 7.49625187406297 -0.318323082819438
-0.716002421426874 -0.7610921248869 0.173128270603311 -1.07581864461713 7.50124937531234 -0.379994346777499
-0.7623677738793 -0.28534195651744 0.367140649294309 -1.08870001911382 7.50624687656172 -0.304775520404478
-0.842286943303018 0.225925832611971 1.08696588515481 -1.24404332384302 7.51124437781109 -0.100582829043789
-0.741284562810618 -0.0856528180214846 0.558223193764159 -0.651220309927398 7.51624187906047 -0.0336368413397296
-0.538321772503071 -0.792263552183463 0.775764989613229 -1.22735013010916 7.52123938030985 -0.20490250078216
-0.545449430466446 -0.842392352034391 0.168446831647959 -1.35450925384239 7.52623688155922 -0.373708134789099
-0.798440125453313 -0.314671293085721 0.271774222555576 -1.23177755831126 7.5312343828086 -0.348362920835231
-0.974073308232322 -0.27136857390576 0.318660380183529 -1.1595311324468 7.53623188405797 -0.294203374451993
-0.907456782807279 -0.996998790607282 0.519232313059 -1.69269893762473 7.54122938530735 -0.452353874817866
-0.850387179378634 -1.55510602190325 0.294127967783456 -2.39537053141498 7.54622688655672 -0.741679963040192
-1.04494420176418 -1.21629369698242 -0.0984310604812396 -2.10646805280382 7.5512243878061 -0.861569782315704
-1.31672009821493 -0.343522404464672 0.350856063984907 -2.04483358851277 7.55622188905547 -0.67967166891213
-1.31154007502735 0.370215702988351 1.31753829465533 -1.99798590955085 7.56121939030485 -0.32803915369292
-0.955636232809167 0.727039988165084 1.68014443984876 -1.476829679647 7.56621689155422 0.00783357918302097
-0.480399039612161 0.807552078248597 1.61019098442751 -0.892703408900944 7.5712143928036 0.224371160061728
-0.119994966170713 0.592700182836462 1.18019504891183 -0.748131299618642 7.57621189405297 0.272225372413792
0.0351026181022627 0.121187456963942 1.14723295482743 -0.750482824570395 7.58120939530235 0.146210381421457
-0.0211579546800829 -0.394654081393258 0.863338458166888 -1.26763065768492 7.58620689655172 -0.0907696514930543
-0.240845931513024 -0.764203532516423 0.487142778584678 -1.73329515764648 7.5912043978011 -0.33765074164715
-0.512478903345004 -0.810739017778545 0.399166377845621 -1.86337229209873 7.59620189905047 -0.481597609619397
-0.704558310301694 -0.269526749606502 0.509266525738056 -1.36477257498372 7.60119940029985 -0.387842738399941
-0.696349280299406 0.816615042076609 1.44559436998022 -1.7183715236451 7.60619690154923 0.0122355408504059
-0.380624910996185 1.72599462727668 2.6223364168361 -1.46440995676663 7.6111944027986 0.556589405590863
0.226281423239423 1.70742741791929 2.39840467530981 -0.493831662523231 7.61619190404798 0.90845930323895
0.849449056593824 0.970219438845664 2.31412036182462 -0.0288833597137227 7.62118940529735 0.887530018257164
1.11032540507805 0.410626775733838 2.11947673749764 -0.378616718695864 7.62618690654673 0.6507774442227
0.915230868470194 0.390691922984463 1.3462311190345 -0.399134589050955 7.6311844077961 0.456266439695754
0.556333312122727 0.473427898112477 1.0685821939241 -0.332739642920197 7.63618190904548 0.369436345444375
0.349051837599409 0.375341548479776 1.05861066947941 -0.4618782910262 7.64117941029485 0.318125060146282
0.323275288354561 0.40398705349945 1.05766752059101 -0.466342682137528 7.64617691154423 0.307246593251125
0.362696789216661 0.778439407748158 1.12328744141119 -0.331248616961743 7.6511744127936 0.408111573254026
0.461836721727098 1.22336046364854 1.53025393449337 -0.414286320261001 7.65617191404298 0.605530662743009
0.679934489356425 1.4836208660968 1.85580353060472 -0.20807663809178 7.66116941529235 0.80853428937012
0.968459074750735 1.6361284070039 2.04656927091395 0.0601278586778009 7.66616691654173 0.967252804030385
1.21249043617458 1.68318315656639 2.10542822360546 0.267484302320351 7.6711644177911 1.06068719000146
1.36379464949776 1.44301544864489 1.89472473226646 0.376214263550851 7.67616191904048 1.03720103783265
1.4118040790002 1.0485818180389 1.94035167961259 0.308957633299743 7.68115942028986 0.895934473828133
1.32473114507283 0.925918322072219 1.56150808014667 0.239341907575692 7.68615692153923 0.755647721430824
1.14260406971268 1.05305365356876 1.42149681496055 0.206032134075806 7.69115442278861 0.7040761690654
1.01401599804676 0.905039704874059 1.37438803504867 0.223877564064113 7.69615192403798 0.652264777699399
1.00273945990611 0.402828718401422 1.45326669009106 -0.450145772185717 7.70114942528736 0.491622787446981
0.975209490536894 0.195497542678158 1.23024637894156 -0.694208605323021 7.70614692653673 0.319012404241604
0.830906123620786 0.616226962193017 1.10403193540905 -0.357566885794545 7.71114442778611 0.317782850927429
0.715103503892386 1.07986844551877 1.43420697225171 -0.323030160129084 7.71614192903548 0.46520423435579
0.810535297575196 1.03099070771333 1.39890758500267 0.0358739098520532 7.72113943028486 0.565232236914312
1.02827364176883 0.810063106793214 1.26945372615067 -0.0625455701925544 7.72613693153423 0.553115602500029
1.13136509905847 0.930045014063005 1.35825599751148 -0.092500291882517 7.73113443278361 0.547037835023069
1.08840182479446 1.09436780908508 1.60996237103436 -0.0990718944579718 7.73613193403298 0.579234616648061
1.05574830203459 0.740284748607191 1.27753908838102 -0.195335411793785 7.74112943528236 0.510187112827294
1.04947835035594 0.137448865543523 1.47349998556396 -0.847220925646166 7.74612693653173 0.292329185612365
0.913734721959372 0.046500116584918 1.04909767411815 -0.896017298653814 7.75112443778111 0.10888722198228
0.645937660156825 0.459973888500684 1.04361930398722 -1.01074083752993 7.75612193903048 0.111586378277159
0.480055331603964 0.559289108494788 1.19369971939956 -0.784467722604906 7.76111944027986 0.174527460585313
0.535743800660583 -0.0221736858381349 0.964353946115625 -0.859116438357979 7.76611694152924 0.0731194893008055
0.605301120182453 -0.65728014786349 1.13402654623347 -1.71586796665984 7.77111444277861 -0.186075293484112
0.448071460601646 -0.667285285315724 0.60827649953596 -1.6019611079573 7.77611194402799 -0.378582145854142
0.143842523679546 -0.210986316795659 0.439019956052486 -1.48159051729372 7.78110944527736 -0.366011062650839
-0.0222290652955623 0.0805032689930086 0.760876180881742 -1.27807958789716 7.78610694652674 -0.243935517092937
0.0581414632684416 -0.0617528752584114 0.642639586276625 -0.934533690032365 7.79110444777611 -0.186205339211446
0.212508118451644 -0.412612395239891 0.574798030372031 -1.01526875408258 7.79610194902549 -0.255584364206443
0.233133227152792 -0.682743544022142 0.566941476038503 -1.33623298157288 7.80109945027486 -0.391890973392382
0.0893194756372535 -0.740823707254875 0.329313612645573 -1.33920362770718 7.80609695152424 -0.498291076028098
-0.105440113759471 -0.536161856315069 0.19700991341294 -1.32656442499054 7.81109445277361 -0.49568299087484
-0.223731781394676 -0.116679368014155 0.664809352511414 -1.3672568742525 7.81609195402299 -0.354793558877304
-0.192072756367132 0.246272363636321 1.09259916989854 -1.13752903546167 7.82108945527236 -0.141254818227757
-0.0200815413484252 0.166818702091622 1.05663270146805 -0.743297055821508 7.82608695652174 -0.0145420422032933
0.170902560646923 -0.481716984602627 0.77668696153655 -0.825218189100531 7.83108445777111 -0.120866840026839
0.187640303439629 -1.34643022173534 1.01824063744869 -1.98471098752016 7.83608195902049 -0.451912144827767
-0.0879741916924173 -1.85332655904492 0.662583022507903 -2.57492760679195 7.84107946026987 -0.821614873934014
-0.562531753550879 -1.7192527974594 -0.0675660493449117 -2.2051570852845 7.84607696151924 -1.00914620060728
-0.969538374184445 -1.1640102489993 -0.138844617787355 -2.05373306908641 7.85107446276862 -0.933040427994663
-1.07896073611315 -0.619049661265769 0.0463063045194872 -1.969803003627 7.85607196401799 -0.686242009076134
-0.87797409132272 -0.33789838684021 0.35466482706109 -1.43409359943642 7.86106946526737 -0.427383654653245
-0.549110648337823 -0.34147402563631 0.388719766118312 -1.04056215402161 7.86606696651674 -0.270753361435883
-0.300464208995791 -0.570115342879424 0.201866018845919 -1.05840703360227 7.87106446776612 -0.258291671247101
-0.239008776006355 -0.888969858975877 0.387034653191555 -1.1119777569782 7.87606196901549 -0.362060178287884
-0.361423394909042 -1.03370770150999 0.236214289900228 -1.29302468434669 7.88105947026487 -0.480757835614681
-0.581285969798632 -0.813626643893046 -0.0912907324718761 -1.20681617607172 7.88605697151424 -0.490386006519008
-0.752589441400921 -0.408621207217688 0.314059192728245 -1.42714771123982 7.89105447276362 -0.360933623005316
-0.751418129356608 -0.264972944139937 0.530478003298392 -1.13062124738667 7.89605197401299 -0.210571439424152
-0.599602556386251 -0.603936267649466 0.305822176625687 -0.82102282925957 7.90104947526237 -0.197839866858425
-0.476124721493598 -1.13822903673074 0.402080703947637 -1.42376634979438 7.90604697651174 -0.35157788643843
-0.54804775523101 -1.34267663470149 0.174645300675157 -1.67950188358745 7.91104447776112 -0.526952666196771
-0.786820881958471 -0.977342606697882 0.0373986109362272 -1.24459131678029 7.91604197901049 -0.540221946181363
-0.979748733683351 -0.358901431277297 0.604589015896875 -1.52117474783262 7.92103948025987 -0.355831038485416
-0.936720572449685 -0.118845902776718 0.917375885003599 -1.14693824149515 7.92603698150925 -0.145818773214481
-0.692281069746205 -0.572803521174451 0.7518660312113 -0.827680521155904 7.93103448275862 -0.135719292762927
-0.499931091654984 -1.28482418188328 0.833944461948638 -1.65086018354922 7.936031984008 -0.357002762595587
-0.589429608598236 -1.4502901697814 0.190055356116785 -1.86342986227132 7.94102948525737 -0.580169400718303
-0.902412881814099 -0.814040523923916 0.150139276926429 -1.37816555425957 7.94602698650675 -0.548670034052803
-1.11379559773722 0.0354980239548016 1.20243008489317 -1.62366263597491 7.95102448775612 -0.255363962281448
-0.969517561494774 0.436452403319568 1.68396902595821 -1.22341981067758 7.9560219890055 0.0816562220672859
-0.560184325936554 0.387679116540969 1.46555862841301 -0.53215943941206 7.96101949025487 0.283459646503144
-0.192419666007158 0.24600361840205 1.24429809332057 -0.412644443829924 7.96601699150425 0.341078234724222
-0.0494420369021851 0.074440008812194 1.09768055941759 -0.360829827060545 7.97101449275362 0.301206967439771
-0.0895007672539523 -0.237495395617925 0.938103050206334 -0.598354190824077 7.976011994003 0.177942758719213
-0.221128601770296 -0.488035545390206 0.703258069546356 -0.931947656469081 7.98100949525237 0.0262861046838284
-0.40081482043032 -0.375901817111149 0.726419222155925 -0.867667361524247 7.98600699650175 -0.0371465219080396
-0.548187680103627 -0.0511092650581564 0.775318607657305 -0.759936222121674 7.99100449775112 0.0288079329372099
-0.547165088938478 0.112475497335899 0.791278250246873 -0.671071252452092 7.9960019990005 0.136524854536214
-0.398579355170827 0.178030023834107 0.796643358723877 -0.453515930531745 8.00099950024988 0.223075793114923
-0.23271149056356 0.474666696714002 1.15861351119976 -0.441181277155662 8.00599700149925 0.338771100317547
-0.114223518162244 0.853317882084542 1.62493216802672 -0.418894091983421 8.01099450274863 0.497852743712216
0.0189270621607063 0.801420006713669 1.44815981921877 -0.0879131545734371 8.015992003998 0.572137509807563
0.163170171235415 0.313767425035417 1.41044190448201 -0.209689221494394 8.02098950524738 0.45761766596781
0.171270882773445 -0.0593342830308942 1.08398497657205 -0.656401915391033 8.02598700649675 0.239320329881974
-0.0273751840542926 -0.111200046832162 0.58956505383098 -0.762407076984606 8.03098450774613 0.0600171781779349
-0.285770863029218 -0.17639178368942 0.494359923694554 -0.8884572723887 8.0359820089955 -0.0671245006678611
-0.440022819620321 -0.281779741586626 0.425737553860995 -1.06010647354105 8.04097951024488 -0.166085423990784
-0.497076396652435 0.0583406229627487 0.439504010643162 -0.875323810738051 8.04597701149425 -0.136321363658438
-0.487872005534257 0.85766333521719 1.3532057469095 -1.23569081930205 8.05097451274363 0.107236565364035
-0.312428664534188 1.29124922822306 1.85505837460214 -0.949286007491267 8.055972013993 0.399814784380987
0.0618562294168614 0.855044107651604 1.24673212790132 -0.276156833125179 8.06096951524238 0.465334221377017
0.388656519988359 0.204076851359241 1.48562047047031 -0.559704125337475 8.06596701649175 0.286110629600716
0.388452376348866 0.18818633502514 0.885257890991105 -0.586544357583638 8.07096451774113 0.121961178398753
0.142974256434996 0.612969448935563 0.775367058173649 -0.463414295224822 8.0759620189905 0.134831721184859
-0.00379733173840413 0.6934769754361 0.867443326537463 -0.448878798095788 8.08095952023988 0.201262095594437
0.0840273883324512 0.337640372091847 0.834715312209786 -0.418769856985202 8.08595702148926 0.165099759534808
0.208187896849648 0.182804118606101 0.814473170243361 -0.586929998345823 8.09095452273863 0.0866752983780421
0.200092869180462 0.520601169444968 0.70703719164902 -0.393776709191221 8.095952023988 0.118309288871621
0.165497367150174 0.901788362073621 1.12801192301713 -0.512925623245065 8.10094952523738 0.254701458088114
0.269410851899614 0.85058430287448 1.06396276058336 -0.196376303787571 8.10594702648676 0.339909797144276
0.459189611221653 0.47171650782466 1.14581634220724 -0.190480229306311 8.11094452773613 0.277463940543775
0.539691365996912 0.247466260594812 1.03097130978018 -0.472137545938472 8.11594202898551 0.145594207524686
0.44063487986956 0.485420483010267 0.666212370236903 -0.277581265184751 8.12093953023488 0.105732255052845
0.303172175620233 0.965455680169243 1.20765089036137 -0.47879509439722 8.12593703148426 0.214613302899203
0.312893440939547 1.0564007533268 1.32141053860668 -0.308362881509306 8.13093453273363 0.322613776421804
0.476695149231297 0.408167727502993 1.1287090285924 -0.373389229764352 8.13593203398301 0.20955755075776
0.573315647838229 -0.41846586881266 1.25658798518006 -1.57319643440933 8.14092953523238 -0.124678842999207
0.384628882134976 -0.478468246369179 0.473802354420979 -1.56850696367564 8.14592703648176 -0.392344716342358
0.0071927594415675 0.224178826631323 0.350339357793214 -1.44621979539279 8.15092453773113 -0.364650767035463
-0.189367903118697 0.579654708287036 0.776870750036903 -1.10310257426894 8.15592203898051 -0.201131150537599
-0.0236322690145323 -0.0305698501097206 0.500503142960226 -0.870174155664103 8.16091954022989 -0.232965231588028
0.221020168325779 -0.700187176710795 0.759468052070937 -1.8333275840112 8.16591704147926 -0.460173936025655
0.182313050548119 -0.310235522257584 0.0596921887593022 -1.18458103743208 8.17091454272864 -0.53024853178836
-0.0361254785232499 0.716793868945522 0.991350626346635 -1.56124742750902 8.17591204397801 -0.270014640828808
-0.00365076972331457 0.997351522327313 1.33882872264733 -0.99767886806959 8.18090954522739 0.0344507145634959
0.377936282203528 0.229000423473738 0.928923543798276 -0.66395058581627 8.18590704647676 0.0425494653307163
0.696407587635065 -0.462119445808125 1.12021457843976 -1.51603952241617 8.19090454772614 -0.172931884653531
0.614941815836888 -0.243860127019452 0.45562617716881 -1.09919632510445 8.19590204897551 -0.272744343340782
0.333365889441934 0.401088668500479 0.717893154521195 -1.22593799556081 8.20089955022489 -0.123386246539764
0.268918757724885 0.658760507036897 1.0727787702602 -0.737169265417312 8.20589705147426 0.104498631637556
0.499623337112248 0.491392365936357 0.95919764376589 -0.228735396091786 8.21089455272364 0.234446251679339
0.760933786695817 0.303908262285671 0.955248421165586 -0.201499427768928 8.21589205397301 0.259833616698537
0.852791215857711 0.192019796443746 1.0230820169201 -0.329411220862788 8.22088955522239 0.235357824565965
0.805595874666439 0.056159246557888 1.01478525584673 -0.474210600405045 8.22588705647176 0.183146136023046
0.709720368638718 -0.00673623445773014 0.904855552759515 -0.49777235010539 8.23088455772114 0.135981742556635
0.603964549510613 0.0756741872596586 0.832715030861799 -0.378605365527411 8.23588205897051 0.133182292310271
0.5268302005811 0.0673166951928324 0.796803627446033 -0.294546456157234 8.24087956021989 0.138497864179441
0.505111440625925 -0.20937654246132 0.860752593451969 -0.590717599333068 8.24587706146927 0.0707456319523292
0.477672065488745 -0.476510069577703 0.852774912776293 -0.897041831045365 8.25087456271864 -0.0548974506084987
0.362490611833158 -0.353828001521158 0.496133690467258 -0.628616700404715 8.25587206396802 -0.11188620547581
0.209587503261607 0.0776004294540686 0.732062610478303 -0.747141152085992 8.26086956521739 -0.0227800607065197
0.170441535172489 0.387209159715291 1.09351875668754 -0.62417617917512 8.26586706646677 0.138544478042601
0.295770185765801 0.3231073918742 1.04741104496409 -0.299570137716356 8.27086456771614 0.232670828846683
0.457022235383571 -0.0243621762646683 0.825396556741877 -0.359683463140588 8.27586206896552 0.186313642091205
0.48923111139342 -0.421898888774517 0.910188129320369 -0.651299507520507 8.28085957021489 0.0302334479106389
0.345024992945759 -0.61546734577291 0.691213759866525 -0.873623750238189 8.28585707146427 -0.129139857443399
0.108858623945584 -0.426263944811951 0.379056318238097 -0.718403128171238 8.29085457271364 -0.167007974449772
-0.0700666907835352 0.00798892108771776 0.713816864323017 -0.947522133302279 8.29585207396302 -0.0428694841666951
-0.0680246623786107 0.213299888446378 0.963860714750976 -0.697013243646991 8.30084957521239 0.125989361282596
0.101774647711859 -0.136382636033914 0.623862566592121 -0.365403594710051 8.30584707646177 0.152890846681506
0.254316916664999 -0.780328337301693 0.971722235804534 -0.991911318492027 8.31084457771114 -0.0199942219457335
0.187893763759347 -1.12906440867467 0.814937055012208 -1.41230267366815 8.31584207896052 -0.248356757622246
-0.0943457229911207 -0.920530502189646 0.27267918426771 -1.15145573578177 8.3208395802099 -0.336630280536594
-0.368604214276947 -0.456540001708739 0.271167440647477 -1.18676124137472 8.32583708145927 -0.234871105352597
-0.421076287020098 -0.220144096681712 0.492726576725501 -0.947001908677966 8.33083458270865 -0.0675819017254173
-0.259265069215627 -0.373858529911226 0.413402947877458 -0.532898105386145 8.33583208395802 0.0128949389975155
-0.0780372288019204 -0.60670433146568 0.58067034208095 -0.758902807379175 8.3408295852074 -0.0101414535989972
-0.0425436980469425 -0.441800396522764 0.417285320011021 -0.552630900808572 8.34582708645677 0.00391503433193666
-0.117799880325814 0.211857582141138 1.17278899795547 -0.812983392246102 8.35082458770615 0.194130404377386
-0.110318151666193 0.829212400592708 2.01567275073914 -0.708876759571345 8.35582208895552 0.507279348294215
0.104262787486353 0.800586517389264 1.85889945538715 -0.00519266962188536 8.3608195902049 0.714965654307935
0.397261172415152 0.201880734657628 1.50355947407509 -0.0353506519219084 8.36581709145427 0.664178269490746
0.491038208637812 -0.298176194986028 1.37053510239862 -0.389416791153565 8.37081459270365 0.450124585533695
0.275139326115218 -0.392422261447525 1.04485089675534 -0.522011855342312 8.37581209395302 0.259178511792497
-0.0670273164668618 -0.524576240655307 0.769334406783642 -0.699235007617394 8.3808095952024 0.109064753444114
-0.315077010212464 -1.00559826787676 0.74901632151176 -1.27976389479868 8.38580709645177 -0.101631463328206
-0.483950559006383 -1.24801617158385 0.488262033060362 -1.5864806273897 8.39080459770115 -0.307462604167608
-0.688298940237904 -0.548632419583831 0.379761008833646 -1.16268569504825 8.39580209895052 -0.258472746670745
-0.821824207160403 0.626054539785051 1.85406806883755 -1.51461711749195 8.4007996001999 0.109618765734351
-0.630675211242193 0.989027689864702 2.23395773577091 -0.796637142706071 8.40579710144928 0.468254115630942
-0.156016541096085 0.164358806532823 1.64845840146978 -0.388331485055802 8.41079460269865 0.448356227147525
0.154420934816676 -0.742075077742338 1.52380087504291 -1.03950054067266 8.41579210394803 0.10760368505001
-0.0428270613324908 -0.671834044572998 0.560156380598254 -0.975776349668695 8.4207896051974 -0.159912309808331
-0.529889484361157 -0.00512150327874583 0.601726637946871 -1.06604235584758 8.42578710644678 -0.146334348418282
-0.803012315973883 0.187944594407879 0.847630045266645 -0.999467346729165 8.43078460769615 -0.0386723119884206
-0.707825836284127 -0.248385485341611 0.491096791463509 -0.598883997059991 8.43578210894553 -0.0705402324893479
-0.546391695137052 -0.536529059136077 0.437217234516243 -0.97771116233373 8.4407796101949 -0.1955390724939
-0.576902960876126 -0.329481660338034 0.128703277533909 -0.802648639584744 8.44577711144428 -0.242188064289837
-0.693924439806789 -0.179459419115221 0.176645974676784 -0.892265088665294 8.45077461269365 -0.222282409000491
-0.699978035761463 -0.494428959801702 0.207941882806647 -1.06156297611265 8.45577211394303 -0.281626237693737
-0.644159137502585 -0.803932508754308 0.227597279169832 -1.44808085646914 8.4607696151924 -0.413535407166886
-0.688731040782752 -0.478086773994246 0.0152193962823385 -1.12478197598393 8.46576711644178 -0.423596488720875
-0.781017142727996 0.326016741439037 0.777858407289259 -1.38282375427312 8.47076461769115 -0.199559346754903
-0.691226461383997 0.8907145098054 1.48996941709468 -1.19371448012854 8.47576211894053 0.124235514217534
-0.353041677434959 0.811865939228784 1.23496053894341 -0.461658801933925 8.48075962018991 0.313079489244512
0.0118356495043073 0.270780153819346 1.08804854341763 -0.408950968476287 8.48575712143928 0.252553454968966
0.133811088774282 -0.327289320158052 1.05134071971389 -0.898789284391886 8.49075462268866 0.00444546147232731
-0.0509452280068055 -0.63020519822636 0.527620064629706 -1.27717549313158 8.49575212393803 -0.265145498150216
-0.39023441649301 -0.447092292659925 0.204004787699561 -1.12478847427813 8.50074962518741 -0.385679159002265
-0.652350308449357 0.0668448495791691 0.270709169017798 -1.12392365150074 8.50574712643678 -0.296215607479029
-0.666648773086191 0.450881376015605 0.668436844492332 -1.08771893778111 8.51074462768616 -0.103763479705266
-0.437232612883122 0.443513048506293 0.630981784319602 -0.654309182157056 8.51574212893553 0.0250191939577588
-0.150567733297581 0.308606629867062 0.599009730673384 -0.427073855858827 8.52073963018491 0.0460225036081533
6.59932087598847e-06 0.402693070684768 0.522260424423869 -0.391411908189373 8.52573713143428 0.0498294343899629
0.0075027200450859 0.61825226732872 0.773347670373132 -0.412997711821849 8.53073463268366 0.091740205458932
0.00429704631647665 0.593998947125281 0.743010137185931 -0.309020070926051 8.53573213393303 0.10675556718175
0.0441246589210711 0.305036400360888 0.622395971982147 -0.341370670849172 8.54072963518241 0.0259191844902883
0.041127049698154 0.0452009557998348 0.544453876599413 -0.652719080746158 8.54572713643178 -0.118121613186607
-0.0677119771561574 -0.0732149883918876 0.271661653706908 -0.806263618775358 8.55072463768116 -0.256846263680278
-0.222097454665271 -0.18621367659439 0.127974777732251 -0.938354838774913 8.55572213893053 -0.37608846186083
-0.340652313631949 -0.288929396294427 0.0379134666131749 -1.04941534315878 8.56071964017991 -0.476578624122264
-0.415792137148355 -0.205400330193979 -0.0146417094584879 -0.93392026103573 8.56571714142929 -0.51756617576425
-0.453008821839571 0.0109128890667713 0.0136505077017854 -1.04113010091863 8.57071464267866 -0.48112639624124
-0.416897126766987 0.0368776556392466 0.0461288224638172 -0.956369080629813 8.57571214392804 -0.443509033739801
-0.313487954156588 -0.236529272487552 0.0916150104811089 -0.966777063271006 8.58070964517741 -0.495452609798251
-0.246170593888039 -0.474902353681537 0.079763944377653 -1.27721223667373 8.58570714642679 -0.606837863362964
-0.296349618124217 -0.306450735577764 -0.190974824361258 -1.04580298144737 8.59070464767616 -0.63946161717434
-0.387478108597059 0.205401371793662 0.269096902643312 -1.25446917102118 8.59570214892554 -0.505709792151307
-0.350932141811149 0.578416068912118 0.72351812203176 -1.21293615655904 8.60069965017491 -0.288339168290957
-0.129328238587867 0.338690169392278 0.463838529417993 -0.698782656349223 8.60569715142429 -0.193570621078838
0.124561014355514 -0.485345405351546 0.750558047352565 -1.33275374682892 8.61069465267366 -0.361236679100784
0.167697438423665 -1.20326945178047 0.645063916522398 -2.29850842724277 8.61569215392304 -0.68197997926545
-0.0872531411630173 -1.02105405906305 -0.101615309502589 -1.91155818900444 8.62068965517241 -0.835386603399071
-0.417765896985472 0.0233378984106353 0.124015752153309 -1.77475637414422 8.62568715642179 -0.599053195113458
-0.439714184555057 0.950014889594682 1.21007147899648 -1.58648124419066 8.63068465767116 -0.114751046217447
-0.000893573728035779 0.980774135274676 1.27050649855013 -0.803241894509959 8.63568215892054 0.256788054503562
0.607992689924651 0.482054962791708 1.14502369459371 -0.094429430239817 8.64067966016992 0.348275079986605
0.950747120257666 0.309739767325377 1.15958901750331 -0.0517615263595478 8.64567716141929 0.318357956937625
0.925395274335302 0.547240405692364 0.820067737948839 0.101651331776317 8.65067466266867 0.351098972078583
0.798047336877374 0.58442541223782 0.872794468191783 0.12309208176335 8.65567216391804 0.408023062827734
0.781242220988251 0.262660409223678 1.00148072851145 -0.0454334290565251 8.66066966516742 0.381104918798292
0.800044834345254 0.0954720322076934 0.978449354461081 -0.210314786079176 8.66566716641679 0.320771119365991
0.73598219430334 0.295103602055808 0.854318174060124 0.052159278193278 8.67066466766617 0.340973674269725
0.666060581188148 0.423808772675899 0.901381117338285 0.0917210162649074 8.67566216891554 0.410859012972557
0.703745311997088 0.263024419874267 0.909312244169378 0.0655711249688024 8.68065967016492 0.428558485057259
0.783125284302522 0.249206000287491 0.935021994775368 0.0711843193308783 8.68565717141429 0.430781153122398
0.794083853726378 0.646750755440861 1.0788277012488 0.129353626777662 8.69065467266367 0.534072433994183
0.801804724833427 0.973670429455965 1.48605320966573 0.142752741078 8.69565217391304 0.701265548679959
0.923726031061654 0.769885089421872 1.29877824336446 0.344908025210746 8.70064967516242 0.763534959271767
1.07832767313625 0.387558061095723 1.46873085957682 0.217487741410225 8.70564717641179 0.684955374329262
1.07870130890923 0.432669311788819 1.21852086094271 0.270826863915656 8.71064467766117 0.625645450079672
0.937689494659224 0.817793003442497 1.41772753452549 0.164816300371308 8.71564217891054 0.697957349580588
0.865407838784104 0.957984830339575 1.60642773246446 0.262138203190817 8.72063968015992 0.809664258369502
0.954454050652406 0.653998959914438 1.30199882899074 0.420509211953321 8.7256371814093 0.812800392294806
1.05469544730819 0.254516739757063 1.50856239654371 0.148363064948312 8.73063468265867 0.695814343588482
1.00221042490911 0.104519516952996 1.32766359563471 0.0328673904894723 8.73563218390805 0.567444158342333
0.826417088740881 0.266611462072845 1.11001206475937 0.179631997323772 8.74062968515742 0.533581417837164
0.68101024591368 0.638380172667083 1.32652633104589 0.0228385090795708 8.7456271864068 0.629943460683883
0.676593423157615 0.958695768133275 1.7190861923529 0.0983276433779257 8.75062468765617 0.794260765842585
0.810583634423748 0.851707684382689 1.64425884884221 0.391293348796698 8.75562218890555 0.871559934751172
0.963850692274621 0.248322078407822 1.59927099611744 0.198250711938732 8.76061969015492 0.733968088184057
0.950166414988187 -0.355408671484612 1.65627566540526 -0.491177993189939 8.7656171914043 0.44027942054322
0.676675751601773 -0.414582774796088 1.11009462542996 -0.538077395703409 8.77061469265367 0.204671105835072
0.286017943022853 -0.0162944125538758 0.777253380230654 -0.533288145377614 8.77561219390305 0.164376676062002
0.044759812745087 0.268359474093331 1.04277669588937 -0.617658656292098 8.78060969515242 0.238722634612931
0.0557863255186437 0.114126715944364 0.889423975886612 -0.211723261012379 8.7856071964018 0.250921622699944
0.157906312225296 -0.288886629332297 0.740933733054199 -0.361357027870471 8.79060469765117 0.124036125185987
0.13319812839961 -0.623961918181792 0.708124005922202 -0.78048965014278 8.79560219890055 -0.0852427314589867
-0.0676572585570245 -0.789339984287633 0.449484040562553 -0.987354628910108 8.80059970014993 -0.286994843879508
-0.335104705020622 -0.833371881245946 0.136088045791471 -1.04243241306759 8.8055972013993 -0.430699191556285
-0.550513837634907 -0.785225920499322 -0.046657556842332 -1.05023935030906 8.81059470264868 -0.501238327866114
-0.667014865362506 -0.637941406516598 -0.0122040877764041 -1.17169190052691 8.81559220389805 -0.49624392181262
-0.687639863551373 -0.4297997486456 0.190863160807583 -1.17823619279963 8.82058970514743 -0.428300745533799
-0.630427392572154 -0.300202022425194 0.337253511999151 -1.02878686762565 8.8255872063968 -0.344681128955989
-0.530264104066039 -0.394587572740051 0.260574121002857 -0.911128839694049 8.83058470764618 -0.317936918063483
-0.454336993367962 -0.640387538934525 0.12255738070445 -0.944686387320223 8.83558220889555 -0.377344771489418
-0.475329783918587 -0.767199756753779 0.101683931461949 -0.9596602810046 8.84057971014493 -0.462204796223444
-0.593464079851652 -0.741121459644032 -0.0201711115191276 -0.958544999430661 8.8455772113943 -0.509850554167002
-0.716767515066491 -0.936065224291511 0.000423362809988934 -1.17088751433287 8.85057471264368 -0.578025651441715
-0.787456617632702 -1.47206116133691 0.193913469446457 -1.84134394635599 8.85557221389305 -0.754974327699633
-0.887422402185526 -1.65186431212073 -0.00389288431933199 -2.06625270145895 8.86056971514243 -0.92081680806839
-1.08379563765966 -0.771950925552575 -0.194050695025685 -1.84132545197048 8.8655672163918 -0.784796594931606
-1.1909417966338 0.570243493559322 1.34788595116612 -2.15526921753689 8.87056471764118 -0.296160103702818
-0.916521300319327 0.887218399191587 1.68049801991478 -1.10531283627009 8.87556221889055 0.144172207290493
-0.33846594139128 -0.229259691713475 1.13200307675547 -0.739802841647582 8.88055972013993 0.102706688861824
0.00504953309029443 -1.44707089853627 1.30878976621663 -1.94640999637901 8.88555722138931 -0.34193379434717
-0.282095519027073 -1.49186478173468 0.595838035942258 -1.90102396144221 8.89055472263868 -0.710326985547814
-0.926125642028467 -0.765528713505149 -0.189869774306564 -1.60888762217542 8.89555222388806 -0.73571605988017
-1.31337823210658 -0.455119539837403 -0.116022665803528 -1.58771142871112 8.90054972513743 -0.604965934172154
-1.23594320341496 -0.754934659761173 -0.215894004452342 -1.14680316945934 8.90554722638681 -0.573677980027721
-1.01860057974205 -0.926562617649986 -0.134845244354857 -1.40982157660824 8.91054472763618 -0.623241089052723
-0.962691222633352 -0.668668524440912 -0.280223628288994 -1.18873279029848 8.91554222888556 -0.610590931245308
-1.00108591061169 -0.398592938853607 -0.0806655543879956 -1.26709854469709 8.92053973013493 -0.528596255550282
-0.957843781632314 -0.346153040157369 -0.0643620541791033 -1.10533965148518 8.92553723138431 -0.456360950362702
-0.843723668131804 -0.302119305850886 -0.0470784191609065 -1.06651086596896 8.93053473263368 -0.405289983565637
-0.75498067116536 -0.240789181289875 -0.0118793438051072 -1.02146878740239 8.93553223388306 -0.36285085898104
-0.698030849831923 -0.358014125060997 0.0453149690379181 -1.01299823502528 8.94052973513243 -0.365641267842347
-0.655716308704865 -0.458523374440999 0.0490657124462217 -1.1562237582692 8.94552723638181 -0.394119636510122
-0.655644843614297 -0.107219314691493 0.0752843254287357 -1.02364975548191 8.95052473763118 -0.31546535153002
-0.649670398252845 0.504674340904732 0.901978324812286 -1.2175591102315 8.95552223888056 -0.0796362064881676
-0.495551009598571 0.630330749375765 0.995659644615809 -0.78376918324833 8.96051974012994 0.133828921102722
-0.195793460089725 0.1118102908935 0.899298732794859 -0.519208417817305 8.96551724137931 0.131264868598217
0.00706872714278073 -0.29500350139305 0.898475996400025 -0.978734984199372 8.97051474262869 -0.0122488385285002
-0.0612499880109147 -0.0695672735524497 0.401425726117426 -0.743263365231097 8.97551224387806 -0.0647289815641021
-0.238760356556447 0.287205094913971 0.49899065429903 -0.612989919850047 8.98050974512744 0.016509897688467
-0.254631159244646 0.105745836775383 0.500920604915867 -0.567668315203074 8.98550724637681 0.0488950354389574
-0.119104870234572 -0.346688068007717 0.801036268844956 -1.07578619930935 8.99050474762619 -0.0531156397185328
-0.0654960920489962 -0.233990953110723 0.462957144660256 -0.990447487182233 8.99550224887556 -0.107841913980456
-0.144616941246077 0.638008645919059 0.876163174173518 -0.828113337959203 9.00049975012494 0.0959112581930205
-0.110581010606602 1.56390693787999 2.14080591012777 -0.936021183707527 9.00549725137431 0.509008315584758
0.232186961026017 1.84939797579151 2.38275991077829 -0.288882627026281 9.01049475262369 0.870697767834545
0.737096380793488 1.51687466390744 1.89739941051782 0.247720366365069 9.01549225387306 0.987043151232043
1.06991321567385 1.01976774191542 1.9622782172384 0.249539441124245 9.02048975512244 0.87227505171018
1.06027891375103 0.627421685746752 1.68812794020162 0.120834382624394 9.02548725637181 0.648665868925342
0.806965252420586 0.342823563764881 1.24064908020419 -0.172302694682746 9.03048475762119 0.414820740522558
0.500394146818525 0.240392587294239 0.939661762946385 -0.316193428182059 9.03548225887056 0.244239741953337
0.262809004776525 0.507406512798617 0.931105646545818 -0.200887692761234 9.04047976011994 0.220540927406143
0.163322883407378 1.02346435408748 1.2802116801986 -0.520607990086954 9.04547726136932 0.360317078045347
0.255773929377167 1.19010566535077 1.48865680310973 -0.334019290955244 9.05047476261869 0.504187592538828
0.489103910117193 0.549435116041178 1.24705228417249 0.0372179232584557 9.05547226386807 0.405730285531403
0.629676864146064 -0.491298494076829 1.54199643655899 -1.32025878322526 9.06046976511744 0.00901269949308384
0.429806584959425 -0.97799559578545 0.789083585482028 -1.91531288453868 9.06546726636682 -0.431988650703311
-0.0641528134354765 -0.555414743362328 0.0625855758040625 -1.1908577067646 9.07046476761619 -0.609335818747496
-0.482053571721292 0.13009536127851 0.216118542170832 -1.39761838643594 9.07546226886557 -0.493079080271363
-0.508430768954869 0.383526284480519 0.524422427658418 -1.23434315774938 9.08045977011494 -0.300544708707199
-0.216419856471305 0.341790674984811 0.494763490736389 -0.886055128174009 9.08545727136432 -0.178852457524393
0.0832376286559622 0.487120926115251 0.680644169885423 -0.746065845970787 9.09045477261369 -0.0803236491983431
0.240425132708221 0.701420430518482 0.946234228391676 -0.661525627572182 9.09545227386307 0.0330159481990543
0.340817621503722 0.453649409724846 0.68037365676043 -0.391633181372457 9.10044977511244 0.0486653220020618
0.426643853974599 -0.241451169672456 0.813770718780809 -0.83066302143705 9.10544727636182 -0.124898648729287
0.376159834633946 -0.731823083921221 0.592920481374928 -1.48574116729393 9.11044477761119 -0.371285398111562
0.137063652294358 -0.636333337223794 0.0860038738640201 -1.25174416384023 9.11544227886057 -0.482952004227902
-0.104886280464297 -0.250863711884963 0.191332498914345 -1.04571261114324 9.12043978010995 -0.394833430656957
-0.122926175565328 0.0808314098523668 0.301932411399617 -0.802532305939809 9.12543728135932 -0.187131286111375
0.0964870750106985 0.422702474427227 0.667029598041069 -0.646482481968174 9.1304347826087 0.0754216439954672
0.411333836438664 0.807006198403011 1.12544987952336 -0.392107706975106 9.13543228385807 0.362021677510158
0.726808443575176 0.868051367212184 1.27949055483211 0.0826832413266943 9.14042978510745 0.567344748524166
0.995329790166799 0.371769692146012 1.37827342657129 0.137713536334064 9.14542728635682 0.556758942645151
1.10108612251544 -0.214062630802685 1.60938358055833 -0.548879588643468 9.1504247876062 0.367189017441182
0.944652658675206 -0.194809371903419 1.11275349430619 -0.443866159538209 9.15542228885557 0.234352996970006
0.65081669313226 0.422290274266151 0.907114705686948 -0.304189821027407 9.16041979010495 0.336382506911084
0.518173018919185 0.938853245143753 1.50513096594249 -0.197567406946554 9.16541729135432 0.587481537891789
0.688830031872973 0.900465168772943 1.49554446770138 0.320266409719614 9.1704147926037 0.764871598605138
0.979689940723089 0.571577243747902 1.36066359611091 0.364993753430587 9.17541229385307 0.774160194594605
1.11600391516025 0.365088001049447 1.43635863390442 0.237194160720663 9.18040979510245 0.691117234456506
1.03613792794468 0.264543554470101 1.28586143008951 0.16158991597882 9.18540729635182 0.594074165706134
0.87339746904671 0.132716390052562 1.15080076292118 0.0600424325145483 9.1904047976012 0.498484264448509
0.73195216389636 0.201908361293973 0.955570194639773 0.138348055282599 9.19540229885057 0.460829124030984
0.633389360463275 0.708276109259598 1.30124758316565 -0.0220442813712757 9.20039980009995 0.580717174097991
0.638825913289094 1.22163572930104 1.90537920688756 0.0260560601370958 9.20539730134933 0.813113733106462
0.819867474783943 1.01798420724585 1.72559534871488 0.428481716047634 9.2103948025987 0.91632871448135
1.05766863334716 0.185940650158296 1.77844552106932 0.125315632061511 9.21539230384808 0.731082068441986
1.06547711778316 -0.340992628107363 1.6493032566705 -0.548644598432398 9.22038980509745 0.419600749049395
0.743746538789144 -0.119288753584328 0.883156843623777 -0.179080365751349 9.22538730634683 0.257881400886556
0.363791917212931 0.175513252000103 0.836802415571581 -0.321215637993969 9.2303848075962 0.261615765782179
0.228204442456236 -0.051370730913268 0.718993055434096 -0.0650642116191309 9.23538230884558 0.235969489312217
0.280089394019252 -0.250302960629828 0.714800710043075 -0.313094220142349 9.24037981009495 0.160966886242276
0.274635278429171 0.288725309370799 0.936980875634431 -0.405460333819377 9.24537731134433 0.237867708768887
0.224507328907459 0.996857633056227 1.74427239836888 -0.591304100581 9.2503748125937 0.483969103254301
0.347798696700783 0.735548693828808 1.53120892375392 0.0626791018843252 9.25537231384308 0.583081613692334
0.587273699466432 -0.334347009570069 1.53880758366041 -0.640436821542422 9.26036981509245 0.323240679591283
0.563405778915976 -0.888357528241981 1.3161021034356 -1.41939756327969 9.26536731634183 -0.0614127086926603
0.13686189718481 -0.486134486157676 0.420529679254826 -1.03293494990209 9.2703648175912 -0.228634726061657
-0.324184466495889 -0.161067824197199 0.567634704537325 -1.19085205480273 9.27536231884058 -0.215611185235903
-0.458601190976045 -0.628719863849228 0.250236177599877 -0.917886946460411 9.28035982008996 -0.30327324684492
-0.405949445975127 -1.20069882062261 0.411435038261314 -1.72664422163432 9.28535732133933 -0.53403475467425
-0.507184374759494 -1.11876699960687 -0.0143970607554964 -1.53819508465701 9.29035482258871 -0.693118528216805
-0.754272841840762 -0.806293599681229 -0.11412586320377 -1.48168092813344 9.29535232383808 -0.707200764538332
-0.883175172544246 -0.915118964590305 -0.202013697986278 -1.21690263747824 9.30034982508746 -0.72402094219409
-0.852063207209023 -1.08646744171125 -0.168436759229978 -1.43911274614712 9.30534732633683 -0.78353043307077
-0.846903769079629 -0.683839870136744 -0.0843513437165723 -1.39256462725307 9.31034482758621 -0.727432695096142
-0.884009742718024 -0.0359591087992335 0.556576229226657 -1.595474333731 9.31534232883558 -0.507126419109378
-0.782520548347525 0.0973471660322938 0.737446557222381 -1.08234136209686 9.32033983008496 -0.309652977577483
-0.53869516144164 -0.247614942265074 0.461415845754807 -0.996748211694338 9.32533733133433 -0.28509348904611
-0.39348978458698 -0.542336425780108 0.290879355846567 -0.973197878778443 9.33033483258371 -0.382132061215414
-0.481372752890617 -0.805822604613833 0.283842585696946 -1.20084619510485 9.33533233383308 -0.534499750336975
-0.697105486349306 -1.31904200562466 0.307608966406161 -1.87471330779219 9.34032983508246 -0.769020545502742
-0.946893325734435 -1.72930381813158 0.105045169839299 -2.34124502494141 9.34532733633183 -1.02911342007669
-1.24176225442236 -1.51944168283238 -0.326041450581798 -1.90940037281603 9.35032483758121 -1.13434939332949
-1.49344800469026 -1.05130891078477 -0.323465535390241 -1.95815351942666 9.35532233883058 -1.04732173484139
-1.52234336512677 -1.0540798331707 -0.42736345198075 -1.59254971745878 9.36031984007996 -0.960839152845719
-1.35880674548543 -1.33460340117258 -0.45168219695178 -1.73974678282919 9.36531734132934 -0.985716958948729
-1.25368644573569 -1.13651771455285 -0.579582315662542 -1.52267527974508 9.37031484257871 -0.978091928617808
-1.29077641413043 -0.585637852020981 -0.174059972892451 -1.6871820276342 9.37531234382809 -0.832312748136973
-1.2753801078595 -0.527726362023411 -0.130405155610475 -1.42452733693363 9.38030984507746 -0.706203794210548
-1.12061183501345 -0.965188874683725 -0.102409100533317 -1.51264216260428 9.38530734632684 -0.744803115047491
-1.0291352826073 -0.971739662279618 -0.263040967458247 -1.53588742352118 9.39030484757621 -0.795802915778404
-1.11652819864214 -0.335877278382865 0.174098364608528 -1.66976205496534 9.39530234882559 -0.65652489118989
-1.16161823614752 0.0215330908862145 0.669725520998391 -1.6089920970695 9.40029985007496 -0.43177973651109
-0.971999725205087 -0.353226840571513 0.312557516613037 -1.11179893388787 9.40529735132434 -0.361731561938581
-0.731210889275261 -0.693378541105006 0.406302171472931 -1.40264139193175 9.41029485257371 -0.422653196930534
-0.698113966008826 -0.440582874648842 0.207050126462183 -1.16805800588695 9.41529235382309 -0.406975846147372
-0.783780929022996 -0.244591463371498 0.362045745152348 -1.10543514756494 9.42028985507246 -0.3195043726836
-0.748755248017509 -0.706556645902802 0.530873597873223 -1.53052001396091 9.42528735632184 -0.356774881733006
-0.643628612411 -1.1184647301185 0.565568392221556 -2.03723683713158 9.43028485757121 -0.492762409489819
-0.681911835355855 -0.503679442057491 0.543742743104978 -1.39758396022751 9.43528235882059 -0.419744333471534
-0.768521923054763 0.755504593818573 1.82099877560642 -1.69459698888447 9.44027986006997 0.00227596589852538
-0.553283727398565 1.42398456502803 2.66215866935072 -1.20883600802857 9.44527736131934 0.506190454822473
0.0181382043469538 1.17076138965395 2.09728629828879 -0.208064018407701 9.45027486256872 0.765192087828937
0.553147734769034 0.777872035879004 2.16097119965769 -0.12709966983696 9.45527236381809 0.771381674344571
0.712868059163149 0.748280820113485 1.66037897907529 -0.0168140043109104 9.46026986506747 0.714157791407552
0.587506875346961 0.712523543365162 1.35431755088139 0.0430533875939821 9.46526736631684 0.655570809726121
0.444143389361407 0.353624806486483 1.3290090346094 -0.361233163450013 9.47026486756622 0.528902437665471
0.346020596181205 0.0717244722149947 1.2214564255241 -0.710750199501025 9.47526236881559 0.370116641253553
0.216449126935735 0.343893062041283 1.21567058370622 -0.470256491997362 9.48025987006497 0.34049961095614
0.11432024405017 0.962570593397553 1.51005508568632 -0.548344733998614 9.48525737131434 0.506261708984315
0.20723236099689 1.33942082480052 1.95933462071252 -0.428467328432265 9.49025487256372 0.736476635780359
0.506162806528117 1.27421216120462 1.71717329726359 0.010215397465097 9.49525237381309 0.8618095835764
0.808015517657267 1.04476084710699 1.67616102306337 0.160701646346729 9.50024987506247 0.844989057334103
0.927057020911129 0.892356962610943 1.57935901459136 0.131815116103671 9.50524737631184 0.754247393889444
0.86911760419246 0.79433615081614 1.36501758171834 0.0793215466629325 9.51024487756122 0.649008471623538
0.751078898915886 0.742043400220079 1.15400215443147 0.0510359928598124 9.51524237881059 0.562773613986034
0.654083450397536 0.878795875371176 1.11070120164125 0.0985584704865632 9.52023988005997 0.546192791603207
0.615384609580303 1.17298441707052 1.46724050078298 -0.0506486828831958 9.52523738130935 0.622272041466632
0.675574927249077 1.22888461655213 1.53716388210624 0.0439251436996044 9.53023488255872 0.696160480952134
0.821275353877368 0.778744027981014 1.42668550436569 0.179313358981023 9.5352323838081 0.619529892562297
0.913313482047634 0.241546866660576 1.49791954044513 -0.388319914060336 9.54022988505747 0.401942482864948
0.808521903393178 0.321454843682437 0.903750392941783 -0.243358791140449 9.54522738630685 0.26167424659048
0.586581668145948 0.974906611624712 1.23482170304013 -0.387751220184146 9.55022488755622 0.358930819068091
0.520823744380476 1.29138815285301 1.62162972444568 -0.222584186344783 9.5552223888056 0.543641823445144
0.726454746660218 0.700422629090248 1.25993964172109 0.115253782708227 9.56021989005497 0.51796039865708
0.950630732822472 -0.155252859107142 1.59419999780544 -1.0873874479523 9.56521739130435 0.239902306657733
0.870476385867383 -0.229651776175471 0.936338552682843 -1.12114761970725 9.57021489255372 0.00471942558802649
0.541870753907537 0.555861569612594 0.824214259738574 -0.939847057559656 9.5752123938031 0.0772290918264597
0.361542473851691 1.32003832403548 1.72206570562512 -0.729243545232862 9.58020989505247 0.382950255020678
0.570897802285599 1.42758138765877 1.86839900654757 -0.0587632640271787 9.58520739630185 0.643590292091062
0.976558386965796 1.06350987193733 1.50579295212138 -0.0181499641733935 9.59020489755122 0.696022682116171
1.22025060368002 0.608923587317935 1.48047249451454 -0.102749500868988 9.5952023988006 0.563162750055585
1.16085634639442 0.0824727948285213 1.47787197823402 -0.804950433294654 9.60019990004998 0.304492453997079
0.890641032429981 -0.553069358844083 1.30895519989662 -1.63611205123793 9.60519740129935 -0.0419283897371118
0.522261033760449 -0.977022776667964 0.857951602185079 -2.0926646089001 9.61019490254873 -0.373446181499412
0.130122370208666 -0.770053876926715 0.305739646791523 -1.60319145425192 9.6151924037981 -0.509766102449679
-0.150923344047327 0.0416632137917865 0.438367900539673 -1.57056318090513 9.62018990504748 -0.337729890061451
-0.140785996094029 0.891645360998847 1.42995080462102 -1.15825635687879 9.62518740629685 0.0478895028111744
0.206510486493405 1.11296241372151 1.7571409369168 -0.393612215855554 9.63018490754623 0.375473336605364
0.68516468856951 0.50755438347901 1.16183731545573 -0.471483817488419 9.6351824087956 0.397333751570669
0.94949651895026 -0.43149149955312 1.61617580516035 -1.17131624289217 9.64017991004498 0.100850663717943
0.7838310226773 -0.95595707493236 1.22588190097275 -1.83582392344725 9.64517741129435 -0.277538432125532
0.298596146343916 -0.826757062293581 0.3432154104705 -1.48192660596122 9.65017491254373 -0.482443121252347
-0.15523460192986 -0.482439006408992 0.207022895636474 -1.43777967259449 9.6551724137931 -0.470304533788139
-0.308467458951365 -0.344257946720456 0.212456740630079 -1.07470194359729 9.66016991504248 -0.368660585874392
-0.193507690714183 -0.284693328915906 0.256988556619643 -0.756057009412959 9.66516741629185 -0.259578554070216
-0.0120109061153377 -0.0549731168616897 0.526172252093459 -0.628971474605598 9.67016491754123 -0.122264759328895
0.135469960695 0.143354929723125 0.773520138779797 -0.461535254284143 9.6751624187906 0.0246708756307474
0.274569137755327 -0.00565756914673704 0.63691826984208 -0.399834971882415 9.68015992003998 0.0834804327843602
0.378894145498878 -0.296476302815285 0.755459176489118 -0.438801704091346 9.68515742128936 0.0341885447078877
0.355209021299485 -0.268614117527852 0.592031187783145 -0.38639249694466 9.69015492253873 -0.00193331348932788
0.225268665668624 0.0399623306513334 0.746360486763581 -0.524754282931233 9.69515242378811 0.0650270533279115
0.147937005633798 0.171503848053589 0.912917424199551 -0.43293392647366 9.70014992503748 0.164374078052199
0.196810134115596 -0.0116703486963516 0.738352114246718 -0.194491321262303 9.70514742628686 0.185119752310815
0.256175638194035 -0.243567570971162 0.708757879530954 -0.30466918366971 9.71014492753623 0.119295254716742
0.20143385161091 -0.459877105585588 0.669624910194818 -0.575242351797798 9.71514242878561 -0.00086939910131461
0.0457694427327462 -0.8585263027647 0.664799057380312 -1.07389709877777 9.72013993003498 -0.196248336800042
-0.160773633066368 -1.2953785676192 0.573553242751256 -1.62033857449152 9.72513743128436 -0.450066093561192
-0.425471282104633 -1.24315890534394 0.0899441220780615 -1.5550190337436 9.73013493253373 -0.608971299428508
-0.697833413098257 -0.559226451397165 -0.0362710884306803 -1.56946436549972 9.73513243378311 -0.518855230944506
-0.795984411455097 0.193218366506965 0.868750848582666 -1.60430614190788 9.74012993503248 -0.233541983922857
-0.600368107734743 0.411353671163203 1.08708583674879 -0.928119541361357 9.74512743628186 0.0174438346373316
-0.256316481616237 0.0635084763205016 0.673805369508038 -0.709947837998452 9.75012493753123 0.0533071993716411
-0.0597444404907692 -0.520266909602577 0.54437246282264 -0.835864390128655 9.75512243878061 -0.137894021402832
-0.173830966375922 -1.09128367808411 0.510845640610687 -1.36504422993718 9.76011994002999 -0.461707197381872
-0.534203001639342 -1.53469859807294 0.216863572788506 -1.9196946752377 9.76511744127936 -0.806980871259556
-0.973479656710923 -1.78040630074559 -0.189506508153793 -2.22704086626041 9.77011494252874 -1.0846102826384
-1.346066088607 -1.82527953063618 -0.548456136028866 -2.28317104099956 9.77511244377811 -1.24605230701119
-1.56720511147815 -1.66277218072683 -0.662081608638542 -2.0798969292622 9.78010994502749 -1.27069694841845
-1.61444226804253 -1.19781401435289 -0.599575471756964 -2.03057845567243 9.78510744627686 -1.1296957994073
-1.49568288287958 -0.4769375796639 0.10049485649719 -1.97007086324659 9.79010494752624 -0.818507122317278
-1.21135375276757 0.086936743204177 0.824498107758227 -1.55094006586271 9.79510244877561 -0.44659012232684
-0.80177832443502 0.07789719555981 0.665802823462496 -1.02379724897702 9.80009995002499 -0.208281762083027
-0.427640458194409 -0.381723212972615 0.451572101083808 -0.99168163083218 9.80509745127436 -0.20348567047586
-0.292914439970364 -0.803821029070915 0.318449609932425 -1.08317447664898 9.81009495252374 -0.345815234274872
-0.438829037378383 -0.958653426734363 0.182039488276776 -1.27652683768861 9.81509245377311 -0.485671834828652
-0.69583055903967 -0.934267630203336 -0.0696123726420103 -1.26641418452166 9.82008995502249 -0.542963721997609
-0.870720005564348 -0.713805918805775 -0.00506500186175809 -1.05530362640618 9.82508745627186 -0.481626217791783
-0.889611416287618 -0.22064013580236 0.33735071793608 -1.13164259897222 9.83008495752124 -0.274065559164305
-0.745753059575634 0.2657724865909 1.03144403576589 -0.983423505684701 9.83508245877061 0.0186436687473654
-0.456537940914376 0.300163979094286 1.01300546555406 -0.419779647795098 9.84007996001999 0.227107843636832
-0.139757016837404 -0.0734856113311852 1.14663478579694 -0.366856614269066 9.84507746126937 0.24132041472468
0.00831863098951779 -0.3430811587325 1.00312241987483 -0.702423220424447 9.85007496251874 0.141072394245576
-0.0817156048694339 -0.234320086937229 0.672002502485156 -0.633649061373638 9.85507246376812 0.084766101575559
-0.255719931833699 0.0611717689966916 0.775881624893363 -0.385099228654335 9.86006996501749 0.135537459617033
-0.318659563895292 0.329671399499446 1.04062851047238 -0.458235167623471 9.86506746626687 0.257147098232136
-0.228793746116896 0.50693287723182 1.26713062218964 -0.334569198583605 9.87006496751624 0.389683651389652
-0.0653824286804474 0.475883331029384 1.22134280373054 -0.119417969792288 9.87506246876562 0.461714175576985
0.0800311079223344 0.259927816234821 1.37223742106436 -0.280734581761609 9.88005997001499 0.435816846478525
0.131862286840142 0.322052304370132 1.15499041086759 -0.253435689252555 9.88505747126437 0.416622595069767
0.0884053742045661 0.992725947500591 1.83428171813077 -0.397032628872042 9.89005497251374 0.578673284934428
0.103440208994495 1.675638290111 2.73422565662748 -0.461972165110049 9.89505247376312 0.885146671886927
0.34046509035035 1.4403101235411 2.23186310513459 0.200550016600602 9.90004997501249 1.03272234858713
0.673523910970964 0.433812926873012 2.33203357251591 -0.118895049446701 9.90504747626187 0.82569423539014
0.738540390435212 -0.202772981410149 1.77276021239698 -0.86110717870033 9.91004497751124 0.462380742139441
0.408059224200006 0.0318444684816715 1.14394387983506 -0.658011057832416 9.91504247876062 0.270044459228185
0.00978339647037907 0.4376513544909 1.14536012169034 -0.369458573064372 9.92003998001 0.292409767816281
-0.0927888222664104 0.480607268412673 1.08342609781967 -0.282788112800048 9.92503748125937 0.36183769571125
0.0678631600829471 0.642018668773438 1.0592366568095 -0.218662633690216 9.93003498250875 0.455509269020464
0.258663877711619 1.31215453844113 1.9035145753057 -0.427352479303848 9.93503248375812 0.684635619873969
0.45849338319626 1.83002317860273 2.52486266354262 -0.285914920795049 9.9400299850075 0.972907537979289
0.770207657314 1.4937954866424 1.8897118752328 0.302820746615372 9.94502748625687 1.0605769217809
1.06190934278857 0.794735889218303 2.15663938803081 0.199902513239264 9.95002498750625 0.884045953049038
1.06125556224082 0.681922003635029 1.58187693082428 0.128912917169261 9.95502248875562 0.687974706671307
0.791712279530478 1.09018904767994 1.36367499941778 0.205417219365986 9.960019990005 0.663631996636656
0.587206479658567 1.16749050416424 1.46036837920416 0.165895073985709 9.96501749125437 0.69682656015249
0.620372447937245 0.680237030178907 1.34189506117195 0.152604936942888 9.97001499250375 0.597433490948115
0.69637816389465 0.266108054986185 1.34276869668391 -0.341147385492848 9.97501249375312 0.397769609704076
0.604217023439618 0.380562029237939 0.936822004083039 -0.166880758447467 9.9800099950025 0.27743029301457
0.42916964104518 0.786927640800201 0.98433712244108 -0.258503623342228 9.98500749625187 0.31356643121376
0.386774499170389 1.09597631686415 1.37091406893364 -0.172206915186587 9.99000499750125 0.432267481416566
0.523546696875567 1.14384386295667 1.43078971713306 0.0290892788460908 9.99500249875062 0.515556500272256
0.70734197096445 0.822232548992374 1.09937280665114 -0.117974469354998 10 0.455926203789041

